ArbiLoMod: Local Solution Spaces by Random Training in Electrodynamics

The simulation method ArbiLoMod has the goal to provide users of Finite Element based simulation software with quick re-simulation after localized changes to the model under consideration. It generates a Reduced Order Model (ROM) for the full model without ever solving the full model. To this end, a localized variant of the Reduced Basis method is employed, solving only small localized problems in the generation of the reduced basis. The key to quick re-simulation lies in recycling most of the localized basis vectors after a localized model change. In this publication, ArbiLoMod's local training algorithm is analyzed numerically for the non-coercive problem of time harmonic Maxwell's equations in 2D, formulated in H(curl).

==> infsup_constant_0.txt <==
0.000112733497749 0.000187331267713 0.000686952858929 0.00138650602415 0.00228594317192 0.00338525885304 0.00468445162855 0.00618352097011 0.00788246664355 0.00978128853127 0.0118799865687 0.0141785607179 0.0166770109553 0.0193753372657 0.0222735396388 0.0253716180676 0.028669572547 0.0321674030734 0.0358651096441 0.0397626922569 0.0438601509105 0.0481574856035 0.052654696335 0.0573517831042 0.0622487459106 0.0673455847536 0.0726422996329 0.0781388905481 0.083835357499 0.0897317004852 0.0958279195067 0.102124014563 0.108619985655 0.115315832781 0.122211555942 0.129307155137 0.136602630368 0.144097981632 0.151793208931 0.159688312264 0.167783291632 0.176078147034 0.18457287847 0.193267485941 0.202161969445 0.211256328984 0.220550564557 0.230044676164 0.239738663805 0.24963252748 0.259726267189 0.270019882933 0.28051337471 0.291206742522 0.302099986367 0.313193106246 0.32448610216 0.335978974107 0.347671722089 0.359564346104 0.371656846154 0.383949222237 0.396441474354 0.409133602506 0.422025606691 0.43511748691 0.448409243163 0.461900875451 0.475592383772 0.489483768127 0.503575028516 0.517866164939 0.532357177396 0.547048065887 0.561938830411 0.57702947097 0.592319987563 0.607810380189 0.62350064885 0.639390793544 0.655480814273 0.671770711035 0.688260483831 0.704950132661 0.721839657525 0.738929058423 0.756218335355 0.773707488321 0.791396517321 0.809285422354 0.827374203422 0.845662860523 0.864151393659 0.882839802828 0.901728088031 0.920816249268 0.94010428654 0.959592199844 0.979279989183 0.999167654556
3.29735448826e-05 0.000253342457671 0.000752943354512 0.00145243643482 0.00235179289327 0.00345100723224 0.00475007683964 0.00624899969747 0.00794777384799 0.0098463973538 0.0119448682858 0.00979146354095 0.00735106665188 0.00471543795027 0.00188457748122 0.00114151472823 0.00436283866218 0.00777939432964 0.00601902185329 0.00227753942615 0.00165581385765 0.00578103798327 0.0100981329469 0.0146070987411 0.0193079353458 0.0242006427871 0.0292852210331 0.0345616641359 0.0400299899112 0.0456901805217 0.051542241955 0.0575861741209 0.0638219767876 0.0702496507366 0.0768691951567 0.0836806104465 0.0906838963558 0.0978790528855 0.105266080281 0.112844978356 0.120615747205 0.128578386804 0.136732896828 0.145079278076 0.153617529405 0.16234765185 0.171269644562 0.180383508212 0.189689242458 0.199186844534 0.20887632265 0.218757669234 0.228830892717 0.22864420296 0.222134613887 0.215505587505 0.208757115693 0.20188920417 0.194901850034 0.187795054094 0.180568816397 0.173223136214 0.165758015361 0.158173451698 0.150469446994 0.142645998522 0.134703109729 0.126640781187 0.11845900803 0.110157794302 0.101737137638 0.0931970411678 0.0845375013259 0.0757585201742 0.066860097137 0.0578422324063 0.0487049256734 0.0394481773954 0.0300719870525 0.0205763551082 0.0109612813947 0.00122676585049 0.0064775912298 0.0164297361008 0.0265010691978 0.0366915907121 0.0470013004446 0.0574301982146 0.0679782844427 0.0786455590525 0.0894320218626 0.100337673274 0.111362512368 0.122506516575 0.133769756147 0.145152160768 0.156653753676 0.168274533992 0.180014503957 0.191873661602
3.74115399612e-05 0.000336152227736 0.000835593576574 0.00153529400846 0.00243506863699 0.0035348267079 0.00483445097446 0.00461887783863 0.0032764519803 0.00183739831811 0.000807525707769 0.00165723360944 0.00220263800148 0.00238383635864 0.00359763028366 0.00557972116346 0.00796282138776 0.010620980852 0.013508852119 0.0166060191593 0.0199001294158 0.0233800136827 0.0270297844192 0.0308122183371 0.0345348595121 0.0362963544735 0.0356527686411 0.034605712877 0.0334130082524 0.0321250118166 0.0307598109771 0.0293258935005 0.0278279253434 0.0262687981774 0.0246505089776 0.0229745859524 0.0212423104973 0.0194548410721 0.0176132939431 0.0157188219689 0.0137727411434 0.0117767984031 0.00973381974734 0.00764950358458 0.00553850812491 0.00345348807877 0.00172988621788 0.00215050710081 0.00419617956072 0.00653940482284 0.00899743592334 0.0115361108463 0.0141455134048 0.0168222268099 0.0195651215054 0.0223739961222 0.0252490366949 0.0281905629757 0.031198890603 0.0342742445736 0.0374166961125 0.0406261096916 0.043902091868 0.0472439369495 0.0506505645002 0.0541204432846 0.0576514957655 0.0612409749026 0.0648853008988 0.0685798445772 0.0723186328175 0.0760939465095 0.079895768926 0.0742349995244 0.065321908264 0.0562891781024 0.0471368094752 0.0378648021475 0.0284731562081 0.018961871651 0.00933094838756 0.000419613541767 0.00647759123664 0.00857330594242 0.000527447315096 0.00625562258986 0.00187444148202 0.0118538397397 0.0219472899024 0.0321547921923 0.0424763382677 0.0529119528252 0.0634616110185 0.0741253214899 0.0849030835195 0.0957948978559 0.106800764767 0.108511243294 0.107458807952 0.106408338729
4.02460246773e-05 0.000340228666539 0.00084023490007 0.00154023410768 0.00129648182621 0.00061969146295 0.000856724039447 0.00154194030009 0.00151314495451 0.00162915304821 0.00269557219894 0.00428128160161 0.00615314982958 0.00824648091285 0.0105396297251 0.0130233970005 0.0156922978301 0.0185408893272 0.0215606660132 0.0247340627423 0.0280146683188 0.0312294622247 0.0335348202236 0.0338088236363 0.0331821749489 0.0322988513329 0.0312954976009 0.0302116088135 0.0290623991877 0.0278547436944 0.026591939322 0.0252754790556 0.0239058294098 0.0224828186839 0.0210058553838 0.0194740686819 0.0178864166525 0.0162417936082 0.0145391709101 0.0127778317754 0.0109578391858 0.00512401456876 0.00204372714197 0.00519928337506 0.00329892545162 0.00192214425115 0.00255318650359 0.00452914832742 0.00685286303935 0.00934337516485 0.0119572122259 0.00751826123274 0.000333080326192 0.00711349794298 0.0144048180119 0.0212939096635 0.0269688990994 0.0313333356594 0.0352001608219 0.0389716215218 0.0427753940848 0.04665870134 0.0506428413084 0.0547389505405 0.0589533529615 0.0632895908832 0.0677491957828 0.0723318417341 0.0770350338077 0.0818530299869 0.0829192073191 0.0742002006797 0.0653592515007 0.0563963582349 0.0473115208807 0.0381047393635 0.0287760137698 0.0193253440481 0.00975273020707 5.81722428292e-05 0.00975832990938 0.00122676585047 0.00474058047648 0.000986250805532 0.000129851648754 0.00250187596773 0.00187444147826 0.0118538397121 0.0219472899365 0.032154792142 0.0424763463859 0.0529119525881 0.0634616111272 0.0741252833929 0.0849030836906 0.092550781939 0.0926732543498 0.092783547025 0.0928957674934 0.0930139383212
3.99120664318e-05 0.000339999361157 0.000840134609226 0.00154021957345 0.00244012805435 0.00353954904006 0.00331963029812 0.00264647980726 0.00186836847483 0.000983842597051 2.2641374434e-05 0.00111686177701 0.00234013293513 0.00368499917238 0.00515649289163 0.00675995363871 0.00850075754059 0.0103837934351 0.0124119615705 0.0145794291598 0.0168003156403 0.0182785654392 0.0192115579859 0.0200500638393 0.0208101595349 0.0213264252991 0.0193974371154 0.0166963220652 0.0138796065624 0.0109751283496 0.00798799689095 0.00491941798363 0.00178403935523 0.00156253704531 0.00488336164064 0.00833588356228 0.0119031622705 0.0155886952772 0.019396603633 0.0189530229264 0.0121229282408 0.00512401456641 0.00204372714197 0.00938030574499 0.0168857299659 0.0245600083918 0.0324031494924 0.0398127451007 0.0398492146816 0.0395116065432 0.0361311280826 0.0313074485286 0.0263179467203 0.021229618326 0.016058628392 0.0108238137018 0.00561103251588 0.00199572394484 0.00616408102971 0.0117098910046 0.017470465567 0.0233745863613 0.0294078414396 0.0355625548666 0.041816505153 0.0476465643698 0.049145438011 0.0500182450551 0.050806656292 0.051528717826 0.0521874717573 0.0527834626461 0.0533158806434 0.0537821770762 0.0541768127851 0.0544857216637 0.048704925679 0.0394481773171 0.0300719870306 0.0205763551228 0.0109612813966 0.00122676585047 0.004740580474 0.00510112115633 0.000129851648754 0.000508140950167 0.00187444147727 0.0118538397338 0.021947289934 0.0321547921935 0.0424763464583 0.0518536349661 0.0524112802915 0.0528647243041 0.0534352651561 0.0541254958447 0.0549281143764 0.0558327028592 0.0568265906929 0.0578944108855
3.9919060632e-05 0.000340002990976 0.000840131451735 0.00154013292302 0.00139069549352 0.000893494681423 0.000322460728738 0.000516230166164 0.0013348628242 0.00228313040668 0.00333933558997 0.00448500435438 0.00567987773007 0.00683643917439 0.00782708046892 0.00858204490834 0.00910166587306 0.00936743739682 0.00932894518479 0.00894114545969 0.0082009172999 0.00714870608053 0.00584318276494 0.0043481945375 0.00276832003783 0.00156876024226 0.00227759510151 0.00419407777887 0.0064210328718 0.0087923406331 0.0112315426585 0.0136206759837 0.0155006008525 0.0134984979079 0.00836256862048 0.00260494073611 0.00348917825564 0.00981816268254 0.0157921833355 0.0151246925859 0.0134629534934 0.0117352106233 0.0100731280438 0.00719814187714 0.000723206331322 0.00590791048904 0.00740464311089 0.00848747754489 0.0100700102177 0.0114485963078 0.0104895040362 0.00688884991473 0.00459189963345 0.00659400396309 0.0090144891712 0.00382060128051 0.00254668414144 0.00873981390618 0.012825832613 0.0128483226104 0.0127240894097 0.0135574667424 0.0154978999173 0.0182583486745 0.0214396820428 0.0246803032298 0.0276702725041 0.030149535846 0.031929454188 0.0329183398762 0.0331209201027 0.0326128259433 0.0315125628574 0.0299619167308 0.0281122215853 0.0261133437227 0.0241052886305 0.0222131527497 0.0205461425483 0.0192017550736 0.0128071392785 0.00309078161488 0.0064123457538 0.00312106743234 0.000129851648754 0.000508140950166 0.00187444148006 0.0118538397322 0.0219472899281 0.0288035366337 0.0255719408915 0.0195962133704 0.0124451937136 0.00518186617765 0.00468615209154 0.0121706372137 0.0200897079526 0.0276953074891 0.0338069772594 0.0360406590374
3.9925868723e-05 0.000311429151874 0.000731310300536 0.000587837337037 0.000407965364663 0.000528619996434 0.000975213570737 0.00157370880624 0.00223685656173 0.00279624421911 0.00283472689893 0.00218934373323 0.00124552553258 0.00123240813493 0.00266328213566 0.00448597892678 0.00644352402798 0.00828905977427 0.00935841111748 0.00906720170481 0.0079015863186 0.00633652233369 0.00456060857018 0.00266589030715 0.000974800737533 0.00198393565852 0.00400956953249 0.00109181058967 0.00298759597367 0.00713987693454 0.011202763547 0.0142187965798 0.0129374024612 0.0100637625487 0.00668542208087 0.00372963711687 0.00423791129114 0.00733015283488 0.00612010463742 0.00177139822409 0.00507776298421 0.000498002383351 0.00636406036595 0.0122972944628 0.0182791516062 0.0151124755383 0.00930548543435 0.0034148593437 0.00255800373652 0.00358544398903 0.00193162732885 0.00658214441267 0.0115747547656 0.0166833859282 0.0112900182408 0.00490362705203 0.00156977841958 0.00179828571879 0.00467716182871 0.0112748799395 0.0179954908226 0.0248396161471 0.0318078744809 0.0389008686294 0.0461062479404 0.0462699340137 0.0461999627134 0.0457851101721 0.0411489748406 0.0350361752102 0.0287574051554 0.0223586560077 0.0158876646067 0.00951214758153 0.00449084487058 0.00380283762513 0.00585855727052 0.015646244947 0.0255602255455 0.0204246220849 0.0108080586466 0.00107203498913 0.00641234556914 0.00968274312452 0.000129851648754 0.000508140950166 0.000822656366926 0.00980971319471 0.0193138551657 0.0274155192696 0.025032287167 0.0195650717303 0.0138749606513 0.00863859188864 0.00517136458801 0.00665300775027 0.0117092623458 0.0170777438661 0.0213615068027 0.0230171890687
3.99270181843e-05 0.000241166740977 0.000568575189489 0.000560218116493 0.000331911084102 0.000495862229757 0.00101213020175 0.00166521667047 0.00237893527568 0.00297837110587 0.00300483826797 0.0023263415074 0.00135517090941 0.00124349725678 0.00261268476884 0.00440253305597 0.00634098922031 0.00827264171715 0.00987754565483 0.0101081997821 0.00862947192241 0.00676823181877 0.00476473299557 0.00265979885956 0.000584774883719 0.00197381629615 0.00411685528732 0.0012336386429 0.0027058381236 0.0065539910435 0.0104278882399 0.0142241083491 0.0178698421362 0.0186912156798 0.0167146303836 0.0137375358179 0.0100668136307 0.00597428282148 0.00222609882801 0.00428950485738 0.00409467430004 0.00132040811309 0.00687805639524 0.0125740289121 0.0130778442652 0.00912751155279 0.00493045868255 0.00167996597139 0.00145973566291 0.00602227322753 0.0108100049398 0.00623289471131 0.000923848579109 0.00252299485956 0.00794674646245 0.0139136080598 0.00813454749574 0.00177940107598 0.00469761630567 0.0112971406173 0.0180198134687 0.0248662688059 0.0318367457815 0.0300857153217 0.02592850131 0.0211056060606 0.015971910414 0.011024578316 0.00755933397305 0.00825615477307 0.01243342806 0.0175024538906 0.0220535830368 0.0227467497608 0.0133379397788 0.00380283762384 0.00585855727071 0.00692527486341 0.00423936503559 0.00566092892361 0.0103212179743 0.000580402503183 0.00641234511333 0.00968274312348 0.000129851648754 0.000524090131529 0.00187444147752 0.011853839723 0.0219472899913 0.0274025136792 0.026969193503 0.0274664166061 0.0225580330285 0.0132222354033 0.00409837555198 0.00651220670311 0.0158744031236 0.0251639235545 0.0268577584948 0.0204030779151
2.78096414837e-05 0.000156974705843 0.000372493085429 0.000674909554087 0.00106472783938 0.00124745083689 0.00104116682221 0.00107071177324 0.00159664468112 0.00246460361148 0.00347962092687 0.00445841015422 0.00499672379185 0.00438458028156 0.00275679523344 0.00106870722 0.00237641797888 0.00490023938341 0.00753614899738 0.00998767018622 0.0118831221408 0.0131305011253 0.0139654668699 0.0145189011079 0.0146904010128 0.014024374274 0.0119293980531 0.00864336813075 0.00475030815492 0.00104163468232 0.00430021666583 0.00894785670348 0.013723952809 0.0183893583101 0.0220442397531 0.0204394420127 0.0181181141865 0.0156698592507 0.0130866428083 0.0103470102267 0.00742289444167 0.00430072899547 0.00134963340581 0.00320045250451 0.00171088688748 0.00303703206496 0.00650677730815 0.00683040795577 0.00210060814423 0.00307208146312 0.00210067333229 0.00487695227469 0.011642083243 0.0172206986666 0.0109933421883 0.00461717394851 0.0018969828847 0.000593324285462 0.00778522482251 0.0151122955254 0.0205009496569 0.0125197398838 0.00441725256158 0.00381478015946 0.0120432505794 0.0200114680255 0.0221382228075 0.018004189099 0.013893364493 0.0112827182872 0.0116293232958 0.0146420445148 0.0187456104397 0.0228378551135 0.026314921198 0.0288815973629 0.0292344891817 0.0201528834515 0.0108770065082 0.00148878333374 0.00237821973829 0.000580402503051 0.00260501502465 0.00725731920141 0.000129851648754 0.00250187597028 0.00187444147709 0.0118538396891 0.012083415141 0.000436992540356 0.00843421455215 0.00446643988909 0.00448951340799 0.0136731078693 0.0228063810788 0.0274127374502 0.0171977772821 0.00624107301097 0.0058493995967 0.0161451536479
2.21389176043e-05 0.000116928141886 0.000274351157211 0.000494837020961 0.000778517426535 0.00112554469974 0.00153609915786 0.00201038571655 0.00254859436146 0.00284549216127 0.00263958154121 0.00239031408542 0.00236868628727 0.00283400422611 0.00376102851206 0.00497929522821 0.00635497141029 0.00779279545859 0.00920409171314 0.0103728296738 0.0086250768346 0.00556081858884 0.00235846951046 0.000967287299388 0.00433026236377 0.00775414904295 0.0111670706789 0.0143512282234 0.016419696047 0.0162234609508 0.0139999670581 0.0105400373958 0.00647508545857 0.00219498245903 0.00293421113108 0.00501135257748 0.000436092288119 0.0060503953613 0.0118326666176 0.0129817306402 0.00890980626869 0.00473583407391 0.000459691439448 0.0039187487904 0.00839961847079 0.0129830543075 0.0131529680193 0.00758042506909 0.00198013816772 0.00112325898034 0.00538011800649 0.00265540579848 0.00338560513592 0.00949666737129 0.00592678635628 0.000847743844496 0.00772891137761 0.0147166818637 0.0216465760161 0.0185395752094 0.0153824693021 0.0122042085602 0.00908039712322 0.00624919918394 0.00455739643413 0.00545508026291 0.00826103318668 0.0117524994909 0.0114765942803 0.00560773795592 0.0060850945969 0.0099430798279 0.011534408102 0.0123644526462 0.0140680742533 0.0167159820882 0.0198640534262 0.0128877095656 0.00314583861245 0.00180515612669 0.0023782197383 0.000580402503018 0.00260501502466 0.00725731919588 0.000129851648754 0.00250187596951 0.0019453191155 0.0119254960877 0.0205418175572 0.013235769382 0.00426025023628 0.00570749633303 0.0017063948859 0.0124568220502 0.0233165137609 0.0150675700024 0.0051550828772 0.00569722223422 0.0159058767247 0.0240807921656
2.16759016819e-05 0.000108364214836 0.000252919047781 0.000455394796586 0.000715883259216 0.00103450229973 0.00141139338033 0.00184671962071 0.00234066375082 0.00289342594136 0.002817207431 0.00253639402474 0.00240638542826 0.0027321615554 0.00356558258996 0.00473848295163 0.0060967521537 0.00753457066666 0.0089603256141 0.0102066726271 0.00921804669533 0.0062866489979 0.00317986935583 0.000242259656939 0.00330572065538 0.00660950153608 0.00579265742648 0.0033950076662 0.000903093664141 0.00168657722465 0.00438078476645 0.000134909827866 0.0052444108498 0.00692139976734 0.00233967380413 0.00320265470471 0.00830275699948 0.013617336525 0.0169517253751 0.0129817306187 0.00890980626845 0.00473583407391 0.000459691439448 0.0039187487904 0.00823049705028 0.000855056024007 0.00668384172408 0.0143862559663 0.0113325737101 0.00648043931433 0.00233055284357 0.00566005914214 0.00193215832786 0.00328482078805 0.00103256335007 0.00674771577561 0.0108964796726 0.00286874147405 0.00529555528505 0.0135953584412 0.015004759418 0.0118376757736 0.00872977667579 0.00594391605781 0.00442539698568 0.00558436425094 0.00850374407668 0.0116505008899 0.0072518865154 0.00607382903785 0.00331552680057 0.0046860226911 0.0123553932772 0.0201655724571 0.0268613510175 0.0238466705627 0.0147586363852 0.00524372253023 0.00446819861245 0.00067967981757 0.00630203715269 0.000580402503078 0.00260501502466 0.00725731918692 0.0104589651652 0.000638283157028 0.00194531911536 0.0119254961011 0.0127425668128 0.0100674552058 0.0042602502443 0.00417428232194 0.00960931739304 0.00181340725075 0.00899592558566 0.0180231774237 0.00807568082347 0.00198950063221 0.00732984185021 0.00348326658766
2.16759017191e-05 0.000108364214649 0.00025291904774 0.000455394795374 0.00071588325913 0.0010345022997 0.00141139338279 0.00131890933138 0.00130058536762 0.00182955938305 0.00276035590401 0.00384733978051 0.00485176165893 0.00485952653778 0.00337394880005 0.00151571622911 0.000747481714912 0.00276166466536 0.00487326083084 0.0067283957522 0.0073789468494 0.0064799964966 0.00477428889286 0.00278330110505 0.0021036302628 0.00284691098416 0.000155273177676 0.00267390088146 0.0056493503537 0.00878236908569 0.00392102198141 0.00124047500022 0.00334484821624 0.00622104053822 0.00961020694192 0.00961454837462 0.00541518938715 0.00199218527485 0.00566877530694 0.0107514591728 0.00525916177421 0.000269855224414 0.000459691439448 0.00391874879044 0.00721610466371 0.00263927280116 0.000365815012234 0.00682581211197 0.0117177301853 0.0125549148061 0.00611902883672 0.00043258753335 0.00706080966188 0.0137817001408 0.0205809439993 0.0274410836535 0.0233069725365 0.0171350830559 0.0108500910207 0.00445165010091 0.00206059604619 0.0073115191456 0.00225873213172 0.0059619289463 0.00444799311257 0.00559570947189 0.00851242105171 0.00709866308661 0.00159596441132 0.0102833999647 0.00470392044744 0.00250302433293 0.00912938872541 0.0132714215522 0.0110616655897 0.00989474522993 0.0120431953398 0.0124668434052 0.00343979169628 0.00641207312966 0.00614276302819 0.000580402503018 0.00641234510751 0.0163638446774 0.00908566817723 0.00412437951721 0.00194531911559 0.0118716503264 0.00410868989091 0.00673083331507 0.0108771366634 0.00456004595442 0.0078012625443 0.00454219742767 0.00406935203033 0.012754509315 0.00741958205998 0.00551703222404 0.0109259045723 0.00042597759362
2.16759012401e-05 0.000108364214507 0.000252919048088 0.000455394796825 0.000132759044422 0.00067522384278 0.00126096431152 0.000954916158008 0.000914250608688 0.00168315525928 0.00251274278987 0.00259832110113 0.00191602368429 0.00154972469334 0.00247114709432 0.00399198125953 0.00367266551068 0.00125862816557 0.00127617258715 0.0038713175488 0.00538617883382 0.00411876943055 0.002724186358 0.00251984374636 0.00411125315578 0.00505652357643 0.00209381792403 0.00100235507933 0.00166141306481 0.00411939686641 0.00727499494467 0.00446182237977 0.000539381544392 0.00418369274662 0.00858354522459 0.0102397159739 0.00532801245946 0.000224462861397 0.00519153555175 0.00712609440745 0.00238622888566 0.00248010798418 0.000234223040011 0.00490430388519 0.00290625067671 0.00721355381018 0.0120006218574 0.00954094124269 0.00445520090001 0.00185793403211 0.00153097334186 0.004263610726 0.00998230159085 0.00440019910178 0.00380590974713 0.00988375310146 0.00688750671151 0.00131913232183 0.00966767945679 0.00427683562806 0.00336466969153 0.0107789475158 0.00770920120732 0.00520306071916 0.00460666012979 0.00151670487202 0.00978416752134 0.0135593687935 0.0174184447979 0.0212256377273 0.0232621313871 0.0201099597468 0.0157230857882 0.0117002448656 0.00972803288662 0.0110898019645 0.0110068849511 0.00332339952537 0.00443119439047 0.00479565019936 0.0103212179964 0.000580402503058 0.00641234512222 0.0131124565189 0.00586853948892 0.00329157164872 0.00284458579435 0.00543447050642 0.000419430805239 0.0085763466698 0.0010918669688 0.00556053861576 0.00253532286746 0.00500652176276 0.00364741024651 0.00844680198402 0.00821917913928 0.0108040934006 0.0098543610713 0.00642940872689
1.95273683054e-05 0.000107594074527 0.000252919176571 0.000455394894661 0.000191553830373 0.000607206122832 0.00132815238797 0.00122393537376 0.000827687288905 0.00133210744093 0.00231903158319 0.00289418979349 0.0021786844274 0.00113098232929 0.0016404288452 0.00319889022593 0.00449817590784 0.00359869177337 0.00134013093678 0.00171467399723 0.00438856168187 0.00575238293195 0.00469853984464 0.003536064241 0.000780049731025 0.00335000493788 0.00200429002927 0.00106415187764 0.00427649073934 0.00187210963775 0.00271107847336 0.00699507295981 0.00526435297701 0.000275601635804 0.00560580561142 0.011150392095 0.00920682032544 0.0051307194683 0.00200059439548 0.00460118989119 4.07873153422e-05 0.00107879615531 0.000175115897688 0.00467794094419 0.00264275522542 0.00614809010977 0.00819798957389 0.00206860487615 0.0041929402487 0.00417413865455 0.00274993592866 0.00134758424696 0.00533889463816 0.00319999448782 0.00445327345678 0.0105002060504 0.0167455298874 0.0227916188345 0.0280078098278 0.0282718325172 0.0221192875737 0.0149137342523 0.00747977058049 0.00163397893391 0.0069767826497 0.0018075442733 0.00360701660153 0.0116712054309 0.019570970418 0.0261736949436 0.02692727828 0.024309675769 0.0203524063404 0.0154874691589 0.0104632562204 0.00757155505181 0.0101584413109 0.0130675900622 0.00407853730887 0.00587705277613 0.0103212177921 0.000580402502983 0.00238439119633 0.00642082598444 0.0121177871296 0.00421750687729 0.00413928684025 0.00385539408577 0.00936717948791 0.00209518193381 0.00298956291413 0.00641770093617 0.00724103355504 0.00382129015979 0.00395798628764 0.00521323795061 0.00610339632552 0.00582384941204 0.00342946005861 0.0120831551182
1.95299752676e-05 0.000107593385152 0.000252919176374 0.000455394893811 0.000715883375374 0.00103450244959 0.00106752275239 0.000946273365466 0.00130471596682 0.00197083224808 0.00267087006831 0.00327412791872 0.00383178037864 0.00433251076062 0.00419209352342 0.00381899735106 0.00377251479064 0.00412890602437 0.00116921306645 0.00195562002024 0.00514292911176 0.00327847924406 0.00148850761952 0.00273218949035 0.00511155867773 0.00481645662516 0.00291812067852 0.00229566432862 0.00271017474211 0.00237976693125 0.00466012135853 0.00805730093785 0.0102678567181 0.00580378392889 0.00118629256975 0.00358633715507 0.00684872553434 0.0105191214361 0.0101141678121 0.00481104791393 0.00214078961326 0.00129603035748 0.00662656828888 0.0119476106584 0.00876955268367 0.00519253164973 0.00168584685324 0.000463246512524 0.00648618220091 0.0122016007935 0.00786762363122 0.0042619461535 0.00596345887642 0.00470898764159 0.00661886271301 0.00268784850843 0.00174263156788 0.00958914944689 0.017574741601 0.016152760244 0.0100497418299 0.00572858672236 0.00818049372205 0.0140103806177 0.0196070731773 0.0222921342211 0.0178359822917 0.010291169062 0.00279439836856 0.00669161784351 0.0139503076496 0.0168193294599 0.0139100318746 0.0101644971812 0.00885260172549 0.0118746803591 0.0169166922043 0.0154240883905 0.00613980054463 0.00362371373832 0.0118072884382 0.00208222382306 0.00245167445364 0.00564031666964 0.0041146283325 0.00112990248416 0.00136072796699 0.00295374166972 0.00674939514304 0.00438165882758 0.00521680069113 0.00521530135319 0.00582655283678 0.00796433973822 0.0120732099653 0.00794210258979 0.00199397649906 0.0100838177776 0.0119964600835 0.00836326002265
1.95300301816e-05 0.000107593693216 0.000252919175725 0.000455394893321 0.000573964806205 0.000829944930582 0.00127850979593 0.00180851052598 0.00226036816219 0.00221547357127 0.00173591157285 0.00137930788088 0.00163804743009 0.00239499538167 0.00326981325355 0.00400054298827 0.00450881097855 0.00489782908779 0.00516333667916 0.00494688783346 0.00373808621242 0.00191821788025 0.00176429224378 0.00356001102502 0.00243889284807 0.00206163595543 0.00462802990192 0.00735258201555 0.00942341518185 0.0101830870735 0.00849105112081 0.00442852216147 0.000190955151232 0.00389961041715 0.00576359158137 0.00827063625266 0.0102539269435 0.00867472902635 0.0047149704692 0.00316909222353 0.00420476172838 0.00110652634293 0.00657033133219 0.0120891717135 0.00824774183003 0.00320269712071 0.00290161330202 0.00738259871652 0.00529458534141 0.0011053684476 0.00410886370141 0.00654051599593 0.00694163335747 0.00557177598289 0.00779770099237 0.0123736885469 0.0171370170844 0.018758101752 0.0147048078768 0.0101242510975 0.00808833568515 0.0107829049605 0.0157531226079 0.0206528572084 0.0215729432124 0.0164017118332 0.0103842156572 0.0057202947466 0.00704465034234 0.0117395216568 0.0152758630434 0.0158744366586 0.0147999577297 0.0138833111108 0.0143274830638 0.0165545978622 0.0197453673581 0.0156006608215 0.00628336046111 0.00345165804433 0.0053331985213 0.00128206761608 0.00393492942328 0.00837792718076 0.00726224817232 0.0022842237856 0.00670922561146 0.00388663995444 0.00639838389403 0.00601540035527 0.00816495018773 0.00820032728111 0.00652418808415 0.00707017186859 0.0088297163236 0.00416573146856 0.00724564752694 0.0108233372552 0.00895854961314 0.00820898122798
1.95311405918e-05 0.000107593642862 0.000252871139592 0.000455305562314 0.000715736592074 0.00103422436432 0.00141063730433 0.00184352817589 0.00230643038113 0.00276129665989 0.00333491575147 0.00398372445121 0.00443100661888 0.00458853737614 0.00475224562542 0.00499216110867 0.00532610119077 0.00573232246173 0.00613081475301 0.00644817624822 0.00654469343449 0.0060862355692 0.00508448541659 0.0041584616655 0.00429878927085 0.00572427258623 0.00770436858896 0.00928368409865 0.00772366709601 0.00600165357339 0.00505193607287 0.00565805998112 0.00747152637851 0.00888331803467 0.00738436440955 0.00555228831185 0.00571517925518 0.00811781952414 0.0108583147873 0.00712376062834 0.00272997985615 0.00550322244618 0.0108312972355 0.0155335043012 0.0178951017778 0.017338919094 0.0152523329461 0.0123200326122 0.00886392113082 0.00587058368626 0.00597822087765 0.00757188036873 0.00622895081599 0.00684784635614 0.0102623346693 0.00807144773196 0.00425940518718 0.00730211499975 0.0127646718389 0.0143842785846 0.0102233625944 0.00819260133691 0.0100340060466 0.00692693802079 0.00969024257256 0.0158911518397 0.0166237599814 0.0118605122039 0.00832334719292 0.00786048883174 0.0101289203223 0.0124253444957 0.012897710184 0.0119016577631 0.0114869754441 0.0132275423398 0.0166678359399 0.0141828752199 0.00500864305281 0.00472763389483 0.0121981598704 0.00416023760639 0.00601407049473 0.00344754831409 0.00369824105692 0.00541873237856 0.0100926203178 0.00971246830802 0.00727393766968 0.00414402034537 0.00949793264297 0.0074673321339 0.00745439713182 0.00840146616901 0.0107537096824 0.0110569298085 0.00797415855944 0.0073561741694 0.0103871487914 0.011246106006
2.12834338177e-05 0.000107621885256 0.000251316698465 0.000452567204487 0.000711464792604 0.00102810594925 0.00140254541207 0.00183468133924 0.0023238837799 0.00286659714434 0.00340800507793 0.00385056151443 0.00426434021457 0.00464944380795 0.00501815201062 0.0053949156198 0.00580289181651 0.00624872649415 0.0066820305052 0.00692972806351 0.00684010857403 0.00641417526137 0.00575245991065 0.00514864371746 0.00506816917621 0.00577533040186 0.00703073870955 0.00838965178637 0.00943720269569 0.00983735628582 0.00972480405877 0.00949812868743 0.00932446083333 0.00921620067716 0.00917724785921 0.00932273179259 0.00973107565049 0.00989599055556 0.0087903905279 0.00707866979646 0.00669913906492 0.00858242958046 0.0114565131033 0.013833681445 0.0146138025864 0.0140441062031 0.0131858089941 0.0126688925151 0.0127243152099 0.0130102317204 0.0122857019828 0.0107462659671 0.00966209406577 0.00990765754848 0.0114189770718 0.013354564318 0.0150003699578 0.0155571496046 0.0141767059986 0.0120540035752 0.0112024694792 0.0128420305302 0.0162811048122 0.0190677793263 0.0159666166013 0.0119268857819 0.00932688668026 0.0100509019291 0.0132786669245 0.0169966783329 0.0179843570677 0.016877838211 0.0165633850546 0.017128486881 0.0184656133258 0.0201570097062 0.0199404410091 0.0129794925304 0.00403513152448 0.00557457497998 0.0114689927266 0.00647483741371 0.00609183192703 0.00289318514008 0.00877111684893 0.0119324592467 0.00908680210012 0.00647436171985 0.00778361495362 0.0113960107516 0.00933521640114 0.00636790601091 0.00998498264092 0.00915714848289 0.00917167768134 0.00783529592275 0.00943461513549 0.0114114669857 0.0118251095082 0.0123972475519
2.12834497621e-05 0.000107621881922 0.00025131675217 0.000452567306379 0.000711464865644 0.00102810596885 0.00140254543887 0.00183468141548 0.00232388388377 0.00286659845426 0.0034080517741 0.00385066404195 0.00426446135613 0.00464953622034 0.00501815012308 0.00539482417906 0.0058028937804 0.00624923098028 0.00668334751803 0.00693053078518 0.0068385499105 0.00640964659539 0.00574543369468 0.00514194282341 0.00506710232947 0.00578299190807 0.0070452281626 0.00840676757203 0.0094504229151 0.00983768777654 0.00971342745891 0.00947927306857 0.00930076397484 0.00919027426852 0.00915382892281 0.0093071471306 0.00971262979921 0.0098233908613 0.00866084503373 0.00698411804935 0.0067533767914 0.00876459733937 0.0116682637865 0.013985317246 0.0146361007697 0.0139857080637 0.0131151664173 0.0126187655101 0.0126686079478 0.0127234971117 0.0116498842213 0.0102182147027 0.00965460300831 0.0105625588806 0.0124142520913 0.0142051690176 0.0154045612892 0.0154022756117 0.0137661215279 0.0118832508488 0.0116371141536 0.0137878501149 0.0172862196467 0.0184893887381 0.0148218866612 0.0109764171211 0.00920310708649 0.0108936503956 0.014443580313 0.0177788810962 0.0172938728076 0.0165583582064 0.0165642112579 0.0173861501484 0.0188790734132 0.0202125378318 0.0155458270711 0.00687743153375 0.00286709295252 0.0113139616417 0.00697149641235 0.003909883584 0.00576153024395 0.0028148905736 0.00900249662408 0.00499521811475 0.00731590544859 0.00893629880774 0.00928452938926 0.00795842022695 0.00868091006061 0.0103378560259 0.0100088945087 0.00828659181698 0.00678367834694 0.00971689482635 0.00923951610107 0.010058464931 0.0135197944937 0.0127778602562
2.12834562664e-05 0.000107621917823 0.000251316660586 0.000452566970527 0.000711465715704 0.00102811115625 0.00140255573781 0.00183470348496 0.00232409147992 0.00286913418651 0.00345912625301 0.00399587091398 0.00446072178908 0.00490364016117 0.00533935119516 0.00576826620789 0.00616462044331 0.00648841057762 0.00670409508688 0.00677077959278 0.00663428655352 0.00626889533748 0.00576624016117 0.00541051150279 0.005595504688 0.00648530694386 0.00784894546814 0.00928218738936 0.0102742479949 0.010385519519 0.0102164892128 0.0101637709587 0.0102555670801 0.0104074170387 0.0105664394338 0.0108135488837 0.011322902451 0.0117169565782 0.0105492764259 0.00916567333892 0.00872881255273 0.00993248338209 0.0122283234282 0.0144887694081 0.0151447995662 0.0141448600353 0.0133628472866 0.0132228052601 0.013243204499 0.013207427871 0.0138983863371 0.0150074088455 0.0159567266365 0.0158086463308 0.0154649199473 0.015527164046 0.0157145930935 0.0151228913356 0.0137843653162 0.0128057776712 0.0134194794987 0.0158512397302 0.0180115440525 0.0146881035842 0.0109605570792 0.00946467118595 0.0116952243071 0.0156344687337 0.0170806953306 0.0158986411914 0.0157133649604 0.016713814837 0.018313072628 0.0194852750568 0.0195403315898 0.0187884161894 0.0151742444144 0.00813894305168 0.00242552411138 0.00934243376874 0.00524348807167 0.00500113606524 0.0097873036623 0.00288782183809 0.00827026103545 0.00619431369026 0.00883934123284 0.00880845945821 0.00809387407705 0.00822107586283 0.0116620394907 0.0107377181791 0.00896216719209 0.00685441256881 0.00886598010618 0.009794486998 0.00881457280334 0.0110304839381 0.0139389231818 0.0149389213588
2.12834654537e-05 0.000107621971237 0.000251316788886 0.000452567232109 0.000711466035549 0.00102811141594 0.00140255592065 0.00183470366218 0.00232409170164 0.00286913539598 0.00345916528313 0.00399635144677 0.00446179818235 0.00490546119186 0.0053419831417 0.00577146534696 0.00616747109256 0.00648964205398 0.00670306959409 0.0067674628677 0.00662890661809 0.00626231790351 0.00576087831575 0.00541076086389 0.00560510918559 0.00650275181136 0.00786840168524 0.00929660880564 0.0102786146591 0.0103913799433 0.010235998709 0.0101985155139 0.0102998052417 0.01045066115 0.0106041442697 0.010860208622 0.01140235323 0.0116430212088 0.0103480816865 0.00900221473998 0.00876775881897 0.0102154173871 0.0126395806218 0.0148583855829 0.0150915067404 0.014003249163 0.0132443875637 0.0132000758182 0.0132696369208 0.0132247140651 0.0139509137308 0.0150777502593 0.0159623588663 0.0156738914827 0.0153636336506 0.0154275673233 0.0155051755428 0.014751389075 0.0133972960745 0.0127247917612 0.0138827440655 0.0167661481641 0.0171888651044 0.013082567161 0.00961659919333 0.0095892409644 0.013140660414 0.0171344878853 0.0169605547904 0.0156165271343 0.0154983672965 0.0166366376302 0.0183633860624 0.0196033329366 0.019852191647 0.0191514927623 0.0144333220944 0.00654306901133 0.00312713066048 0.0108675931481 0.00358510702466 0.0068051536819 0.00402527336643 0.00670054817424 0.00699273230051 0.00641017608945 0.00874447735459 0.00867971244071 0.00790849605084 0.0107422643983 0.0122951812775 0.0103140706475 0.007970429192 0.00693011273974 0.00908435713975 0.0102397976967 0.0103365274349 0.0117351050239 0.0118536869522 0.0132334973865
2.12834773479e-05 0.000107630288772 0.000251323751566 0.000452573148362 0.000711470737481 0.00102811513706 0.00140256086207 0.00183471933215 0.00232415745311 0.00286945068878 0.00346179302659 0.00400978537231 0.00447758943431 0.00492304594087 0.00536432644226 0.00580455652567 0.00621878875124 0.00656270459823 0.00679650033241 0.00688111358196 0.00676379439848 0.0064140276364 0.00591182076354 0.00552858404403 0.00566094763916 0.00650214046425 0.00784300878639 0.00928071037297 0.0103062513032 0.0104415527799 0.0102800620425 0.0102276302668 0.0103085923409 0.0104430974115 0.0105997946126 0.0108915262714 0.0115038145018 0.0118945490045 0.0105992941969 0.00914593979101 0.00867625374932 0.00990192555104 0.012235617833 0.0144747514332 0.014935835262 0.0139425476103 0.0132754713794 0.0132292676078 0.0129281625766 0.013047892406 0.0139765090783 0.0152389741288 0.016181979262 0.0159431210775 0.0155192615437 0.0154403293094 0.0156818738897 0.0154477710669 0.0141346262258 0.0129024590593 0.0131875912109 0.0154644688919 0.0165471188442 0.0125424552084 0.00949789621914 0.00995026870675 0.0135537089608 0.0177570286302 0.0202417396125 0.0188980214506 0.0176352710112 0.0170782524949 0.0169933876961 0.0169412744076 0.0168399869988 0.016550671284 0.0134645781197 0.00640913065513 0.00337851556804 0.0078023407961 0.00245353799766 0.00427909998461 0.00639392377714 0.0098292019445 0.00476376799659 0.00947393235981 0.00896615199665 0.00861091157754 0.00786682849369 0.0108004671232 0.0118527089456 0.00960949431351 0.00805122525362 0.00752947762143 0.00899132925322 0.00944791555938 0.0111674025562 0.0120043904508 0.0112020491352 0.0123382556669
2.12835475526e-05 0.000109310003651 0.000252840409268 0.000453903680812 0.000712577581559 0.0010289770726 0.00140317437811 0.00183510189746 0.00232435154008 0.00286952768317 0.0034618623109 0.00401007355649 0.00447788972763 0.00492318349197 0.00536429256345 0.00580440910433 0.00621854985284 0.0065623969658 0.00679605065283 0.00688020341596 0.00676183991766 0.00641035855859 0.00590677302822 0.00552558986404 0.00566660718967 0.0065207541887 0.00787291781232 0.00931467040145 0.0103230454604 0.0104285289942 0.0102591861601 0.0102109643008 0.0103056446541 0.010463096334 0.0106527338584 0.010983565194 0.0116234580561 0.0118080228906 0.0104602316408 0.0090570684788 0.00874236337219 0.0101375208784 0.0125398192586 0.0147139917329 0.0149297426279 0.0138994766094 0.0132467337313 0.0131769731962 0.0128752437318 0.0131086772759 0.0141150708657 0.0153914351531 0.0162954546768 0.0160523923579 0.0155549913828 0.0153937991235 0.015458477098 0.014945104636 0.0137237059832 0.0130026201412 0.0139687843246 0.0165980776612 0.0148125916234 0.0110096820654 0.00920749172361 0.0113290051124 0.0155632595291 0.0196302695602 0.01968659882 0.0179636903048 0.0170611230724 0.0170387668982 0.0175505369013 0.0180833542101 0.0184445501632 0.0180105713786 0.0131246007849 0.00498428755245 0.00458299544368 0.00756427195184 0.00227297644207 0.00825703713589 0.0144370591559 0.00811587583224 0.00569235667176 0.00857566444054 0.00853605777869 0.00791826916073 0.00788096737026 0.0108337674964 0.0112127999476 0.00940855228574 0.00673292409941 0.00824294028281 0.00963809685416 0.00932185537473 0.0122891117564 0.0097677187725 0.0100279413938 0.0143966531409
2.12835564215e-05 0.000109285257079 0.000252850410497 0.000453912384514 0.000712584952771 0.00102898301794 0.0014031789277 0.00183510515576 0.00232435350658 0.00286952820247 0.0034618611873 0.00401012467447 0.00447806303387 0.00492340488395 0.0053643343092 0.00580395002926 0.00621743905976 0.00656097682869 0.00679464791767 0.006878472447 0.00675910500236 0.00640640287606 0.0059028133928 0.00552506757423 0.00567367952451 0.00653584908459 0.00789178406659 0.00932914757437 0.0103134200381 0.0103949391269 0.0102238927845 0.0101795798089 0.0102800835534 0.0104484195075 0.010660141166 0.0110236331729 0.0116762374803 0.0116736223435 0.0102985166109 0.00893657919418 0.0087501542512 0.0102648813245 0.0126616159005 0.0146171871146 0.0147009539894 0.0138754415178 0.0134141868987 0.0132693400887 0.0129521039415 0.0134449086958 0.0146257358105 0.0158666060094 0.0163192353488 0.0158088640122 0.0154180574507 0.0153283813124 0.0153345790215 0.0145517502826 0.0132087702765 0.0128167139123 0.0144682239096 0.01722196376 0.0131191110336 0.00943257178876 0.00925864725307 0.0130807769156 0.017954994818 0.0205185573144 0.0183459196475 0.0169424653899 0.0166811952253 0.0173784661323 0.0184220132596 0.0191464827669 0.0194397512691 0.0188720291419 0.0124949680858 0.00358092128061 0.00421474162415 0.00717988565962 0.00246820221409 0.0110692075921 0.0130154943998 0.00730060437551 0.00651735618962 0.0109008718064 0.00776457232836 0.00551800980339 0.00988704841969 0.0127052958477 0.0121198329073 0.00952557969341 0.00681695415295 0.00815997326365 0.00682003720468 0.0107609396043 0.0105900936467 0.00773543649706 0.0127327303528 0.0126444657924
2.30378980597e-05 0.00010928502527 0.000252850781858 0.00045391320405 0.000712585608308 0.00102898284179 0.00140317800332 0.00183510415061 0.00232435257204 0.00286952704584 0.00346184772317 0.00401015562857 0.00447827485233 0.00492287483291 0.00536160045626 0.00579934273137 0.00621449355589 0.00656263858021 0.00679838399811 0.006879860296 0.00675535819268 0.00639666922697 0.00588906636492 0.00551419429587 0.00567638829666 0.00655791518403 0.00792962897538 0.00937091036612 0.0103195154432 0.0103624324949 0.0102129855301 0.0102067965305 0.0103416807531 0.0105319288156 0.0107538202713 0.0111171870241 0.011759587836 0.0116896980685 0.010282998173 0.00891590011608 0.00875652873915 0.0103051007958 0.0127033280026 0.0146081955969 0.0146498660583 0.0138468190935 0.0134491253472 0.0133297256203 0.0130993374831 0.0137209054304 0.0149730614065 0.0162063515914 0.0160991329766 0.0154505060989 0.0151527536686 0.0152196264109 0.015165715813 0.0142482086348 0.0131911825509 0.0134393944343 0.0156134118685 0.0163572612246 0.012117970755 0.00896153510893 0.0099790596096 0.0143422464334 0.0189891225984 0.019235998612 0.0170417084301 0.0158866710723 0.0160753396542 0.0171100438479 0.018182353586 0.0191594909467 0.0201627918179 0.019439011383 0.0122748826048 0.00339241642908 0.00244495457399 0.00682481497633 0.00339761974778 0.0123878454501 0.00769444380452 0.00643277898738 0.0069512642134 0.0119579625565 0.00848947554817 0.00595462738334 0.0105342672171 0.0119769396214 0.00934981021298 0.0059349360921 0.00926925585703 0.0085703656713 0.00733391711142 0.00830847935676 0.0104106481829 0.0153487375109 0.0143202187339 0.00975409556158
2.30701646918e-05 0.000106452345988 0.000242605231171 0.000433241847568 0.00067841192155 0.00097816901903 0.00133257510915 0.00174170055478 0.00220562333161 0.00272442786011 0.00329820291711 0.0039270233919 0.00446633323439 0.00491409252272 0.00535407268166 0.00579051666469 0.00620135758088 0.00654365281027 0.0067755829776 0.00685643131417 0.00673362708079 0.00637770835197 0.00587214145911 0.00549605356915 0.00565184043111 0.00652337400043 0.00788685485005 0.00933424510427 0.0103419776082 0.0104292067059 0.0102878400318 0.0102833997551 0.0104103824289 0.0105812281399 0.0107746836929 0.011103165137 0.0116913757077 0.0116840189729 0.0103474007616 0.00897532236269 0.00875777619281 0.0102339581038 0.0125736597379 0.0143937380128 0.0144424850453 0.0137597399265 0.0134950939764 0.0133722931682 0.0130616593173 0.0136292666689 0.0148282916755 0.0159136874928 0.0158252714704 0.0152992072146 0.0151167047476 0.0152545386592 0.0150391967178 0.0139320229973 0.0129316208041 0.013476925096 0.0159845503918 0.0156315813263 0.0114816534563 0.00905886631277 0.0109244970088 0.0153193083787 0.0190450120913 0.0183709281507 0.0168030701966 0.0163583270368 0.0168070232721 0.0171944028511 0.0174984862535 0.0185397921502 0.0203109716903 0.0194920838512 0.0119627491931 0.00288446691799 0.00504744146273 0.00649710859162 0.00370860872511 0.00904407491962 0.00610882025694 0.00449055362566 0.00933303946413 0.0123424984772 0.00609377144069 0.00743984226571 0.00904328022122 0.00751429667004 0.0079666907447 0.00871129533757 0.0086060752705 0.00710108327306 0.00903047048224 0.0097135351357 0.0115734373118 0.0154542464489 0.0131300536884 0.0100870325871
2.36324711984e-05 0.000106452344401 0.000242605230447 0.000433241845764 0.000678411919713 0.000978169016996 0.00133257509778 0.0017417004513 0.00220562323659 0.00272442756257 0.003298201592 0.00392698516532 0.00442808201073 0.00487847641933 0.00532203093371 0.00576117923075 0.00617267680927 0.00651387388318 0.00674509987178 0.0068273525179 0.00670877944333 0.006359145491 0.00585785384404 0.00547606227221 0.00561007643091 0.00645033865159 0.00778605973991 0.00921946796517 0.0102495538027 0.0103905666385 0.0102562239769 0.0102380101806 0.0103495256199 0.0105228491126 0.0107454735346 0.0111208907454 0.0117513159286 0.0117357820879 0.0104250303179 0.00908299260222 0.00884506494748 0.0102408986556 0.0124991210162 0.0143369044963 0.0144745071026 0.0138259271715 0.0136437040704 0.013670644089 0.0136075559322 0.0143126674921 0.0153792562845 0.0155742765423 0.0147878944791 0.0142391839524 0.0144709000791 0.015457453911 0.0157161088138 0.0142703383849 0.0128882776052 0.0130940919087 0.0154322324012 0.0158559711329 0.0118580674971 0.0095671575051 0.0112958532452 0.015426681199 0.0185247603437 0.0172256780579 0.0156766359411 0.0157095666286 0.0169316367549 0.0174988623473 0.0171738257563 0.0176661436829 0.0191296755381 0.0164135702897 0.00847816576446 0.00173718434746 0.00776764240718 0.00463623018746 0.00594068777432 0.00671851213431 0.00624280881317 0.0056872209469 0.011966734163 0.00883800568636 0.00494561344006 0.0109670938817 0.00802903436661 0.00796836713904 0.00744629571022 0.00881002253879 0.00875683923784 0.00703209869667 0.00895365796298 0.00804249038677 0.0113652367249 0.0150832672208 0.0114936430977 0.0106471622887
2.51487223836e-05 0.000106886831915 0.000243018019278 0.000433633514855 0.000678783274759 0.000978524071035 0.00133292239281 0.0017420536498 0.00220600169254 0.00272485708243 0.00329871502832 0.00392761089211 0.00441962434732 0.00486567211833 0.00530918007137 0.00575539722599 0.00617416277239 0.00650647912783 0.00671371453042 0.00677437464325 0.00664925878816 0.00631382419626 0.00584469012945 0.00549769467801 0.00564436334092 0.00646573261427 0.00776913652836 0.00917741557158 0.0101997854096 0.0103532631435 0.0102166903432 0.0101938344924 0.0103251291878 0.0105465287583 0.0108141672299 0.011197065927 0.0117864991991 0.0117790958956 0.0105737479496 0.00928908596323 0.00896794187937 0.0101741935415 0.0123021169172 0.0142584175489 0.0149165025875 0.0143527573236 0.0140467359806 0.0140970243156 0.0140426497001 0.0144994788356 0.0152369196955 0.015435012675 0.0150114541843 0.0147614446197 0.0150737737724 0.0157888089499 0.0158629905895 0.0149200918786 0.0138326641564 0.0137411680088 0.0152876386127 0.0159379825667 0.0128896492787 0.0109065229744 0.0118828067462 0.0151349311899 0.0184857730027 0.0180438744684 0.0164802679432 0.016174249745 0.0170068936143 0.0179058761784 0.0180756993001 0.018378114188 0.0191430356796 0.0135769239556 0.00554011710335 0.00213063394002 0.00763470943212 0.00472005351916 0.00586388728688 0.00596726170846 0.0082583973704 0.00517715561476 0.0113992790039 0.00963022275141 0.00532394672916 0.00989948670579 0.00904305650137 0.0106022611304 0.00874075873693 0.00845542951191 0.00819245143425 0.00989347175697 0.0109089584978 0.0105676365858 0.0130937096493 0.0120550684851 0.011479364805 0.0120013779723
2.51478192628e-05 0.000107028674384 0.000243140521204 0.000433734219036 0.000678860472652 0.000978578530745 0.00133295808762 0.00174207879262 0.00220602930749 0.00272490593855 0.00329881002259 0.00392777195736 0.00441381003569 0.00485789369798 0.00529855275964 0.00573924011522 0.00614779741061 0.00646884990834 0.00667045652805 0.00673228897562 0.00661501938175 0.00629354757329 0.00584096333578 0.00550564202706 0.00565117332909 0.0064594036363 0.00774721808134 0.00914675516078 0.010175659135 0.0103371887039 0.0101935135714 0.0101625344696 0.0102963813091 0.0105343250007 0.0108263488025 0.0112298842763 0.0118181315268 0.0117528193763 0.0105744657277 0.00932683295497 0.00900047667831 0.0101552805051 0.012234820445 0.0141871293279 0.0149115153615 0.0144040932287 0.0140723926049 0.0141820199792 0.0140703294415 0.0142621997253 0.0147841868765 0.0151410995806 0.0151011300065 0.015073399851 0.0153770415548 0.0158008642296 0.0156495007062 0.0148089208653 0.0139300734696 0.0140313856914 0.0156441136538 0.0161862787009 0.0132306847199 0.0112285591843 0.0118699958027 0.0147337361595 0.0178925950406 0.0181903332417 0.0168616651545 0.0163965946154 0.0168081035583 0.0176035669337 0.01847629923 0.0194657558998 0.0197536393191 0.0135531798895 0.00554753030015 0.00170733736321 0.00795439544226 0.00763641475768 0.00312943086717 0.00599957740359 0.0105779853133 0.00534729534417 0.00909088604284 0.00980162092602 0.00792325114943 0.00729318392016 0.00977461756467 0.0115253826259 0.0106739644172 0.00749441966153 0.00771027908239 0.00940976849784 0.0112983408178 0.0119120547983 0.012254726946 0.0121739772224 0.0132043563438 0.0148191462377
2.51475491819e-05 0.000107359798854 0.000243457545778 0.000434033849176 0.000679138977941 0.000978832451835 0.00133318450784 0.00174227550081 0.00220619483671 0.00272504009837 0.00329891347939 0.0039278477065 0.00441299946501 0.00485670026399 0.00529664493932 0.00573618338122 0.00614381221361 0.00646545790973 0.00666885328871 0.00673227114421 0.00661537173094 0.0062927039453 0.00583843641602 0.00550426509958 0.00565753990599 0.00647908784026 0.00778051923171 0.00918601837743 0.0101867543001 0.0103070486235 0.0101552085078 0.010131919782 0.0102875240767 0.0105562028004 0.0108762819763 0.0112909467308 0.011858079242 0.0117379952363 0.0105951217806 0.00939106906125 0.00907879623931 0.0101991069296 0.0122173048351 0.0141002895572 0.0148093044829 0.0144132137885 0.0141414516395 0.0142215083267 0.0140480791098 0.0141747381472 0.0146771205715 0.0151506599633 0.0152862037634 0.0153368911261 0.0155720638495 0.0158105813707 0.0156126647764 0.0148585530572 0.0141926041337 0.0145589200196 0.01632546583 0.0159416654348 0.0130291977282 0.0112328267405 0.012028766432 0.0148404404707 0.0177413082315 0.0180299619281 0.0168587231501 0.0163697856949 0.0167771447178 0.0178064884004 0.0190538788069 0.0197825407944 0.0183884310373 0.0128506807992 0.00481552989868 0.00158408177675 0.00834733830116 0.00696520323727 0.00373650652522 0.00796960006165 0.0109577005469 0.00633150338612 0.00816272429326 0.00991617164058 0.00849675121465 0.0079828829842 0.00982372825043 0.00925761470949 0.00611603191167 0.00922019211722 0.01088065239 0.0109536570882 0.0129138143864 0.0130126456109 0.0127679156451 0.0124911643379 0.0148273744925 0.014180653404
1.91384287227e-05 8.49467517532e-05 0.000193759945658 0.000346163901114 0.000542335338116 0.000782464256342 0.00106677617482 0.00139553585751 0.00176904792747 0.00218765667662 0.00265174531901 0.00316173584437 0.00371808866941 0.0043213031006 0.00497190920663 0.00567022895591 0.00614433968144 0.00646369957187 0.00666204718083 0.0067191458498 0.00659936733079 0.00628159979985 0.00583937124173 0.00551696536585 0.00567161616968 0.00648266314753 0.00777101081391 0.00917171129487 0.0101930643235 0.010333885377 0.0101693734495 0.0101241588778 0.0102670170681 0.0105471562504 0.010899018927 0.0113312342286 0.0118519026446 0.0117040490979 0.0106309931112 0.00945999634602 0.00910922384339 0.0101489400235 0.0121263134299 0.0140892194355 0.0150733438788 0.0146644581322 0.0141860482807 0.0141190982179 0.0141418621324 0.0142433237164 0.0146767292975 0.0151516218908 0.0153255742898 0.0153398142085 0.0154813332002 0.0156221915203 0.015343538424 0.0147078554935 0.0143115056906 0.0148777145269 0.0165948395102 0.0156628018462 0.0130619070599 0.0115228459531 0.0123170256853 0.0149363492945 0.0177360486007 0.0181362444142 0.0169276490353 0.0163688002833 0.0167199756032 0.017738490448 0.0190061005346 0.0197149446181 0.0182554733186 0.0115246741222 0.00330649845073 0.00178954109793 0.00848756737282 0.00691735863079 0.00377318575422 0.00729451769537 0.00515206073658 0.00655131186721 0.00805538515462 0.0108512129646 0.00876809811471 0.00708409034556 0.0082112363572 0.00511028334805 0.0108219554846 0.0124290374885 0.0103929389327 0.0115443963928 0.0144356996571 0.0134232070248 0.0133309198645 0.0143395928178 0.0147017626457 0.015248519423
1.91384250838e-05 8.49467506096e-05 0.000193759944883 0.0003461639045 0.000542335336765 0.000782464244288 0.00106677617315 0.0013955358508 0.00176904791884 0.0021876565745 0.0026517449967 0.00316173488863 0.00371808592575 0.00432129567404 0.00497188625593 0.00566989632459 0.00612382365771 0.00644861577488 0.00665298300109 0.00671627820708 0.00660294611034 0.00628993922414 0.00584554478696 0.00550681960439 0.00563013342449 0.00640816231134 0.00767588151278 0.00907587854177 0.0101400583445 0.010346647881 0.0101870558561 0.0101186991758 0.0102257781387 0.0104723242205 0.0108116585173 0.0112660245787 0.0118472635216 0.0116762887223 0.0105621693664 0.0094001033341 0.00909290668409 0.0101695769908 0.0121428629723 0.014062126218 0.0150154329322 0.014689466378 0.0142457562833 0.0141406088838 0.0141492882168 0.0142931823267 0.0147198171372 0.0151611733801 0.0153363421136 0.0153845666647 0.0155539760684 0.0157417667253 0.0154168520678 0.014573703505 0.0139754320276 0.0145060744377 0.0163962572187 0.0155090819564 0.0127447655847 0.0112974990129 0.0123873311685 0.0152159413743 0.0179509677502 0.0180296971947 0.0169161333268 0.0165159500861 0.0169423113389 0.0178878929077 0.018940783547 0.0193712622024 0.016055320265 0.00683947394141 0.00427521999465 0.00190398658648 0.00845364938506 0.00694528004748 0.0037403021581 0.00762992517025 0.00505723582733 0.00756980475053 0.00721829888379 0.00952524375803 0.00955902228893 0.00454170149889 0.00818715591004 0.0109280921696 0.0113667264559 0.0133875695705 0.0107553038452 0.0107618651154 0.0127810063803 0.012295244669 0.0134721020315 0.0146773492712 0.014326172397 0.0150646471278
1.91272444805e-05 8.48791671715e-05 0.000193599509348 0.000345872900147 0.000541875244583 0.000781795591812 0.00106585825501 0.00139432653158 0.001767503396 0.00218573116292 0.00264939076312 0.00315890136035 0.0037147202003 0.00431734214547 0.0049672892376 0.00566460667917 0.0061058924659 0.00642496886885 0.00662854936453 0.00669490988046 0.00658603899648 0.00627632521693 0.00582979027166 0.00547773531398 0.00557551478227 0.00632572439008 0.00757432651423 0.00897170124132 0.0100727798124 0.0103402303516 0.0102048683924 0.0101500501168 0.010260248906 0.0104961324836 0.0108153013133 0.0112548481494 0.0118405635085 0.0116100350067 0.0104370672164 0.00928605557779 0.00909975808914 0.0103420118607 0.0124174912489 0.0143232726921 0.0150376575552 0.0145349167453 0.0141143700613 0.0140955827482 0.0140426056487 0.014151276204 0.0146313936624 0.0151680318333 0.0154332543217 0.0155239251843 0.0156946292805 0.0158529707024 0.0155321930626 0.0146639111771 0.0139304195614 0.0142749116186 0.0160487949174 0.0155525295804 0.0127959600897 0.0113648437011 0.0124728982602 0.0153417779811 0.018220636768 0.0181348533487 0.0167994056178 0.0163141125897 0.0168254728771 0.0180051577656 0.0192526065364 0.0190640046588 0.0144532818266 0.00542583119063 0.00542251290499 0.00220132599407 0.00825830222989 0.00712943035504 0.00354660075845 0.00810216355906 0.00489124144372 0.00779562427171 0.00738204851247 0.00934946866216 0.00908355660525 0.00496603088594 0.00833975031432 0.0113245849196 0.0109053970368 0.0123971382521 0.0102176358918 0.0111361340595 0.0135052006635 0.013311219375 0.0140245904346 0.0148783443857 0.0137100213474 0.0133488212562
1.91689935722e-05 8.49309253743e-05 0.000193646498884 0.000345912887421 0.000541906923533 0.000781818375492 0.00106587240209 0.00139433326497 0.00176750501737 0.0021857312639 0.00264939430803 0.00315891494454 0.00371475206157 0.00431740208873 0.00496738795687 0.00566475852602 0.00611228629559 0.00643483260093 0.00663940863573 0.00670341595605 0.00659056630475 0.00627741476559 0.00582838971984 0.00547162480617 0.00555912829787 0.00629797661331 0.00754405368 0.00895664008803 0.0100986895945 0.0103754026691 0.0102180055135 0.0101457150116 0.010243591205 0.0104725980303 0.0107878824386 0.011219835016 0.0117963726867 0.0116314243206 0.0105071163567 0.00936586722325 0.00911273111078 0.0102471853923 0.0122468792553 0.0141184021058 0.0148578340953 0.0144734183004 0.0141473253398 0.0141325147839 0.0139485118415 0.0140549504528 0.0145594544715 0.0150896995916 0.0153016173033 0.0153324368386 0.015449533061 0.0155184312963 0.0152454003493 0.0146464494069 0.0142273312248 0.0147360815212 0.0163377105983 0.0151113415955 0.0127098100631 0.011652887502 0.0129139411281 0.0156828964783 0.0184257870022 0.0181121649438 0.0168648377966 0.0165239501238 0.0171196182531 0.0183057667211 0.0194270516667 0.0185567662138 0.0145875870152 0.00620350197151 0.00462291178719 0.00252981523592 0.00816862391645 0.00712522316165 0.00345348254111 0.00729818847014 0.00654677714198 0.00811389012254 0.00736874348382 0.00921501512193 0.00857641562734 0.0049098665991 0.00862719568522 0.0110426080615 0.0117333402347 0.0132193461688 0.0106907042308 0.0115895906352 0.0133339810254 0.0127052743012 0.0131790438743 0.0134311951241 0.0136281022104 0.0141477003223
1.9169038963e-05 8.49310469445e-05 0.000193646622704 0.000345913003302 0.00054190702278 0.000781818455902 0.00106587247155 0.00139433329239 0.0017675049914 0.00218573122544 0.00264939421378 0.00315891447408 0.0037147502833 0.00431739664515 0.00496737213592 0.0056646323503 0.00612110878527 0.00644990723566 0.00665437585175 0.00671540441169 0.00659898934622 0.00628199752573 0.00582826426191 0.00546582917708 0.00554890586128 0.00628806041538 0.00754030667862 0.00896513747911 0.0101255696353 0.0103961774164 0.0102182915312 0.0101290396972 0.0102174510371 0.0104489190487 0.0107797010996 0.0112348788214 0.0118303256995 0.0116220641961 0.0104785245092 0.00933547631509 0.00910111424696 0.0102754286668 0.0123302626611 0.0142819719001 0.015067161684 0.014543709779 0.014090363888 0.0140433827556 0.0139992474153 0.0141211801155 0.0146232613692 0.0151750139866 0.0154103550357 0.0154540015509 0.0155954035178 0.015717903543 0.0154992576697 0.014881694533 0.0143499692977 0.0146918530665 0.0161508287744 0.015430000143 0.0131040085479 0.0119261575604 0.0129432730649 0.0155249574497 0.0182480303091 0.0182243863654 0.0170738622273 0.016789902258 0.0173692142793 0.0184685552384 0.0193844759119 0.0181511550446 0.0143382993518 0.00624606138389 0.0045511404532 0.0025522754625 0.00811433303173 0.00737513444531 0.00322007926923 0.00687124080791 0.00689755855194 0.00789819344665 0.00725132919593 0.00917664341209 0.00696149574379 0.00671756157232 0.00983129139003 0.0113689291494 0.0118892311776 0.0131436165592 0.0107688141729 0.0113626388682 0.0123549795768 0.0123205703589 0.0138814384006 0.0143039996255 0.0141870161217 0.0142524184962
1.96697381395e-05 8.53480982314e-05 0.000194088346204 0.000346412363132 0.000542498259103 0.000782544736048 0.00106678940374 0.00139551163264 0.00176903300982 0.00218771679996 0.00265196774224 0.00316223137663 0.00371899495604 0.00432278652512 0.0049741587346 0.00566330989723 0.00607358417643 0.00640694782172 0.00662486165237 0.00669975923924 0.00659447607852 0.00628445760947 0.00583134241709 0.0054605394751 0.00552708307206 0.00624947282339 0.00749229699562 0.00891627040554 0.0100755585501 0.0103494199519 0.0101923392137 0.0101186859112 0.0102152926921 0.010449953531 0.0107787438142 0.0112224276564 0.0117880067308 0.0115530102964 0.0104081383276 0.00927314702206 0.00905989025651 0.0102600133924 0.0123322438187 0.0142849438816 0.0150148593614 0.0144461965201 0.013989428201 0.0139816422895 0.0140067210654 0.0141628509301 0.0147047066217 0.0152604130287 0.0153976594039 0.0153370728652 0.0154517769808 0.015678472611 0.0156225291737 0.0151021068315 0.0145542850531 0.0147558234559 0.0161048636404 0.0156206836578 0.0133000587439 0.0120310813 0.0128815975113 0.0153472788196 0.0180758602378 0.0181955588768 0.0169348529319 0.0165469830159 0.0170930513287 0.0182938004133 0.0195977702392 0.0184208767234 0.0143535286372 0.00631842668776 0.00448619349553 0.00253497974172 0.00811056099906 0.00762542791459 0.0030758245896 0.00525363299381 0.00950070360389 0.00879327423729 0.00634017603536 0.00944259621724 0.00665124135284 0.00692345938152 0.00936114856734 0.0103432725728 0.0127996258732 0.0132518957742 0.0114654808446 0.0123325188874 0.0122152302657 0.012427496923 0.013801158887 0.0146201191977 0.0143172860068 0.0143873387342
1.35678756851e-05 5.52285878398e-05 0.000124645184861 0.000221881174018 0.00034699450262 0.00050005806614 0.00068116078723 0.000890407808456 0.001127920405 0.00139383572223 0.00168830670038 0.00201150254931 0.00236360989788 0.00274483365016 0.00315539597938 0.0035955328813 0.00406549102689 0.00456552694444 0.00509590830355 0.00565691678713 0.006248841422 0.00628788403654 0.00583710411895 0.00546683880713 0.00553207397634 0.00625254707826 0.00749425032734 0.00891858064316 0.0100817400509 0.0103573275189 0.0101998428841 0.010127876858 0.0102278075525 0.0104667787503 0.0107998362244 0.0112464305335 0.0118098100747 0.0115559352566 0.0104132375571 0.00928474990958 0.00907793519278 0.0102805287429 0.0123512327764 0.0142994502151 0.0150162772844 0.0144455973177 0.0139892920488 0.0139896732708 0.0140281413027 0.0141711614681 0.0146992211023 0.015250438204 0.0154008543658 0.0153619748633 0.0155027380855 0.0157623212564 0.015730680323 0.0152134529861 0.0146390779906 0.014783013112 0.0160944452922 0.0157378095321 0.0134172414367 0.0121237866691 0.012918071416 0.0153348354653 0.0180497193558 0.0183219516388 0.0170639466553 0.0166438579809 0.0171474513148 0.0183090336925 0.019595937241 0.0184896852833 0.014410554845 0.00631758640212 0.00450919525169 0.00268172013765 0.00795120817238 0.00780173907196 0.00294590093148 0.00514614982259 0.00755964481054 0.00933470359937 0.00606381358828 0.0086537409298 0.0083285078444 0.00673365372312 0.0101281668398 0.0104995291885 0.0112596785269 0.0128465092525 0.0140143958151 0.0131908440394 0.012037479016 0.013076971945 0.0142222880674 0.0143254075082 0.0139807819012 0.0142969405447
1.35981476194e-05 5.52556249939e-05 0.000124669812625 0.000221902777477 0.000347012544022 0.000500072201136 0.000681170924921 0.000890414168157 0.00112792355688 0.00139383663833 0.00168830680498 0.00201150377261 0.00236361469324 0.002744845073 0.00315541769335 0.00359556919445 0.00406554688257 0.00456560804811 0.00509602130336 0.00565706897343 0.00624904115639 0.00628697593144 0.00583708501374 0.00546722063438 0.00553179097485 0.0062504737822 0.00748997629815 0.00891226892732 0.010073182314 0.0103477274593 0.0101898001757 0.0101170865141 0.0102166998504 0.0104564266847 0.0107917105089 0.0112417946046 0.0118076827531 0.0115440369489 0.0103952830551 0.00926768916878 0.00907365477145 0.0102954665711 0.01238026879 0.014327864544 0.0149982511795 0.014398950748 0.0139364441854 0.0139503389472 0.014012718672 0.0141412297616 0.0146607146496 0.0152266860212 0.0154113934787 0.0153902371634 0.0155265672509 0.0157758318095 0.0157383150823 0.0151923885729 0.0145791818822 0.0146981896843 0.0160093045383 0.0157360336716 0.013413114282 0.0121312761954 0.0129325968209 0.0153359978472 0.0180363087914 0.0183454349934 0.0171104264171 0.0167173637419 0.0172320662636 0.0183864622647 0.0196585727246 0.0183942470597 0.0146539570544 0.0070163291647 0.00398057490672 0.00272787302128 0.00780082211882 0.00783231051498 0.00290846131917 0.00455318266075 0.0106380501314 0.00952227564389 0.00596366387798 0.00921531662677 0.00764967595017 0.00775994625649 0.00980655593626 0.00971183665461 0.0119487967753 0.014469324508 0.0147118862526 0.0132783892336 0.0120021639128 0.0124588420139 0.0134070914617 0.0141535246928 0.0134860202149 0.0143628818917
1.35997820545e-05 5.52571337578e-05 0.000124671164921 0.000221903933332 0.00034701347192 0.000500072883672 0.000681171367362 0.000890414400022 0.00112792362737 0.00139383663728 0.00168830684637 0.00201150402966 0.00236361542632 0.00274484662704 0.00315542046443 0.00359557352873 0.00406555303429 0.00456561622034 0.00509603200291 0.00565708338297 0.00624905998367 0.00628847977472 0.00585130444907 0.00548816694439 0.00554769957777 0.00625137674907 0.0074738037229 0.00888226669132 0.0100448025566 0.010363746292 0.0102286318819 0.0101585150565 0.0102450795757 0.0104588326266 0.010763349075 0.0111933901772 0.0117828685105 0.0116026303571 0.0104197821552 0.00923370869774 0.00899700718577 0.0102319553285 0.0123795259748 0.0144270244029 0.0151656019339 0.0144475509814 0.0138815105904 0.0138477035716 0.014029531413 0.0141599448982 0.0146557816864 0.015234190368 0.0154417751307 0.0154014946877 0.0154939087482 0.0157251207664 0.0156816546097 0.0150963240733 0.0144663113873 0.0146227100439 0.0160217100919 0.0156901014439 0.0132842999815 0.0119912758187 0.0128688967375 0.0153776871571 0.018140367531 0.0183023365628 0.0170456441276 0.0166672441231 0.017226787056 0.0184374062287 0.0197101270099 0.0183359552554 0.014635653824 0.00705801363278 0.00396592886798 0.00275789486159 0.00773525442534 0.00777748029407 0.00292516713701 0.00547162848819 0.0129015690742 0.00957967045509 0.00597889460654 0.00979110055881 0.00832380452489 0.00807416619857 0.009186312688 0.00951675016405 0.011591135739 0.014672158278 0.0154176384818 0.0129826842456 0.0123401609597 0.0126929854917 0.0130983843739 0.0139305172381 0.0131721407566 0.0141815017809
1.3599781963e-05 5.52571336861e-05 0.000124671164894 0.000221903933227 0.000347013470447 0.000500072882897 0.000681171369131 0.000890414399056 0.00112792362434 0.00139383662458 0.00168830682748 0.00201150398869 0.00236361534455 0.00274484652847 0.00315542034627 0.0035955734722 0.00406555300582 0.00456561617164 0.00509603181025 0.00565708302556 0.00624905985179 0.0062785358079 0.00585051289762 0.0054927954307 0.00555341004182 0.00625548783946 0.00747565397083 0.00888184886247 0.0100445172041 0.0103625088089 0.0102259457788 0.0101550197729 0.0102408281424 0.0104545740014 0.0107601594617 0.0111919202696 0.0117819377373 0.0115992671471 0.010415922247 0.00922343220266 0.00898011663153 0.0102181430025 0.0123771429658 0.0144329812225 0.0151627474362 0.014454787838 0.0138820220497 0.0138378382059 0.0140295558566 0.0141404201615 0.0146097069689 0.0151910887857 0.0154497386997 0.015450612517 0.0155536160605 0.0157733398793 0.0157154679864 0.0151346052891 0.0145123052694 0.0146644088886 0.0160501578483 0.0157076851012 0.013322450969 0.0120528597012 0.0129406655144 0.0154477327519 0.0181886495573 0.0182191700962 0.0169834537758 0.0166673133985 0.0173075832729 0.0185680942226 0.0197000666888 0.0181975022003 0.0146127813189 0.00706408365175 0.00396638569007 0.00290512720773 0.00765290963157 0.00829350317472 0.00276885461622 0.00543152363409 0.0129200614115 0.0103201834562 0.00615449014981 0.00956323959029 0.00839642056254 0.00807728827464 0.00930085678659 0.009525833972 0.0114025922178 0.0149660024539 0.0156327788936 0.0125577355075 0.0122072100138 0.0124429061273 0.0131912772954 0.0144622703188 0.0123428693859 0.0134545274936
1.3599782075e-05 5.52571337965e-05 0.000124671164515 0.000221903932506 0.000347013471495 0.000500072884079 0.000681171369784 0.000890414396634 0.00112792361396 0.00139383660487 0.00168830679966 0.00201150399277 0.00236361531726 0.00274484658554 0.00315542029917 0.0035955731446 0.00406555236125 0.00456561566149 0.00509603158768 0.00565708298261 0.00624905923271 0.00627456371029 0.00584000033684 0.00547607045787 0.00553702308678 0.00624841792401 0.00748115990895 0.00889492035193 0.0100451418138 0.0103287378741 0.0101872716347 0.0101271824538 0.0102329411673 0.0104665226692 0.0107776100501 0.0111907113382 0.0117465963441 0.0116093032075 0.0104457320882 0.00923071066453 0.00894450293237 0.0101596136522 0.0123374427886 0.0144608626344 0.0152798984236 0.0144909878116 0.0138212507925 0.0137191327147 0.0140109872502 0.0140957772336 0.0145125428468 0.0151156929375 0.0154455936284 0.01545737255 0.0155205236923 0.015689997173 0.0155978217276 0.0150487238639 0.0145007095583 0.0147072619718 0.0160860402733 0.0156820261752 0.0133851816146 0.0121377655795 0.012947974547 0.0153422421479 0.0180147015605 0.0182963826737 0.0170669538257 0.0166718511106 0.0172132906219 0.0184130067969 0.0196480849219 0.0184021456638 0.0147527447713 0.00726977183956 0.00379202712831 0.00288449219011 0.00766200382986 0.00815046888635 0.00290359700119 0.00542122183739 0.0128070400754 0.0101803344578 0.00619364425222 0.00951178602138 0.00836945126822 0.00802200134294 0.00977779802307 0.00936716603669 0.01133833707 0.0149476761706 0.0163206830924 0.0131858605079 0.0121269470743 0.0124172492705 0.0129750059596 0.0142622247102 0.0129692947644 0.0135456313275
1.35997829142e-05 5.52571337228e-05 0.000124671164565 0.000221903931915 0.000347013470332 0.000500072882045 0.000681171366463 0.000890414393446 0.00112792360921 0.0013938366007 0.00168830680825 0.00201150399279 0.00236361536598 0.00274484643966 0.0031554200144 0.0035955727227 0.00406555192125 0.00456561494049 0.00509603054542 0.00565708130357 0.00624905384437 0.00626652804957 0.00583655143113 0.00547147356949 0.00552491218848 0.00622623536965 0.00745132030822 0.00886399009294 0.0100282266448 0.0103237069213 0.0101791503233 0.0101160467127 0.010219647918 0.0104519366021 0.0107622917097 0.0111754272652 0.0117385076456 0.0116311066353 0.0104733665068 0.00925557705709 0.00895894867946 0.0101633547439 0.0123357072109 0.0144613557766 0.0152945032678 0.0145026946622 0.0138305468213 0.0137251951448 0.0140257886795 0.0141084782127 0.0145100798923 0.0150953952589 0.0154270095274 0.0154678720618 0.0155667179047 0.0157697959773 0.0156833789267 0.0151069513264 0.0145011572555 0.014630465268 0.0159544016277 0.0157627610243 0.0134627154115 0.0121912582073 0.0129661465362 0.0153419622798 0.0180355188126 0.0183616693785 0.017062761558 0.0165960379751 0.0170896600643 0.0182902152693 0.0196581681869 0.0186702850575 0.0151028540518 0.00772286519558 0.00359053208949 0.00293730511662 0.00753099126753 0.00831082988731 0.00295933689825 0.00496615165116 0.0109506328334 0.0102596782965 0.00626185704918 0.00929312517998 0.00941316332596 0.00748927300169 0.00984322334666 0.00988477975944 0.0109122712444 0.0131924883862 0.0156444451608 0.0143546731238 0.0127901536082 0.0130610377706 0.0133365540335 0.0142163601482 0.0139405639845 0.0144208832648
1.3623392957e-05 5.52670137968e-05 0.000124673210497 0.000221897369341 0.000346998764385 0.000500052466364 0.000681150122628 0.000890400094722 0.00112792741211 0.00139387368532 0.00168839714848 0.00201167315001 0.00236389488349 0.00274527390165 0.00315603912739 0.00359643439234 0.00406671651727 0.00456715536053 0.00509803568237 0.0056596594914 0.00625233871813 0.00625985587034 0.00583304021427 0.00547546765411 0.00553592451652 0.00623677575173 0.00745392295372 0.00885820351351 0.010025005588 0.0103305072667 0.0101953302468 0.0101411161946 0.0102525191193 0.0104935920659 0.0108120975092 0.0112244692589 0.0117621152141 0.0115974454441 0.0104544439717 0.00927344715317 0.00900893204704 0.0102096044682 0.0123486872295 0.0144347705023 0.015234725689 0.014459335589 0.0138138727642 0.0137380424063 0.0140610685889 0.014111964735 0.0144684418355 0.0149978178932 0.0153198026294 0.0154214370252 0.0155822188538 0.0157892549486 0.0156442943779 0.0150578700747 0.0144938493101 0.0146657450712 0.0159921196782 0.0156429348933 0.0134229913459 0.0122751743656 0.0131342177843 0.0155063482436 0.018135783666 0.0183683349687 0.0170930593839 0.0166037969372 0.0170309780521 0.0181743353022 0.019614208706 0.0187475885047 0.0152709391329 0.00819488708334 0.00343526779027 0.00290861645218 0.00754584514253 0.00850533024245 0.00304032641337 0.00481680239657 0.0108374905403 0.0107282408051 0.00656947200321 0.00916592666809 0.0100975951561 0.0073196343022 0.00989503527786 0.0103948122242 0.0110843392033 0.01264881696 0.0149081521633 0.0142923599207 0.0132269104273 0.0134386719599 0.0136353439647 0.0142424661036 0.0137529524917 0.0146197039416
1.36233929923e-05 5.52670139557e-05 0.000124673210355 0.000221897369548 0.000346998764926 0.000500052465277 0.000681150124498 0.000890400096797 0.00112792740999 0.00139387368905 0.00168839715717 0.00201167315774 0.00236389488724 0.00274527391385 0.00315603912467 0.00359643440509 0.0040667165087 0.00456715526842 0.00509803569397 0.00565965961281 0.00625233876266 0.00625933273098 0.00583278716716 0.0054746787813 0.00553393057565 0.00623349512338 0.00745008761395 0.00885504681992 0.0100230931313 0.010326223822 0.0101896441181 0.0101350152309 0.0102461526402 0.0104865748981 0.0108036664146 0.0112145484973 0.0117556433579 0.0116080031582 0.010469211236 0.00928812926235 0.0090146922228 0.0102004053845 0.0123285729735 0.0144133613737 0.0152250036196 0.0144523679719 0.0138087336305 0.0137364707956 0.0140627376687 0.0141148318852 0.0144791045622 0.0150217907535 0.0153529376952 0.0154491269325 0.0155968745302 0.0157886334916 0.0156366237041 0.0150501844656 0.0144856677784 0.0146567376772 0.0159851257847 0.0157902325181 0.0135382984228 0.0122685878596 0.0129714519016 0.0152551308456 0.0179022591408 0.0184272696527 0.0171419944253 0.0166165426997 0.017008776862 0.0181366463467 0.0196213975543 0.0190249011707 0.0156360914279 0.0086181705044 0.00331876430042 0.00286434354452 0.00753895766375 0.00849332369604 0.00306928844813 0.00488530305186 0.0106357908678 0.0107449647149 0.00646392449931 0.00922938210335 0.0110275876015 0.00727687314432 0.00931812304835 0.0100964755868 0.0111734471454 0.0126081693939 0.0149135905123 0.0144070555284 0.0131101590237 0.0145878760471 0.0148856243208 0.0150131980908 0.014496109194 0.0141259992168
1.36229903318e-05 5.52652206215e-05 0.000124669100848 0.000221889996826 0.00034698715911 0.000500035629491 0.000681127027053 0.000890369657782 0.00112788852153 0.00139382514238 0.00168833773017 0.00201160150623 0.00236380964253 0.00274517355572 0.003155922096 0.00359629898002 0.00406656080233 0.0045669774267 0.00509783334518 0.00565943064917 0.00625208149699 0.00625723863598 0.00583103560991 0.00547524523055 0.0055380844554 0.00624036247896 0.00745762369654 0.00886185462443 0.0100287647885 0.010329536839 0.0101929591518 0.0101402634481 0.0102540631315 0.0104967677297 0.0108148110359 0.0112246527516 0.0117637251237 0.0116096136445 0.0104750077113 0.00930312759177 0.00903419343224 0.0102130255999 0.0123289036709 0.0144059599383 0.0152241375254 0.0144509706296 0.0138106607456 0.0137428663818 0.0140539852046 0.0141031536002 0.0144946134805 0.0150754056391 0.0154249589882 0.0154882218787 0.0155747427953 0.0157120713905 0.0155674751559 0.0150268944975 0.0145136581032 0.014723524319 0.0160571224463 0.0156604909698 0.0134587979584 0.0122824089809 0.0130719858114 0.0153797576452 0.0179716104435 0.0183232235451 0.0170957417125 0.0166310352301 0.0170618541593 0.0181833695348 0.0195900932293 0.0189093495618 0.0155741183494 0.00860263497045 0.00331859413843 0.00289370567124 0.00754799457059 0.00850440443454 0.00306247305562 0.00484701078341 0.01066538148 0.0107529244356 0.00648333391297 0.00924901626899 0.0111541259142 0.00750498471493 0.00893780339805 0.0105721769721 0.0119108024051 0.0126425187142 0.0144813227207 0.0143951021197 0.0133647487176 0.014536967952 0.0150227223064 0.0151791433189 0.0146398039916 0.0146114681112
1.36229903645e-05 5.52652205174e-05 0.000124669100758 0.000221889996928 0.000346987156997 0.000500035632378 0.000681127024264 0.000890369658175 0.00112788851807 0.00139382513978 0.001688337732 0.00201160153474 0.00236380969639 0.00274517363098 0.00315592218676 0.00359629897158 0.004066560731 0.00456697734079 0.00509783361048 0.00565943133288 0.00625208385356 0.00626995456008 0.00583947998191 0.00547492119159 0.00552909197516 0.00622883121887 0.00745078046417 0.00886458042908 0.0100419568534 0.0103358848395 0.0101875744568 0.0101283757717 0.0102436367844 0.0104964579007 0.0108294406376 0.0112499761004 0.0117790111352 0.0115917595912 0.0104761749037 0.00932644417795 0.00906512946893 0.0102310334088 0.0123264797547 0.014390699805 0.0152392489653 0.0144885809952 0.0138512407155 0.0137704220234 0.0140815892424 0.0141548248465 0.0145273681093 0.0150718446365 0.0153965433176 0.0154723935005 0.0155905544837 0.0157596586848 0.0156094580989 0.0150240162156 0.0144697118228 0.0146741566615 0.01604130322 0.0156183675355 0.0133928817004 0.0122581614497 0.0131341620582 0.0155095779011 0.0181343258296 0.0183179559115 0.0170891896689 0.0166824624449 0.0171667127951 0.0183043515913 0.0196794497418 0.0189364946201 0.0156489015528 0.00840431664423 0.00337965680234 0.00285203757236 0.00759235673828 0.00854930830468 0.00305712465664 0.0048467785003 0.0106703345112 0.0109324679778 0.00649479453868 0.00917644995565 0.0110853443922 0.0076010123827 0.00904346992238 0.0108176829245 0.0119164864497 0.012630470379 0.0145176939237 0.0142910896055 0.0133109682676 0.0145280894377 0.0153557675235 0.0157527779248 0.0148424759366 0.0148250774205
1.3622986783e-05 5.52652136916e-05 0.000124669086556 0.000221889972375 0.000346987122718 0.000500035583409 0.000681126962366 0.000890369573037 0.00112788841235 0.00139382501255 0.00168833755521 0.00201160132566 0.00236380943547 0.00274517334371 0.00315592182772 0.00359629856051 0.00406656023457 0.00456697681189 0.00509783259166 0.00565943014006 0.00625208153699 0.00627271145887 0.00583956510585 0.00547111999342 0.00552165369772 0.00621983753471 0.00744267107674 0.00886020692426 0.0100491996086 0.0103524510316 0.0101990611668 0.0101332276416 0.0102420016595 0.0104900722461 0.010822032211 0.0112470050011 0.011790447147 0.01160760673 0.0104791994194 0.0093173484195 0.00904842182716 0.0102167850926 0.0123226291896 0.0144059400804 0.0152940389879 0.0145247204525 0.0138675450103 0.0137685245424 0.0140827477556 0.0141730774767 0.0145480449348 0.015099549439 0.0154314131684 0.0155048496724 0.0156150291027 0.0157752343966 0.0156239318291 0.0150403037744 0.0144827889736 0.0146802662344 0.0160419575845 0.0156254773245 0.0134045346388 0.0122704279837 0.0131425295978 0.0155130607582 0.0181302473061 0.0182941601074 0.017070819322 0.0166699018909 0.017160950479 0.0183070121422 0.0196896536182 0.0189151933133 0.0156227534993 0.00841270500656 0.00337829737333 0.00284921484994 0.00757658604618 0.0084570778127 0.00308534875352 0.00474675897694 0.0103611669613 0.0107905118083 0.00653740223015 0.00909178268645 0.0107279013573 0.00864212594068 0.00871388729746 0.0112272214667 0.0130033915059 0.0133266826097 0.0148931084129 0.0143383719214 0.0132490485418 0.0144178914319 0.0151687770017 0.0155915434146 0.0147219375129 0.0134173078486
1.36495861085e-05 5.52766452362e-05 0.000124677014805 0.000221896744924 0.000346993768492 0.000500042858279 0.000681135647224 0.000890380564242 0.00112790274498 0.00139384389559 0.00168836222103 0.00201163334729 0.00236385028553 0.00274522459872 0.00315598511821 0.00359637522594 0.00406665105415 0.00456708147169 0.00509794988445 0.00565955675414 0.00625221279484 0.00627098072815 0.00583816949959 0.00547013855036 0.00552171354414 0.00622141071231 0.0074456276343 0.00886391306162 0.0100516514154 0.0103492605936 0.0101943918608 0.0101294859201 0.0102407639589 0.0104923777851 0.0108278961771 0.0112548979175 0.0117959985368 0.0116060148726 0.0104810433722 0.00932281388335 0.0090547180961 0.01022003871 0.0123207996415 0.0143985259772 0.0152852392342 0.0145243349059 0.0138727976669 0.0137751482051 0.0140797977868 0.0141749674759 0.014553815053 0.0151058231422 0.0154356920452 0.0155065273144 0.015614637587 0.0157728355037 0.015623614833 0.0150427282395 0.0144915364533 0.0147043663054 0.0160842733971 0.0156009044313 0.0133658559044 0.0122347132356 0.0131308685767 0.0155291167032 0.0181551429572 0.0182466072795 0.0170346014616 0.0166633709847 0.0171934078091 0.0183716272893 0.0197341085803 0.0188033744467 0.0154088556106 0.00813793554791 0.00350226605854 0.00284734017284 0.00758256898998 0.00847238710346 0.00307527288264 0.00473795867296 0.0103104959214 0.0107366251751 0.0065514092346 0.00905266466513 0.0107407048575 0.00855389789372 0.00878372183296 0.0112803617913 0.0129957601526 0.0132358677548 0.0147690418761 0.014304633839 0.0132650683174 0.0146348639879 0.0152805649093 0.0155197744864 0.0145887556315 0.0133072906378
1.36495861062e-05 5.5276644952e-05 0.000124677014448 0.000221896744903 0.000346993768557 0.000500042860676 0.000681135649749 0.000890380568245 0.00112790274784 0.00139384389694 0.00168836230861 0.00201163335264 0.00236385026563 0.00274522458015 0.00315598506689 0.00359637515648 0.00406665104737 0.00456708149003 0.00509794945326 0.00565955663648 0.00625221251601 0.00627044059392 0.0058392737964 0.0054724814971 0.00552491471011 0.00622478461857 0.00744836364913 0.00886529754928 0.0100494248671 0.0103431082291 0.0101893897673 0.0101267139663 0.0102414347701 0.0104977290531 0.010837953967 0.0112665131016 0.0117966904745 0.0115952570311 0.0104795767881 0.00932954013939 0.00907029280971 0.0102425295102 0.0123441891574 0.0144117947795 0.0152606058104 0.0145033582914 0.0138616304258 0.0137755733807 0.0140789594083 0.0141591268787 0.0145392075093 0.0150938933028 0.0154266492034 0.0154992241546 0.0156055030899 0.0157600606985 0.0156058989918 0.0150259732065 0.0144910505321 0.0147312366809 0.016132194041 0.0155535927131 0.0133140223061 0.012214806275 0.01316312149 0.015596029996 0.0182132844687 0.0182071717674 0.017002071913 0.0166539649701 0.0172146548363 0.0184165330481 0.019762424786 0.0187089814317 0.0152787342084 0.00812630767178 0.00350522967568 0.00286504826694 0.00759478797874 0.00845942617136 0.003063391186 0.00473548952455 0.0103268045886 0.0106325902438 0.00656712262285 0.00952255983425 0.0111331450526 0.00847184142297 0.00846516815897 0.0102229956807 0.0129513764207 0.0130963457704 0.0146493801723 0.0142577987621 0.0132604378916 0.0147319941913 0.0150780649554 0.0148599670153 0.0143834630127 0.0131245425672
1.36591230399e-05 5.52916900676e-05 0.000124693000877 0.000221911697419 0.000347006704909 0.000500053202539 0.000681143076686 0.000890385000656 0.00112790431308 0.00139384296126 0.00168835948828 0.00201162953359 0.0023638465906 0.0027452225174 0.00315598637518 0.00359638213538 0.00406666617189 0.00456710780292 0.00509799049807 0.0056596148628 0.00625229126481 0.00627064471848 0.00583928760372 0.00547241423082 0.00552504447377 0.00622536680036 0.00744957306588 0.00886738732052 0.0100527081636 0.0103451417995 0.0101897148893 0.0101259916312 0.0102404271571 0.0104974420762 0.0108393118424 0.0112696907658 0.0118000585194 0.0115913697267 0.0104737085097 0.00932594885075 0.00907359245201 0.0102536008665 0.0123599073016 0.0144293629596 0.0152722451405 0.0145042184128 0.0138572177513 0.0137679353026 0.014076187653 0.0141574446297 0.0145319687928 0.0150802079076 0.0154111164359 0.0154923584105 0.0156135222427 0.0157800741507 0.0156210959944 0.0150335675493 0.0144992418841 0.0147450351054 0.0161497570219 0.0155142893802 0.0132971189781 0.0122408024616 0.0132218551833 0.0156566345621 0.0182464179472 0.0181732497789 0.0169897360185 0.016666608263 0.0172472787229 0.0184626308087 0.0197896055886 0.0185890299394 0.0150120176781 0.00776454122958 0.00369834917699 0.00287070462419 0.007625030126 0.00844586675149 0.00304327605353 0.00478776233844 0.0103981013295 0.0106570488411 0.00657931504383 0.00950173569572 0.0111421760325 0.0084389619813 0.00860701446209 0.0104770067835 0.0130136908216 0.013145487756 0.0147287869309 0.0143810556292 0.0133857718342 0.0148873916022 0.0149818669948 0.0148276637558 0.014354605443 0.0132490883583
1.36591229135e-05 5.52916902413e-05 0.000124693001293 0.000221911698935 0.000347006704724 0.000500053201838 0.000681143080434 0.000890384998476 0.00112790431264 0.00139384295116 0.00168835948417 0.0020116295274 0.00236384659511 0.00274522249161 0.00315598637056 0.00359638206512 0.00406666612553 0.00456710773867 0.00509799046157 0.00565961475482 0.00625229091115 0.00626976930668 0.00583869517487 0.00546988569811 0.00551748284572 0.00621109053723 0.00742935932455 0.00884364746916 0.010031964018 0.0103391239052 0.0101881316193 0.0101249231712 0.0102385315316 0.0104942598926 0.0108353564795 0.0112665020274 0.0118016264662 0.0116044566748 0.0104889375627 0.00933445266003 0.00906363113819 0.0102235134566 0.0123200454106 0.0143925006011 0.0152564623652 0.0144993005955 0.0138566292234 0.0137711208396 0.0140824801169 0.0141637558931 0.0145368623782 0.0150845631488 0.0154145307047 0.0154927752829 0.0156097900236 0.0157725526086 0.015612554971 0.0150253227231 0.0144943659811 0.0147474305839 0.016159761186 0.0155703780306 0.013347362316 0.0122642537728 0.013210138821 0.0156224840369 0.0182132143067 0.0181574526716 0.0169788874016 0.0166635848215 0.0172509225244 0.0184731272177 0.0198176373099 0.018646585373 0.0149304928863 0.00755907597303 0.00384983887855 0.00286255142614 0.00762399821315 0.00846322001914 0.00303221790713 0.00493308636725 0.0100217290018 0.0106760351585 0.00658192902632 0.00953057576586 0.0111827119689 0.00853035346303 0.00849273009248 0.0104933216534 0.0132974842793 0.0132482790376 0.0146648917117 0.0143847605737 0.0133313887221 0.0148435914214 0.0149642760451 0.0147141697681 0.0143528925063 0.0131010668841
1.36781886118e-05 5.53041922194e-05 0.0001247033104 0.000221919876419 0.000347012621242 0.000500056866456 0.000681144743763 0.000890385212192 0.00112790399126 0.00139384345334 0.00168836261965 0.00201163768747 0.00236386272985 0.00274525031593 0.00315603027171 0.00359644723969 0.00406675859836 0.00456723447939 0.0050981593905 0.00565983536245 0.00625257366832 0.00626865747048 0.00583721156092 0.00546732524345 0.00551367104721 0.00620654498219 0.00742479201993 0.00883998237505 0.010031342541 0.0103399587475 0.0101869830593 0.0101217826335 0.0102338238076 0.0104886821021 0.0108297452018 0.0112618657243 0.0118004250537 0.0116099854771 0.0104918110801 0.00933119416451 0.009054086691 0.0102130291369 0.0123144483891 0.0143948947513 0.0152693907793 0.0145123057939 0.0138634703038 0.0137695827182 0.0140838220163 0.0141682142389 0.0145305805999 0.015066843531 0.0153919225948 0.0154749543674 0.0156011547786 0.0157754157442 0.0156208058727 0.0150290720503 0.0144885329071 0.0147305948677 0.0161351726414 0.0156003882106 0.0133742816473 0.0122777657776 0.0132022068914 0.015595842097 0.0181799373109 0.0181812858037 0.0170100966335 0.0166856052711 0.0172534006922 0.0184546496676 0.0197912283347 0.0186413942846 0.0149353248545 0.00758017080388 0.00383685413747 0.00285148779101 0.00765193586622 0.00848035672454 0.00302712756756 0.00501386891301 0.00997561681819 0.0106657205846 0.00658612773847 0.00954055242147 0.0111375401459 0.00876401729767 0.0084274703474 0.0105488665021 0.0137719892059 0.0137415393133 0.0147969921481 0.0143485129542 0.0134077399627 0.014835545706 0.0149892430391 0.0147496177384 0.0144758184751 0.0131969787339
1.36781887062e-05 5.53041926995e-05 0.000124703312121 0.000221919876164 0.000347012616239 0.00050005686459 0.000681144755197 0.000890385231156 0.00112790400579 0.00139384345416 0.0016883626735 0.00201163778498 0.00236386257864 0.00274524941502 0.00315602872383 0.00359644649059 0.0040667602272 0.00456723747747 0.00509815998951 0.0056598302386 0.00625253280554 0.0060897890365 0.00576011970698 0.00555213823849 0.00569474019661 0.00631905776807 0.00734652397194 0.00856656819924 0.00971636122061 0.0103387944842 0.0102898606861 0.0101033986074 0.010015979641 0.0101375983224 0.0105324605023 0.0111979794093 0.011715863045 0.011024734693 0.0100665022367 0.00938540871498 0.00949336609643 0.010547239003 0.0121549774164 0.0137460313508 0.0148253341467 0.0148104239978 0.0143449559199 0.0140468603693 0.014039412965 0.0141191660004 0.0140450775605 0.0141949362087 0.0147216991837 0.0155292878381 0.0160997189123 0.0156735055054 0.0149109150591 0.0143057699914 0.0142826904427 0.0151121639004 0.0164369610879 0.0150294266822 0.0134845759227 0.0127688376488 0.0134129960296 0.0151809334664 0.0173648600835 0.018427865395 0.0171738889504 0.0164241374554 0.0167343380545 0.0180786633914 0.0199203900064 0.0182078373054 0.014358844748 0.00738978848877 0.00403873766783 0.00280959111262 0.00771682759413 0.00834258235092 0.00321347755748 0.00502700305719 0.00997456458306 0.0105726558283 0.00684843097688 0.0094702005337 0.0110284577243 0.00871931642493 0.00855042110016 0.0107251418089 0.0139098883974 0.0137354201214 0.0145781131908 0.0142395449658 0.0134181890211 0.0149434585926 0.0147631256592 0.0141002912722 0.0141848127138 0.0127704879774
1.36781886831e-05 5.53041902472e-05 0.00012470331228 0.000221919876624 0.000347012614179 0.000500056865678 0.00068114475543 0.000890385231 0.00112790400536 0.0013938434472 0.00168836266075 0.00201163776477 0.00236386254761 0.00274524934957 0.00315602860308 0.0035964462335 0.00406676007689 0.00456723738037 0.00509815987808 0.00565983005289 0.00625252971888 0.00608740867784 0.00575813770825 0.00555009918468 0.00569247455848 0.00631665963793 0.0073441472473 0.00856431164723 0.00971414466383 0.0103362145436 0.0102875786819 0.0101016578051 0.0100147039558 0.0101366801964 0.010531674388 0.0111968832108 0.0117139997358 0.0110244911639 0.0100676515898 0.00938600255589 0.00949112276675 0.0105409473517 0.0121450492677 0.0137334010751 0.0148088582422 0.0147994192488 0.0143408337066 0.0140496423345 0.0140477427448 0.0141163830591 0.0140351069495 0.0141935964771 0.0147322593027 0.0155410681356 0.0160679111606 0.0156187237878 0.0148573018435 0.0142706921867 0.0142791352823 0.0151373744163 0.0163969944726 0.0149571956424 0.013415142965 0.012718821903 0.0133967751669 0.0151995639842 0.0174090558638 0.018397619292 0.0171082987442 0.0163691846952 0.0167188306711 0.0181154976415 0.0199811431175 0.0181422711441 0.01431634416 0.00738937192772 0.00404090643745 0.00279605122974 0.00772195655808 0.00829726640135 0.00322174227982 0.00502241306345 0.00999842100664 0.0105108347759 0.00684658850269 0.0094570587523 0.0110507160737 0.00870783383961 0.00859742214445 0.0107457839067 0.0138632689776 0.013742834169 0.0146288450904 0.0142952277616 0.0134654124158 0.0149704405246 0.0150056348518 0.014422213747 0.014408962045 0.0129726620611
1.36785174321e-05 5.53051086249e-05 0.000124704791502 0.000221921621039 0.000347013831531 0.000500056104455 0.000681139753189 0.000890372764453 0.00112787972643 0.00139380176549 0.00168829659413 0.00201153878768 0.00236372030125 0.00274505130522 0.00315576002345 0.00359609049795 0.00406629822676 0.00456664801578 0.00509741842284 0.0056589085926 0.00625126787832 0.00602112640991 0.00572413956896 0.00556646995771 0.0057376798483 0.00633846605858 0.00730154686763 0.00845422639873 0.00958734624857 0.0103425273164 0.010375480576 0.0101321693808 0.00994380364765 0.00999449656935 0.0104024305363 0.011167161645 0.0116651486336 0.0108345818402 0.00991996925563 0.00937090566086 0.00957813602206 0.010592347594 0.0120424648551 0.0134621188354 0.0145003726919 0.0148065718393 0.0144714013527 0.0140789425248 0.0139017778052 0.0139919195066 0.0140313284947 0.0141022669588 0.0145648316991 0.0153962186559 0.0160108997788 0.0155194641259 0.0146705129268 0.0140818181721 0.0141827568698 0.0151442502204 0.016222465262 0.0148101362091 0.0134074786029 0.0127720543041 0.0133806863809 0.015055495527 0.0171882167894 0.018344248284 0.0170570868186 0.0162672479177 0.0165962916526 0.0180136646665 0.0198834040672 0.0180765571306 0.0143275766517 0.00741430038192 0.00407986286307 0.00277817002783 0.00772969455898 0.0082649098919 0.00321855589015 0.00503593379875 0.0100714237247 0.0104635233088 0.0068678535463 0.00947443195046 0.0110003289979 0.00861740764596 0.00871253645658 0.0107471029374 0.0137044711357 0.0137787897238 0.0146482250853 0.0142442460076 0.0134164767133 0.0148587897108 0.0148296902968 0.0141804426332 0.0142218409883 0.0128854354742
1.36794289209e-05 5.53057274621e-05 0.000124705199388 0.000221921767069 0.000347013652688 0.000500055534583 0.000681138735186 0.000890371244158 0.00112787761801 0.00139379908912 0.00168829328518 0.00201153482216 0.00236371566575 0.00274504596239 0.00315575401722 0.00359608381623 0.0040662909591 0.00456664016927 0.0050974101929 0.00565890007451 0.00625126163072 0.00602091818405 0.00572387841695 0.00556599084236 0.00573681968018 0.00633714966045 0.00729980479238 0.00845212349558 0.00958486454357 0.0103398626448 0.0103737085991 0.0101311052177 0.00994329772119 0.00999451888276 0.0104028897339 0.0111677181072 0.0116646555102 0.010834583517 0.00992069964342 0.00937277445564 0.00958112037805 0.0105956252444 0.0120448850874 0.0134627131308 0.0144982614341 0.014802485321 0.014469208033 0.0140799155974 0.0139061712491 0.0139960197115 0.01402937767 0.014101651236 0.0145677681796 0.015400583117 0.0160073393487 0.0155101345707 0.0146610045187 0.0140780113602 0.0141904784254 0.0151648141328 0.0162201295399 0.0147981692844 0.0133976180766 0.0127719117114 0.0133943836837 0.0150799272558 0.0172167306133 0.0183396661424 0.0170455640866 0.0162717548482 0.0166214911644 0.0180549031009 0.0199044432763 0.0179967062824 0.0142592419763 0.00740353906281 0.00407742938515 0.00280367269206 0.00772782459343 0.00826159769972 0.00321551739587 0.0049794759422 0.0101209340745 0.0104603119333 0.00688358568695 0.00947126935988 0.0109410041999 0.00877492485164 0.0086846298225 0.0108806119448 0.0139760025154 0.0140419183471 0.0148324838214 0.014212775137 0.0134507420269 0.0148831422953 0.0147373627144 0.0140877108492 0.0141536658008 0.0128264878892
1.36464593785e-05 5.50928913025e-05 0.00012419193276 0.000220987619434 0.000345537958632 0.000497917334608 0.00067821669337 0.000886543591388 0.00112302212847 0.0013877929154 0.0016810130741 0.00200285655809 0.00235351466917 0.00273319679106 0.00314213037361 0.00358055863793 0.0040487362658 0.00454692748453 0.00507541061458 0.0056344849772 0.00622435677459 0.0060132735404 0.0057203814154 0.0055649493 0.00573723057713 0.00633813163362 0.00729992906372 0.00844960269098 0.00957974995222 0.0103372612186 0.0103735961509 0.0101311007036 0.00994276621854 0.00999332036885 0.0104013078675 0.011166516407 0.0116636547074 0.0108309715323 0.00991594548867 0.00936927234851 0.0095811826431 0.0106000539482 0.0120522571765 0.0134697077838 0.0145017527408 0.0148012739223 0.0144673607111 0.0140812432891 0.0139115321698 0.0140050387492 0.0140400024618 0.0141117902911 0.0145740439734 0.0153979745829 0.0159967169565 0.0155073771663 0.0146626265446 0.0140816714836 0.0141951993041 0.0151695236857 0.0162106417158 0.0147839628981 0.0133879087119 0.0127740034165 0.0134099119944 0.0151049152617 0.0172430031991 0.0183188436622 0.0170263907192 0.0162677776638 0.0166328362753 0.0180746797256 0.0198942698058 0.0179713076479 0.0142366818619 0.00739832111967 0.00407848632802 0.00280547663231 0.00772483925978 0.0081295381758 0.00309187855659 0.00495748633067 0.0102858665603 0.0101579534673 0.00664121008637 0.00942014957311 0.010949270948 0.00859040833798 0.00862348133084 0.0109107061433 0.01383090768 0.0139548978306 0.0147265307865 0.0138789744136 0.0132161416146 0.0148957013584 0.0147213710788 0.0140524524985 0.0141199555011 0.0128239616215
1.36467021523e-05 5.50930898726e-05 0.000124192112157 0.000220987776613 0.000345538094803 0.000497917444248 0.000678216775277 0.000886543655372 0.00112302216974 0.00138779293175 0.00168101309008 0.00200285657373 0.00235351469407 0.00273319683588 0.00314213047839 0.00358055875436 0.00404873630047 0.0045469278827 0.00507541123119 0.0056344858034 0.00622436221984 0.00601572779258 0.00572309368766 0.00556744092254 0.00573912641702 0.00633933364422 0.00730059753646 0.00845006748186 0.009580677686 0.0103395272624 0.0103756082817 0.0101322932769 0.00994320677977 0.0099932624214 0.0104012502658 0.0111672706109 0.0116692191891 0.0108363452848 0.00992055961361 0.00937362408799 0.00958593414373 0.0106052740087 0.0120570439978 0.0134721376248 0.0144983667949 0.0147911211276 0.0144608182626 0.0140821594379 0.0139195853528 0.0140121323831 0.0140384128163 0.014114743655 0.0145833403825 0.0154091672591 0.0159960560024 0.0154976147469 0.014655737425 0.0140833134748 0.0142063745817 0.0151863216039 0.0162226872282 0.0147997905269 0.0134127446305 0.0127994492552 0.0134242286093 0.0151027731146 0.0172275920258 0.0183015430977 0.0170159601553 0.0162701780996 0.0166480638304 0.0180987578016 0.0199317401439 0.0179951760231 0.0142531846169 0.00736160811571 0.00410014673558 0.0027966257037 0.00774769081628 0.00813685151472 0.00308570575852 0.00498853724398 0.010276906702 0.0101824180522 0.00664990209018 0.0094210478581 0.0109563148932 0.00857378127318 0.00859714919515 0.0110018838653 0.0138691482459 0.0140681433816 0.0148003561979 0.0138611334514 0.0132315371912 0.0148076654702 0.0145410378492 0.0140300222864 0.01422253053 0.0128492365289
1.36552383514e-05 5.51012897229e-05 0.000124199081448 0.00022099316832 0.000345541826605 0.000497919747369 0.000678218248044 0.000886545329879 0.00112302559751 0.00138780022984 0.00168102705667 0.00200288071936 0.0023535533518 0.00273325524264 0.00314221482832 0.00358067635162 0.00404889574002 0.00454713840101 0.00507568397669 0.00563483329055 0.00622479743767 0.00601524928654 0.00572271883616 0.00556728874788 0.00573924628424 0.00633962800221 0.00730087455442 0.00845015379399 0.0095804786654 0.0103391136895 0.0103752274145 0.0101319151435 0.00994269417804 0.00999251119749 0.0104002424784 0.0111660851148 0.0116683205531 0.0108352134785 0.00991899995258 0.00937224746416 0.00958564953675 0.0106063314088 0.0120586837081 0.013473172494 0.014497796815 0.0147883088487 0.014457281118 0.0140797715912 0.0139194964311 0.0140138254402 0.0140389575732 0.0141160345606 0.0145852340403 0.0154090256863 0.0159905785121 0.0154928328162 0.0146521483884 0.0140801447554 0.0142030102848 0.0151829145242 0.0162202586904 0.0147938261142 0.0134035426796 0.0127903564848 0.0134212265054 0.0151092140576 0.0172405682557 0.0182810204186 0.0169937493171 0.0162635102921 0.0166602674192 0.0181210918093 0.0199148664846 0.0179554978952 0.0142495765381 0.0073893110477 0.00410784468553 0.0028050183855 0.00774980082978 0.008128989463 0.00308566971717 0.00497929034969 0.010332295319 0.0102058814978 0.00663842698831 0.00942509018806 0.0109743141285 0.00852574151512 0.00863119663926 0.0109894199257 0.0138790827223 0.0140543890251 0.014850711518 0.0138465116124 0.0132332770179 0.0147833615742 0.014560604809 0.0141049687839 0.01411763528 0.0128811724435
1.36552384879e-05 5.51012905124e-05 0.00012419908237 0.000220993169221 0.000345541828768 0.000497919749004 0.000678218255859 0.000886545335658 0.00112302559891 0.00138780023587 0.00168102704158 0.0020028806895 0.00235355328736 0.00273325516734 0.00314221475322 0.00358067626193 0.00404889550791 0.00454713784673 0.0050756831944 0.00563483245138 0.00622474327216 0.00600853159967 0.00571860392484 0.00556443804415 0.00573733851263 0.00633829741322 0.00729990615661 0.00844945661043 0.00957773110114 0.01032528227 0.0103601890499 0.0101237141537 0.00993964741435 0.0099922377673 0.0104005535584 0.011164271904 0.0116618477608 0.0108324176954 0.00991694430906 0.00937067880048 0.00958501983989 0.0106065533699 0.0120595354 0.0134741034613 0.0144956357104 0.0147796996423 0.0144500210229 0.0140763112434 0.0139190626672 0.0140135115605 0.0140375607626 0.0141162943514 0.0145858118624 0.0154066993215 0.0159824007677 0.0154872055106 0.0146512961039 0.0140830258756 0.0142070088529 0.0151838248716 0.0162106870633 0.0147907581728 0.0134023923787 0.0127889623378 0.0134185534371 0.0151059743761 0.0172386834851 0.0182824441554 0.016988277031 0.0162548899879 0.0166538107509 0.0181216471656 0.0199205293086 0.017932682528 0.0142266563906 0.00733136710642 0.00397888361703 0.00280487159284 0.00774179744613 0.00812265911246 0.00315473938174 0.00497397481074 0.0103309039736 0.0102559908626 0.00674641718452 0.0094033248394 0.0109800203269 0.0085096470982 0.00867744676544 0.0109961182756 0.0139226943249 0.0140546992111 0.0147814888927 0.0137941332461 0.0132519761474 0.014750693323 0.0144280769905 0.0140045365254 0.014137211505 0.0129125557695
1.36552385108e-05 5.51012906309e-05 0.000124199082181 0.000220993169458 0.000345541828625 0.000497919749967 0.00067821825574 0.000886545334791 0.00112302560136 0.001387800239 0.00168102704454 0.00200288068527 0.00235355328937 0.00273325517021 0.00314221474927 0.00358067624767 0.00404889545488 0.00454713786171 0.00507568321709 0.00563483249138 0.00622474316102 0.00600920285641 0.0057194548638 0.00556517682321 0.00573767785098 0.00633796387733 0.00729874560507 0.00844762191677 0.00957612174404 0.0103262131165 0.0103625259458 0.0101256145984 0.00994064480246 0.00999227444008 0.0103999414694 0.0111638480374 0.0116637123429 0.010832336978 0.00991559512709 0.00936900852051 0.0095841727634 0.0106066332083 0.0120590820074 0.0134705568044 0.0144861644961 0.0147692733031 0.0144489208851 0.0140844307488 0.0139320738143 0.0140218964475 0.0140429128344 0.0141255955072 0.0145920458957 0.0154011753667 0.0159665574611 0.0154855519026 0.0146667148369 0.0141072305183 0.0142258403485 0.0151850612193 0.0162132989987 0.0148118200623 0.0134197528771 0.0127923258598 0.0134078921642 0.0150896388882 0.017219501918 0.0182473705986 0.0169769451481 0.0162559568016 0.0166651679465 0.018136873272 0.0198927385892 0.0178826884286 0.0141962045649 0.00734386526619 0.00399347708908 0.0028048523682 0.00773430298025 0.00811866397895 0.00315582944895 0.00497498385126 0.0103302774054 0.0102414044289 0.00674583113549 0.00943235757742 0.0109994656402 0.00851472140611 0.008641011315 0.0108460483946 0.0139061960748 0.0140436573121 0.014782096846 0.0137751313556 0.0132427821319 0.0146684658479 0.0142941950819 0.0139246673176 0.0140951056969 0.0129073579628
1.35669229525e-05 5.47546705463e-05 0.00012342203283 0.00021961227989 0.000343382355951 0.000494805255511 0.000673970234507 0.000880982816401 0.00111596476648 0.00137905402281 0.00167040474725 0.00199018757933 0.00233859019386 0.00271581800457 0.00312209398103 0.00355765643139 0.00402275474376 0.00451764803493 0.00504260948699 0.00559793339341 0.00618382680562 0.00600074621435 0.00571624951483 0.00556355080901 0.00573671188457 0.00633731914537 0.0072981173114 0.00844661971845 0.0095747218827 0.0103253287469 0.0103607971048 0.0101243819599 0.00994029043644 0.00999274562461 0.0104009888511 0.011164997433 0.0116618370182 0.0108311084103 0.00991664853736 0.00937216339901 0.00958831316472 0.0106101221037 0.0120607628855 0.0134702677865 0.0144849331626 0.0147677454104 0.014447579972 0.0140842938879 0.0139332688965 0.014024419019 0.0140446529452 0.0141249099616 0.0145886107713 0.0153960256931 0.0159653222531 0.0154882779431 0.0146693891917 0.0141077048674 0.0142228462846 0.015179333423 0.0162213674694 0.0148188722619 0.0134202317887 0.0127849949181 0.0133959978977 0.0150790726355 0.0172159821237 0.0182526035653 0.0169722812911 0.0162484794217 0.0166603651606 0.0181386997848 0.0199050133702 0.0178795876671 0.0141910143491 0.00734601764023 0.00399189521391 0.00280453581038 0.0077386059459 0.00812277577893 0.00315434808396 0.0049728455352 0.0103391018 0.010249189264 0.00673848147669 0.00941805493619 0.0109729452554 0.00849075298425 0.00861484576748 0.0108687352064 0.0138362332604 0.0139350428377 0.0147063504709 0.0137866575472 0.0132409351234 0.0146127521291 0.0142369813612 0.0138659944376 0.0140361459169 0.0128272042273
1.35682766594e-05 5.47554450374e-05 0.000123422703308 0.000219612968947 0.00034338325384 0.000494806679327 0.000673972654845 0.000880986893813 0.00111597138363 0.00137906431697 0.00167042015622 0.00199020984598 0.00233862143518 0.00271586071723 0.00312215115141 0.00355773151539 0.00402285173877 0.0045177714565 0.00504276447242 0.00559812595694 0.00618405421706 0.00599840007219 0.00571541580756 0.00556425771496 0.00573813788497 0.00633800529351 0.00729693015447 0.00844334743723 0.00957039056387 0.0103225285489 0.0103588643145 0.0101220392934 0.00993730525878 0.00998944561549 0.0103981003975 0.011163256603 0.0116592163551 0.0108267202008 0.00991257074723 0.00936877170972 0.00958539241087 0.0106075809871 0.0120594829241 0.0134724717322 0.014492911561 0.0147714217075 0.0144388187174 0.0140682415452 0.0139156907955 0.014011958609 0.0140289830047 0.0141028570422 0.0145674620387 0.0153816537336 0.0159604408427 0.0154831662048 0.0146599026806 0.0140951981493 0.0142100075488 0.0151686361677 0.0162207207186 0.0148166288839 0.0134159526644 0.0127764513002 0.0133822230762 0.0150611894067 0.0171964346815 0.0182392474698 0.0169651317929 0.0162451550582 0.016656370901 0.0181289006447 0.0198855776221 0.0178864554733 0.0141857627429 0.00729730123669 0.00402537527261 0.00279839477969 0.00774035916595 0.00814385434368 0.00315820409975 0.00498484477605 0.0103247880275 0.0102747430571 0.00676767163388 0.00940633392115 0.0109891637409 0.00851341269665 0.00864628317719 0.0109010487986 0.0138968911666 0.0139997939472 0.0147443564224 0.0138247069929 0.0132636694841 0.0145904452696 0.0141899702077 0.0138598025112 0.0140906775804 0.0129008473526
1.34593480642e-05 5.4257804425e-05 0.000122277315198 0.000217559554788 0.000340160246061 0.000490150884234 0.0006676189061 0.000872667692681 0.00110541653712 0.00136600057443 0.00165457083714 0.00197129449278 0.00231635539991 0.00268995480873 0.00309231123782 0.00352365822643 0.00398424040861 0.00447431173929 0.00499414009534 0.00554401383111 0.00612420290497 0.00599591796789 0.00571410293848 0.005563365535 0.0057370246563 0.0063361449302 0.00729412178197 0.00843997039157 0.00956783491943 0.0103226493641 0.0103587823089 0.0101211930885 0.00993575202604 0.00998712498579 0.0103949584199 0.011159219934 0.011656913546 0.0108256902835 0.00991287302945 0.00937135563026 0.00959002386796 0.0106123465542 0.01206269318 0.0134747531772 0.0144981193102 0.0147797327984 0.0144431932036 0.0140687231861 0.0139123660679 0.0140073013026 0.0140292833325 0.0141054107841 0.0145733425342 0.0153971363506 0.0159867146431 0.0154961969524 0.0146631923264 0.014090859501 0.0142017084808 0.0151629254973 0.0162338257052 0.0148219982483 0.0134175083992 0.0127753999163 0.0133797668969 0.0150583398617 0.017194627242 0.018240017771 0.0169671613187 0.0162464822589 0.0166546640824 0.0181242765161 0.0198792419424 0.0178848354569 0.0141700148648 0.00727560733599 0.00403893660222 0.00279898155277 0.00773721592082 0.00814189973733 0.00315397751091 0.00499065671858 0.010318427833 0.0102784538291 0.00678595672258 0.00941573586028 0.0110009699276 0.0085147376707 0.00864379863547 0.0108709180547 0.0139066325005 0.014004431791 0.0147324329769 0.013794471918 0.0132617394143 0.0145766509189 0.014156851399 0.0138637704101 0.0140836804077 0.0128890755402
1.34607869101e-05 5.42585439315e-05 0.000122277734447 0.000217559739409 0.000340160389258 0.000490151355436 0.000667620292942 0.000872670855082 0.00110542264751 0.00136601116555 0.00165458785357 0.00197132034815 0.00231639299917 0.00269000765256 0.00309238345985 0.00352375466988 0.00398436662207 0.00447447422682 0.00499434610658 0.0055442718048 0.00612452092509 0.00599551690799 0.00571386502563 0.0055630606397 0.00573655021568 0.00633520871127 0.0072922249798 0.00843667660482 0.00956327663755 0.0103186835967 0.0103569024132 0.0101203283999 0.00993534807612 0.00998669694767 0.0103939909422 0.0111573051027 0.0116560969394 0.0108261837802 0.00991311555436 0.00937039744377 0.00958761728251 0.0106093438328 0.0120605500337 0.0134748669921 0.0145012445069 0.0147825910931 0.0144420974749 0.0140652130183 0.013908122992 0.0140046211232 0.0140259433973 0.0140998473592 0.0145672814872 0.0153925383089 0.0159861892724 0.0154972507594 0.0146626989031 0.0140891109212 0.014199964931 0.0151620523625 0.0162299391765 0.0148179942073 0.0134148067635 0.0127750224004 0.0133811040609 0.0150596473095 0.0171951825891 0.0182418620514 0.0169678378187 0.016246478324 0.0166534801457 0.0181216114108 0.0198739080214 0.0178807117753 0.0141696257592 0.00727627231463 0.00403875525197 0.00279885879479 0.00773594720139 0.00814025299696 0.00315307202758 0.00498203566358 0.0103482902408 0.0102848385878 0.00679114913188 0.00940883145047 0.0109942421069 0.00851594979516 0.00865417914665 0.0108479723441 0.0138928125412 0.0139940530688 0.0147150616297 0.0138213042656 0.0132780395383 0.014565598187 0.0141502920461 0.0138309084875 0.0140762290282 0.0129021865223
1.34606056664e-05 5.42571314784e-05 0.000122274283306 0.000217553419472 0.00034015035094 0.000490136727188 0.000667600173231 0.000872644308315 0.00110538869252 0.00136596878378 0.00165453596957 0.00197125780899 0.0023163186132 0.00268992011768 0.00309228140423 0.0035236366214 0.00398423103434 0.00447431931109 0.00499417010197 0.00554407263513 0.00612429472984 0.00599412825133 0.00571336740092 0.00556285895986 0.00573629290719 0.00633462667493 0.00729117991906 0.00843518083056 0.00956162707716 0.010317859524 0.010356613327 0.0101198009756 0.00993432374897 0.00998527377628 0.0103925126638 0.0111560742582 0.011654479558 0.0108242997627 0.00991167056081 0.00937014660203 0.00958849877116 0.0106099654754 0.0120591915412 0.013470823627 0.0144959674534 0.0147814208789 0.0144446577555 0.0140681616796 0.013909277278 0.014003161775 0.0140265134187 0.0141014513859 0.0145680517698 0.0153921885502 0.0159855135705 0.0154966829895 0.0146610624529 0.0140851636205 0.0141941443432 0.0151565778345 0.0162280351318 0.0148133091363 0.0134080452204 0.0127692277827 0.0133788096793 0.0150607238724 0.0171979309303 0.0182400772501 0.0169644708755 0.0162440318757 0.0166519055676 0.0181209156773 0.0198754067816 0.0178780683199 0.0141702851829 0.00727456002334 0.00403958937534 0.00279828978685 0.00773750427212 0.00813964062256 0.00315333170464 0.00497734110738 0.0103714330719 0.0102853265052 0.00679253663869 0.00940423393798 0.0109900629691 0.00851231836719 0.00865489527975 0.0108408988943 0.01387951301 0.0139807798193 0.0147112072487 0.0138239169023 0.0132846851308 0.014549032395 0.0141424002336 0.0138458325701 0.0141038763783 0.0129296380143
1.34635200464e-05 5.42595783901e-05 0.000122276209354 0.000217554693743 0.000340150885126 0.000490136496016 0.000667599238647 0.000872642822619 0.00110538692606 0.00136596713429 0.00165453497401 0.00197125820555 0.00231632131498 0.00268992628422 0.00309229241941 0.00352365408125 0.00398425674055 0.00447435543731 0.00499421922748 0.00554413814521 0.00612437491383 0.00599114398038 0.00571236161733 0.00556277827691 0.00573636403448 0.00633434587007 0.0072903849052 0.00843383990044 0.00955935270058 0.0103141409111 0.0103539472033 0.0101178637117 0.00993229398898 0.00998317562496 0.0103910476046 0.0111559619536 0.0116518865623 0.0108201937923 0.0099088867916 0.00937075787258 0.00959247523976 0.0106143072698 0.0120604222566 0.0134676146736 0.0144905841943 0.0147810425954 0.0144494829196 0.0140744952914 0.0139137335232 0.0140053807989 0.0140297351702 0.0140998766145 0.0145604598805 0.0153840519503 0.015990685099 0.0155051879625 0.0146619451811 0.0140766446072 0.0141815941955 0.0151496214686 0.0162282451938 0.0148002880994 0.0133930302095 0.0127646859883 0.0133897151126 0.0150792235943 0.0172105724809 0.0182255490296 0.0169624138852 0.0162528870028 0.0166608622864 0.018118871903 0.0198549353232 0.0178831890526 0.0141775199666 0.00727938581261 0.00403926212114 0.00279840160569 0.00773394821197 0.00813760854507 0.00315210960363 0.00497862824302 0.0103951504917 0.0102781565479 0.00679593582196 0.00940315215953 0.0109902745122 0.00850420565215 0.00865457247053 0.0108271853246 0.013876647713 0.0139850570786 0.014713249745 0.0138234144397 0.0132785562613 0.014530728331 0.0141261317626 0.0138404989647 0.0141007615411 0.0129473126267
1.34636543082e-05 5.42596972851e-05 0.000122276313923 0.00021755478153 0.000340150953602 0.000490136544023 0.00066759926719 0.000872642835649 0.00110538692693 0.00136596712843 0.00165453498698 0.00197125823037 0.00231632140525 0.00268992645916 0.0030922926705 0.0035236544726 0.00398425731992 0.00447435625702 0.00499422039379 0.00554413961496 0.00612437475254 0.00599008510368 0.00571165013062 0.00556221422621 0.00573586740917 0.00633387133768 0.00728993981523 0.00843352565068 0.00955927748983 0.0103136517493 0.0103526769174 0.0101166642487 0.00993142298944 0.00998269976492 0.0103909740183 0.0111562403122 0.0116510182351 0.0108190571024 0.00990822216348 0.00937090820839 0.00959356515216 0.0106160451695 0.0120622992106 0.0134691588664 0.0144913262886 0.0147803556211 0.014448428636 0.0140738466767 0.0139137306173 0.0140054600992 0.0140289674755 0.0140997970266 0.0145616661905 0.015386391353 0.0159922206658 0.0155049987348 0.0146610919368 0.0140759768036 0.0141819085875 0.015151273944 0.016228279636 0.0147989488436 0.0133920443242 0.0127656758263 0.013393388952 0.0150848440037 0.017216599487 0.0182247976119 0.0169610817686 0.0162532298643 0.0166633277634 0.0181230009953 0.0198569064489 0.0178793859236 0.014176133318 0.00727980945524 0.00403835701335 0.00279981897754 0.00773472958661 0.00813758211441 0.00315149030097 0.00497840347212 0.010399057397 0.0102782090848 0.00679937420135 0.00939398249667 0.010978968847 0.0085016439193 0.00866507916737 0.0108711759569 0.0138787352961 0.0139937666349 0.0147183099329 0.0138206175397 0.0132818621264 0.0145216752263 0.0141420568802 0.0138846908714 0.014125094614 0.0129635984537
1.3463654364e-05 5.42596972609e-05 0.000122276313979 0.000217554781197 0.000340150953217 0.0004901365441 0.000667599266094 0.000872642834573 0.00110538692625 0.00136596713277 0.00165453498465 0.00197125823509 0.00231632140561 0.00268992643494 0.00309229266858 0.00352365444175 0.00398425726214 0.00447435620632 0.00499422032708 0.00554413953777 0.00612437278082 0.00598901384508 0.00571105199636 0.00556179078596 0.00573541322756 0.00633321386122 0.00728894941201 0.00843221354693 0.00955798670101 0.0103129448309 0.0103519536755 0.0101159024269 0.00993061650306 0.00998171079469 0.0103895606133 0.0111540640871 0.0116496724804 0.0108188052469 0.00990833927565 0.00937141693523 0.00959437669136 0.0106168070621 0.0120625730989 0.0134686077707 0.0144897017637 0.0147784558324 0.0144475090803 0.0140736519945 0.0139139052169 0.0140049378581 0.0140274159069 0.0140988423639 0.0145614493738 0.0153862240984 0.0159903816153 0.0155028139017 0.0146588486099 0.0140739915471 0.0141806277501 0.0151507219905 0.0162257589333 0.014796901209 0.0133901317874 0.0127644185629 0.0133930399939 0.0150850542456 0.0172167275097 0.018221968301 0.0169584972382 0.0162523065842 0.0166641970414 0.0181249491833 0.0198560439572 0.0178748782055 0.0141726454062 0.00727868410732 0.00403866350692 0.00279920054919 0.00773527712328 0.00813677960892 0.00315127879117 0.00497876689 0.0103982335141 0.0102777959173 0.00679942833156 0.00939275911512 0.0109752694398 0.00849480544264 0.00866716771628 0.010883154 0.0138812350504 0.0139941770319 0.0147159711828 0.0138167097038 0.0132821062629 0.0145226691256 0.0141397214 0.01387950166 0.0141222005718 0.0129603790263
1.34636544408e-05 5.42596975878e-05 0.000122276314412 0.000217554782142 0.000340150953898 0.00049013654602 0.000667599268353 0.00087264283939 0.00110538692807 0.00136596712757 0.00165453496131 0.00197125818744 0.00231632131318 0.002689926335 0.00309229254904 0.00352365435403 0.00398425721697 0.00447435610573 0.00499422011553 0.0055441392773 0.00612435746181 0.00598549672539 0.00570982796235 0.00556090150966 0.00573413177239 0.00633111154335 0.00728568521524 0.0084275658762 0.00955256045511 0.0103099327155 0.0103508896164 0.0101153212326 0.00993039636905 0.0099818935762 0.0103900015552 0.0111542882941 0.0116488815953 0.0108191301375 0.0099100717561 0.00937329917872 0.00959457710236 0.0106145515188 0.012058899316 0.0134654006628 0.0144881027018 0.0147781209818 0.0144467424269 0.0140707207559 0.013908437596 0.0139968081635 0.0140179917075 0.0140919721803 0.0145600992413 0.0153913465314 0.0159941745582 0.0154984051782 0.0146537668556 0.0140727857174 0.0141840628891 0.0151548569748 0.0162219469836 0.0147993606725 0.0133970020242 0.012769626023 0.01339099149 0.0150763520784 0.0172075821646 0.0182283687043 0.0169598203363 0.0162471823479 0.0166572211596 0.0181220079954 0.019862685959 0.0178700507096 0.0141687474591 0.00727887989693 0.00403842950997 0.00279913057859 0.00773678023951 0.00813666305507 0.0031502605858 0.00497879743389 0.0103998747031 0.0102790573345 0.00679971749997 0.00939284132318 0.0109747149037 0.0084956403571 0.00866850180309 0.0108764946269 0.0138744019417 0.0139930824505 0.0147116278929 0.0138143343799 0.0132768447315 0.0145264637764 0.0141291915906 0.0138636663806 0.0141370374495 0.0129738057687
1.34494176201e-05 5.42057754335e-05 0.000122155816717 0.000217340315139 0.000339814418963 0.000489648818639 0.000666929991066 0.000871760177041 0.00110425727271 0.00136455472832 0.00165280165262 0.00196916301638 0.00231382005994 0.00268697099934 0.00308883080083 0.00351962884238 0.00397960499827 0.00446900808131 0.00498810040078 0.00553716403074 0.00611644665471 0.00598571456542 0.00571007819604 0.00556101745277 0.0057339576482 0.00633072379373 0.00728540642235 0.00842777588664 0.00955344675796 0.0103105749687 0.0103500437626 0.0101138289701 0.00992912710017 0.00998160250253 0.0103909322825 0.0111557676607 0.0116476813275 0.0108190783728 0.00991196882455 0.00937595342919 0.00959567662462 0.0106128559273 0.0120556830142 0.0134639027239 0.014492316864 0.0147861795101 0.0144495216193 0.0140684743652 0.0139047165628 0.0139969764607 0.0140177514744 0.014088621773 0.0145575344787 0.0153909496526 0.0159917466919 0.0154931395718 0.0146483940487 0.014071293998 0.0141881562117 0.0151618645083 0.0162220491173 0.0148027568885 0.0134052750268 0.0127765331184 0.0133909173453 0.0150702072796 0.0172006340712 0.0182259036003 0.0169572510068 0.0162419225968 0.0166518787858 0.0181194057383 0.0198592598459 0.0178624731069 0.0141604846746 0.00727620332139 0.00403897907292 0.00279907314763 0.00773680681194 0.00813657897359 0.00315009793628 0.0049694035468 0.0104100846654 0.0102790142829 0.00679995338833 0.0093894853337 0.0109698195363 0.00848815376066 0.00866417627784 0.0108755230883 0.0138559937878 0.0139747608148 0.0146950012009 0.0138126687291 0.013275837931 0.0145158039903 0.0141134453547 0.0138498397051 0.0141382121654 0.0129662530796
1.34185865793e-05 5.4094537238e-05 0.000121908225705 0.000216897883545 0.000339114489962 0.00048862340482 0.000665503888244 0.000869849126003 0.00110176613839 0.00136137397814 0.00164880613271 0.0019642030401 0.00230772853279 0.00267954197698 0.00307982204022 0.00350874895563 0.00396650332189 0.00445326119538 0.00496919525736 0.0055144757525 0.00608921655599 0.00597982956375 0.00570695045507 0.00555878131436 0.00573185372158 0.00632833032266 0.00728255149454 0.00842483369278 0.0095517834871 0.0103093636718 0.010345601648 0.0101091089346 0.00992460367327 0.00997690893578 0.0103856273375 0.0111499825428 0.0116474724378 0.0108188077732 0.0099114840356 0.00937510713211 0.00959419214675 0.01061043489 0.012052273823 0.0134600528701 0.0144893294401 0.0147855446586 0.0144495880235 0.0140686605907 0.0139049248957 0.0139971908659 0.0140179282749 0.0140889263702 0.0145579472116 0.0153912868144 0.0159911832762 0.0154917840553 0.0146469884313 0.0140701715566 0.0141875669932 0.0151618590766 0.0162217667562 0.0148015071234 0.0134038119121 0.0127753398424 0.013390326379 0.0150700807713 0.0172007729987 0.0182262527778 0.016956681983 0.0162410271715 0.0166509359801 0.0181185903014 0.0198597321201 0.0178619869085 0.0141600708255 0.00727651125609 0.00403868706297 0.00279922537015 0.00773660111326 0.0081367341386 0.00314988883746 0.00496944977394 0.0104096760529 0.0102780818858 0.00680078449085 0.00938899960213 0.0109700242881 0.00848912531062 0.00866470483459 0.0108763072471 0.013855788347 0.0139754763111 0.0146940985072 0.0138123872655 0.0132777981185 0.0145213430598 0.0141222096371 0.0138599134062 0.0141479498249 0.0129671826062
1.27507763626e-05 5.13800856647e-05 0.000115780978115 0.000205987844307 0.000322046904225 0.000464017404394 0.000631971820902 0.000825995583754 0.00104618736035 0.00129265865693 0.00156553399718 0.0018649511106 0.002191060871 0.00254402863372 0.00292403218262 0.00333126137655 0.003765913855 0.00422819507552 0.00471832323275 0.00523653204351 0.00578307276965 0.00597754842192 0.00570568549652 0.00555777835716 0.00573062838096 0.00632659126274 0.00728023093655 0.00842216016058 0.00954947190694 0.0103077131982 0.010343376278 0.010107169188 0.00992321530118 0.00997588897974 0.0103845054082 0.0111482418253 0.011646555608 0.0108186703847 0.00991209417905 0.00937568879044 0.00959355052645 0.0106081461798 0.0120491227365 0.0134573200406 0.0144876695137 0.014784041157 0.0144468182896 0.0140639051968 0.0138984841253 0.0139893304169 0.0140097313233 0.014083765098 0.0145577755285 0.0153951317151 0.0159891645326 0.0154832169406 0.0146404193839 0.0140688931088 0.014190494128 0.0151638776043 0.0162159694914 0.0148015945119 0.0134074821669 0.0127767918734 0.01338561224 0.0150612456987 0.0171940014674 0.0182250062673 0.016946076912 0.016226482746 0.0166387902885 0.0181138947392 0.0198600051797 0.0178465077347 0.0141532939839 0.00727709127306 0.00403812998239 0.00279994616814 0.00773592144905 0.00813858578302 0.00314848769557 0.00497710783965 0.0104200349148 0.0102755833294 0.00681020860299 0.00938663993473 0.0109686319799 0.00848599239851 0.00866471705718 0.0108800197208 0.0138448979935 0.0139770559591 0.0146726630312 0.0138233099778 0.0132847095425 0.0145246784632 0.014103284522 0.0138143789434 0.014137065061 0.0129618372367
1.27507763508e-05 5.13800854154e-05 0.000115780977869 0.000205987834894 0.000322046889459 0.000464017403406 0.000631971584804 0.000825995620397 0.00104618740488 0.00129265871644 0.00156553407083 0.00186495110546 0.00219106097531 0.00254402862293 0.00292403230738 0.00333126135438 0.00376591401642 0.00422819542444 0.00471832293786 0.00523653169797 0.00578307264993 0.00597711747023 0.00570578702786 0.00555784015452 0.0057303978835 0.00632611144129 0.00727978421718 0.00842204281574 0.00954967170491 0.0103068819652 0.0103412373462 0.0101047457493 0.00992095285531 0.00997420082988 0.010383500375 0.0111474930247 0.0116453181647 0.0108182879388 0.00991257867474 0.00937591623977 0.00959205422328 0.0106046982468 0.0120453161451 0.0134558056075 0.0144908466309 0.0147883075311 0.0144453967478 0.0140581061836 0.0138921454142 0.0139877878738 0.0140078123758 0.0140781804157 0.0145521555723 0.0153912518305 0.0159855889724 0.0154794346277 0.0146366944584 0.0140668905648 0.0141903674959 0.0151633050201 0.0162140485169 0.0148043311712 0.0134110898886 0.0127762965934 0.0133789941636 0.0150516141276 0.0171855200926 0.0182191891954 0.0169409560164 0.0162208359736 0.0166348070782 0.0181124319626 0.0198541632369 0.0178358581298 0.0141504422379 0.00728209977298 0.00403441491885 0.00280026550541 0.00773503955509 0.00813804973349 0.00314834545506 0.00497714427478 0.0104205202701 0.010274695605 0.00681058658156 0.00938733589889 0.0109634690985 0.00848495671785 0.00866521951793 0.0108808652434 0.0138438722086 0.0139785123619 0.0146699962555 0.0138185965437 0.0132803652401 0.0145293828055 0.0140975803545 0.0137888693008 0.0141053551534 0.012939246502
1.27511655632e-05 5.13804356612e-05 0.000115781294256 0.000205988114206 0.000322047139453 0.0004640175914 0.000631971956526 0.000825995674523 0.00104618745598 0.00129265873665 0.00156553407825 0.00186495103208 0.00219106102953 0.00254402876705 0.00292403259687 0.00333126184345 0.00376591385265 0.00422819654293 0.00471832449712 0.00523653403335 0.00578307538172 0.00597359146673 0.00570394056549 0.00555655563312 0.00572927426017 0.00632497524252 0.00727861230354 0.00842099080185 0.00954899759992 0.0103053723115 0.0103384003083 0.0101021783851 0.00991872951167 0.0099721516719 0.0103815613362 0.0111458181412 0.0116445381905 0.0108172492247 0.00991142006389 0.00937455633756 0.00959063621284 0.0106035975351 0.0120449091423 0.0134562271889 0.0144915799994 0.0147872301348 0.0144428115245 0.0140548671739 0.013888903904 0.013986237306 0.0140075030483 0.0140766143034 0.0145496378438 0.0153884391083 0.0159845344188 0.0154794611666 0.0146365910938 0.0140659492979 0.0141881342067 0.0151597717394 0.0162125861154 0.0148044429638 0.013409985483 0.0127733878516 0.0133748539346 0.0150474411602 0.0171820150363 0.0182150674402 0.0169376591049 0.0162181764292 0.0166331418338 0.018111780315 0.0198502520619 0.0178289095367 0.0141464800721 0.00728124171038 0.00403428728171 0.00280038552099 0.00773442547195 0.0081377851862 0.0031483411349 0.0049770078505 0.010421114526 0.0102752384992 0.00681059742887 0.00938298591521 0.0109557208336 0.00848435412014 0.00866825016086 0.0108893325853 0.0138413943719 0.0139797522365 0.0146730182999 0.0138204051074 0.0132794597967 0.0145213018084 0.0140978034192 0.0137936983478 0.0141143703807 0.0129461476636
1.27511650677e-05 5.13804318436e-05 0.000115781286234 0.00020598809976 0.000322046950583 0.000464017559571 0.000631971911833 0.000825995650736 0.00104618737605 0.00129265863937 0.00156553390564 0.00186495094966 0.00219106075385 0.00254402824263 0.00292403204518 0.00333126123317 0.00376591401227 0.00422819387415 0.00471832350264 0.00523652994053 0.00578307348573 0.00595589176646 0.00569584098045 0.0055538292646 0.00572880341079 0.00632357105336 0.00727317158025 0.00840917527547 0.0095300744867 0.010281602436 0.0103228635173 0.0100930913573 0.00991185628443 0.00996595629121 0.0103759410567 0.0111403715748 0.0116333846547 0.010807809232 0.00990574704379 0.00937324087029 0.00959150821549 0.0106028995299 0.0120403591034 0.0134486886727 0.0144849325506 0.0147837940548 0.0144407050789 0.0140531931323 0.0138856830068 0.0139794787932 0.0139961411425 0.0140624868566 0.0145350966992 0.0153775484169 0.0159823667385 0.015475441761 0.0146305341972 0.0140593679371 0.0141815693956 0.0151536927021 0.016209000512 0.0147972782566 0.0134027372265 0.0127651180793 0.0133656673422 0.0150369434602 0.017169373391 0.0182081366381 0.0169290266388 0.0162078989031 0.0166218735702 0.0181009070429 0.0198481781027 0.0178132741785 0.0141400954612 0.00728110038568 0.00403372605683 0.00280003662484 0.00773173573646 0.00813092544752 0.00314745164891 0.0049762011763 0.0104212299342 0.0102634543198 0.0067950982326 0.00936924195725 0.01094250491 0.00847812189083 0.00866082953691 0.0108852367182 0.0138414257185 0.0139672856597 0.0146668545539 0.013807661134 0.0132644852988 0.0144962131006 0.0140819248705 0.0137809410994 0.0140884780503 0.0129290548721
1.27351908451e-05 5.13120125864e-05 0.000115625198941 0.000205708681602 0.000321608098147 0.00046338184921 0.000631101415726 0.000824850938802 0.00104472764777 0.00129084112594 0.00156331368331 0.00186228068931 0.00218788999109 0.00254030251933 0.00291969399413 0.00332624734772 0.00376015512783 0.00422161620809 0.00471084025788 0.00522805226092 0.00577349149107 0.00595522542045 0.00569579383744 0.00555465015655 0.0057300483279 0.00632428732535 0.00727274989317 0.00840784832285 0.00952864770894 0.0102807178583 0.0103223855382 0.0100924223881 0.0099107884206 0.0099647210973 0.0103750862123 0.0111402526628 0.0116318707203 0.0108056354638 0.00990437239187 0.00937360688736 0.00959307484636 0.0106039629095 0.0120400363812 0.0134476013966 0.0144843484032 0.0147840828154 0.0144407675031 0.014052707467 0.0138845131704 0.0139780383503 0.0139948387856 0.0140607499998 0.0145329772708 0.0153747810352 0.0159795885086 0.0154743034672 0.014629869666 0.0140581402997 0.014178886615 0.0151493524263 0.0162099817665 0.0147960605351 0.0133994722058 0.0127609369484 0.013362527442 0.0150362331698 0.0171695086231 0.0181976150409 0.0169217947391 0.0162046930306 0.0166195414305 0.0180944355823 0.019831605112 0.0178121881791 0.0141401161231 0.00728038668168 0.00403398741926 0.00280036097511 0.00773065591254 0.00812426189293 0.00314657085955 0.00497792013646 0.0104161834293 0.0102474892788 0.00679355412834 0.00936743153844 0.0109377226285 0.00847068515474 0.00865516334046 0.0108814584818 0.0138281808788 0.013964350145 0.0146428858494 0.0137454883442 0.0132197318224 0.0144945461686 0.0140778875315 0.0137695943386 0.0140801093058 0.0129210544746
1.26921892661e-05 5.11315053509e-05 0.000115214220633 0.000204972034107 0.000320447494253 0.000461694879517 0.000628780434793 0.000821782031535 0.00104078905746 0.0012859017169 0.00155723165599 0.00185490103387 0.00217904211714 0.00252979877454 0.00290732258908 0.00331177335474 0.0037433132076 0.00420209089068 0.00468832395058 0.00520214117698 0.00574374076491 0.00595519674475 0.00569578838217 0.00555467688459 0.00573009928715 0.00632433288382 0.00727275705927 0.00840780135507 0.00952856041782 0.0102806626056 0.0103223950762 0.0100924243353 0.00991071936441 0.00996453977534 0.0103748001469 0.0111399328185 0.0116320496742 0.0108057275385 0.00990399784449 0.00937280763676 0.00959224778692 0.0106035848237 0.0120402781161 0.0134482675 0.0144849327748 0.0147839270088 0.0144401838362 0.0140518708761 0.0138835553754 0.0139768902201 0.0139935407589 0.0140600263664 0.0145332082471 0.0153761732728 0.0159812960531 0.0154746252997 0.0146294635927 0.0140573960417 0.0141781716292 0.0151490499881 0.0162107136154 0.0147959145888 0.013398671039 0.012759881715 0.0133619627931 0.0150367444393 0.0171713103493 0.0181983301159 0.016920770982 0.0162036317633 0.0166194042539 0.0180957414832 0.019833338293 0.0178109635561 0.0141394187403 0.00728043020942 0.00403394592083 0.00280025223465 0.00773118449267 0.00812404826314 0.00314635554849 0.00497810034128 0.0104126909692 0.0102481735376 0.00679459007837 0.0093674801786 0.0109364548328 0.00847025604371 0.00865633987404 0.0108808451912 0.0138283213606 0.0139630736742 0.0146401077074 0.0137470249392 0.013220476867 0.0144945341863 0.0140719607727 0.0137608666019 0.0140795329132 0.0129201052171
1.26956806683e-05 5.1134366963e-05 0.000115216668072 0.000204974097159 0.000320448531252 0.000461696380445 0.00062878207268 0.000821784271485 0.00104079256515 0.0012859074865 0.00155724071221 0.00185491443611 0.0021790621585 0.00252982686567 0.00290736117397 0.0033118249832 0.0037433807342 0.00420219328615 0.00468843288926 0.00520227623334 0.00574390511504 0.00595188959607 0.0056939000614 0.0055531790216 0.00572851111134 0.00632235069911 0.00727017074319 0.00840452258967 0.00952461217647 0.0102763077004 0.010318987793 0.0100899438122 0.0099087367248 0.00996279897135 0.0103731630514 0.0111383273483 0.0116306331933 0.0108044991708 0.00990325168214 0.00937279734394 0.00959299558705 0.0106046729391 0.0120411143305 0.0134484454835 0.0144844293445 0.0147829186855 0.0144392929009 0.0140514943064 0.0138836732358 0.013977289751 0.0139941462332 0.0140606198223 0.0145335287218 0.0153757892381 0.0159798271811 0.0154733368735 0.0146287446351 0.0140573908063 0.0141788518606 0.015149975205 0.0162090763555 0.0147946714649 0.0133986519997 0.012761027096 0.0133633041841 0.0150370245984 0.0171696739337 0.0181967644493 0.0169217477528 0.016205020518 0.0166199481939 0.0180947919892 0.0198315370953 0.0178113068407 0.0141395859712 0.00728057239514 0.00403379349323 0.00280030429217 0.00773113938961 0.00812360350062 0.00314647519812 0.00499163466923 0.010419182403 0.0102468788112 0.00679466766984 0.00936918165327 0.0109364618074 0.00847311005343 0.00865822372942 0.0108832309507 0.0138347899801 0.0139720821684 0.0146409458247 0.01374290667 0.0132193026332 0.0144968989413 0.014074623889 0.0137568805736 0.0140757114629 0.0129162413344
1.26956807036e-05 5.11343670521e-05 0.000115216676624 0.000204974096736 0.00032044916256 0.000461696419018 0.000628782071457 0.000821784337484 0.00104079247249 0.00128590748312 0.00155724057145 0.00185491442894 0.00217906215689 0.00252982661737 0.00290736143575 0.0033118249625 0.00374338070121 0.0042021932603 0.00468843284012 0.00520227614467 0.00574390501774 0.00594992045928 0.00569309335946 0.0055525891846 0.00572794925736 0.00632171452608 0.00726936644615 0.00840353751432 0.00952369022171 0.0102756969668 0.0103180177421 0.0100889350561 0.00990782217053 0.00996194072747 0.0103721918503 0.0111369494751 0.0116295779362 0.0108042278679 0.00990339663911 0.00937319465572 0.00959326959589 0.0106044333736 0.0120402469452 0.0134471634974 0.014483243529 0.0147827792081 0.014439752489 0.0140518183495 0.0138834307394 0.0139767329034 0.0139942342428 0.0140606235967 0.0145329264757 0.015374757604 0.0159796876805 0.0154741629784 0.014629641985 0.0140576704659 0.0141781104005 0.0151483684236 0.0162093529967 0.0147951363909 0.0133980077231 0.0127595158669 0.0133619076019 0.0150365547583 0.017170150033 0.0181958477022 0.0169203312763 0.0162040843555 0.0166199275526 0.0180955636955 0.0198313590271 0.0178094307251 0.0141381958773 0.00727986250529 0.00403415224591 0.00280033301627 0.00773102077247 0.00812317779078 0.00314663357652 0.00499157110907 0.0104198094648 0.0102468687262 0.00679459364454 0.00936949898087 0.0109377528039 0.00847307711803 0.00865782970873 0.0108808500716 0.0138347249233 0.0139720839411 0.0146409002394 0.0137415898393 0.0132191618484 0.0144948588974 0.0140728727688 0.0137579253303 0.0140766463152 0.0129174379045
1.26958715662e-05 5.11342632405e-05 0.000115216859802 0.000204974275396 0.000320449332936 0.000461696593191 0.000628782270438 0.000821784520216 0.00104079290994 0.00128590785792 0.00155724126515 0.00185491557757 0.00217906351786 0.00252982870914 0.00290736390642 0.00331182820693 0.0037433852354 0.00420219847151 0.00468843875733 0.00520228386921 0.00574391481439 0.00594985795752 0.0056930445017 0.00555253987717 0.00572789618795 0.00632165892022 0.00726930825913 0.00840347371672 0.00952360849798 0.0102755571599 0.0103178801691 0.0100888024337 0.00990766603968 0.00996176168644 0.0103720234432 0.0111368497758 0.0116296331806 0.0108040884085 0.00990306932776 0.00937279027616 0.00959301381919 0.0106045188848 0.0120407148562 0.0134479331866 0.0144840967948 0.0147829749198 0.0144393278214 0.0140511740792 0.0138828757475 0.013976602537 0.0139940881776 0.014060206961 0.0145324882582 0.0153744261263 0.0159794444087 0.0154740087313 0.0146292414219 0.0140570323178 0.0141774711929 0.0151480040447 0.0162089227208 0.0147943927285 0.0133968197728 0.012758403865 0.0133614773424 0.0150369623558 0.017170966369 0.0181949970562 0.0169196226638 0.0162037944496 0.0166201883663 0.0180962695911 0.0198312913182 0.0178083175682 0.0141374470543 0.00727993722936 0.00403400615753 0.00280044894285 0.00773093245113 0.00812308276654 0.00314660644149 0.00499083209088 0.0104196990052 0.0102468087164 0.00679472991984 0.00936927448563 0.0109382217115 0.00847291574367 0.00865774832572 0.0108796816252 0.0138340877348 0.0139713808251 0.0146399264548 0.0137409799755 0.0132193711545 0.0144952618969 0.0140713416382 0.0137548489786 0.0140750191426 0.0129170311817
1.26979743121e-05 5.11362938159e-05 0.000115218332728 0.000204975449812 0.00032045019253 0.000461697142711 0.000628782553421 0.000821784702834 0.00104079299828 0.00128590814698 0.00155724203128 0.00185491700753 0.00217906639485 0.00252983313477 0.00290737071879 0.00331183840638 0.00374339893568 0.00420221768706 0.00468846362898 0.0052023147692 0.00574395306142 0.00594743822583 0.00569180193114 0.00555182913731 0.00572732823401 0.00632090369822 0.0072680165676 0.00840141159979 0.00952135831396 0.0102752043787 0.0103177388246 0.010088443883 0.00990713667328 0.00996093319762 0.0103707513551 0.0111351399844 0.0116296509129 0.0108043483689 0.00990316115873 0.00937274789944 0.00959305767199 0.0106047593317 0.0120410070149 0.0134480168948 0.0144836027129 0.0147816498681 0.0144383519246 0.0140509894828 0.013883461632 0.0139773654002 0.0139945116397 0.014061119398 0.0145337081894 0.0153752739632 0.0159791028511 0.0154736602324 0.0146298459444 0.014058442522 0.0141788905018 0.0151484906991 0.0162098252237 0.0147962956762 0.0133983266601 0.0127585770545 0.0133603092479 0.015035368635 0.0171698206398 0.0181942854119 0.0169189126102 0.0162030036246 0.0166197072407 0.0180962145181 0.0198310542419 0.0178074280893 0.0141370587577 0.00728037964385 0.00403373008767 0.0028004099473 0.0077310414811 0.0081231910419 0.00314663391531 0.00499400763109 0.010421277958 0.0102461755732 0.00679524513519 0.00936970528263 0.0109389320991 0.00847103366958 0.00865664320831 0.0108786495428 0.0138255175795 0.0139601174048 0.0146340241229 0.0137416779885 0.0132161756619 0.0144918089442 0.0140717833276 0.0137570328744 0.0140743277536 0.0129075344561
1.26981703796e-05 5.11364652715e-05 0.000115218492377 0.000204975589612 0.000320450335947 0.000461697234217 0.000628782620411 0.000821761717221 0.00104079302434 0.00128590826948 0.00155724203843 0.00185491719871 0.00217906647202 0.00252983330168 0.0029073710047 0.00331183889736 0.00374339973174 0.00420221886579 0.00468846534463 0.00520231720962 0.00574395644257 0.00594718979893 0.00569164751636 0.00555191039684 0.00572752194699 0.00632097036156 0.00726781781853 0.00840100783064 0.00952105604127 0.0102756107405 0.0103180109841 0.0100880480144 0.00990629544127 0.00996006567383 0.0103701976586 0.0111348929139 0.0116279970226 0.0108028638489 0.00990226389875 0.00937228114268 0.00959263520135 0.0106040496479 0.0120396925597 0.0134457148652 0.0144798028215 0.0147770952107 0.0144347290197 0.0140480818435 0.0138811116782 0.0139744453467 0.0139910493172 0.0140586862638 0.0145317860592 0.0153731333941 0.0159767152264 0.0154712562083 0.0146282589084 0.0140564138805 0.0141746581751 0.015141564837 0.0162014869401 0.0147906410409 0.0133901332842 0.0127495288515 0.0133536359188 0.0150307429633 0.0171637555825 0.0181863478267 0.016912758912 0.0161984952626 0.0166150237829 0.0180893974424 0.0198175915297 0.0177938124797 0.0141343114384 0.00728417304819 0.00403478954468 0.0027996065479 0.00772855724187 0.00812127692113 0.00314655276932 0.00499412562029 0.0104213008136 0.0102465189523 0.00679513193425 0.00936714180626 0.0109340386239 0.00846881146455 0.00865017034344 0.01086213996 0.0138232864907 0.0139538079581 0.0146267127861 0.0137396455858 0.0132153507033 0.014476814347 0.0140643814285 0.0137549092697 0.0140786463418 0.012910980728
1.26984348935e-05 5.11367079487e-05 0.000115218702427 0.000204975766303 0.000320450472712 0.000461697331616 0.000628782676219 0.000821784769539 0.00104079294679 0.00128590504129 0.00155724210501 0.00185491720304 0.00217906674765 0.00252983389597 0.00290737199219 0.0033118404381 0.00374340206517 0.00420222225663 0.00468847013331 0.00520232043677 0.0057439652858 0.0059455826777 0.00569081757397 0.00555152609775 0.00572726990128 0.00632045344612 0.00726676673327 0.00839939463821 0.00951915022916 0.010273992126 0.0103165739171 0.0100864293888 0.00990440991324 0.00995809114152 0.0103683454178 0.0111330641622 0.0116249481052 0.0108001826739 0.00990002167886 0.00937054692492 0.00959131545447 0.0106028929865 0.0120381305548 0.0134426410939 0.0144732754056 0.0147676165384 0.0144273539018 0.0140428553922 0.0138774776103 0.0139707915371 0.0139869462511 0.0140554065472 0.0145284955229 0.0153687591142 0.0159716995821 0.0154668804975 0.0146249365667 0.0140528055848 0.0141691120327 0.015133417109 0.0161882837427 0.0147811357991 0.0133802208303 0.0127407229963 0.0133476311129 0.0150257440392 0.0171555930307 0.0181780859442 0.0169070526735 0.0161940411274 0.0166092250233 0.0180799404842 0.0198006984446 0.0177777550251 0.0141181342092 0.0072754516102 0.00403405065437 0.00279897864138 0.00772715832102 0.00812091364379 0.00314608990628 0.00499386872748 0.0104206350858 0.0102448208375 0.00679443841012 0.00935900255042 0.0109292993145 0.00846470599079 0.00865090643972 0.010841879722 0.0138201962902 0.0139484794827 0.0146245256146 0.0137345244672 0.0132076886509 0.0144518854039 0.014061734523 0.0137590273961 0.0140614819506 0.0128932560545
1.26984282464e-05 5.11366711709e-05 0.000115218619599 0.000204975615922 0.000320450235005 0.00046169698214 0.000628782248446 0.000821784195844 0.00104079228178 0.00128590732388 0.0015572408885 0.00185491583464 0.00217906470689 0.00252983155868 0.00290736913734 0.00331183699865 0.00374339825445 0.0042021594895 0.0046884637939 0.00520231526184 0.00574395443703 0.00594344367098 0.0056900305597 0.0055510650331 0.00572688839516 0.00631995897936 0.00726593392813 0.00839805771623 0.00951754649274 0.0102729222694 0.0103158341971 0.0100860192456 0.00990412379485 0.00995767998425 0.0103676104684 0.0111319134878 0.0116246482301 0.0108002969419 0.00989988674309 0.00937003933725 0.00959063003685 0.0106023825617 0.0120380088647 0.0134428597162 0.0144733804917 0.0147666066238 0.0144258596184 0.0140415605195 0.0138767593039 0.0139705845898 0.0139862749365 0.0140547853305 0.0145282190188 0.0153686298999 0.0159710815118 0.0154659488542 0.0146242746933 0.0140526030512 0.0141692032364 0.015133324821 0.0161876322115 0.0147811100579 0.0133803064953 0.0127404871398 0.013346862939 0.0150245452387 0.0171542338264 0.018177109667 0.0169063100207 0.0161933502568 0.0166087116418 0.0180796346323 0.0197997557395 0.0177764824847 0.0141180953265 0.00727561706015 0.00403407252171 0.00279893082281 0.00772706876383 0.0081208573863 0.00314604937924 0.00499389346766 0.0104206307806 0.0102448340989 0.00679453699473 0.00935915182949 0.0109279130365 0.00846464838616 0.00865093916902 0.0108425442784 0.013820117668 0.013949018549 0.0146251318004 0.0137348079078 0.0132072907199 0.0144516285474 0.0140606397145 0.0137544336363 0.0140586046168 0.0128908933048
1.26984282621e-05 5.11366751881e-05 0.00011521862899 0.000204975632479 0.000320450261462 0.000461696982235 0.000628782300969 0.000821784128326 0.00104079219299 0.00128590721358 0.00155724102393 0.00185491583166 0.00217906468799 0.0025298315204 0.00290736909635 0.00331183726731 0.00374339784218 0.0042022171254 0.00468846373646 0.00520231515918 0.00574395468358 0.00594190306129 0.00568924239258 0.00555048545083 0.00572631602295 0.00631927095113 0.00726505847778 0.00839705214935 0.00951678366393 0.0102725406267 0.0103147767072 0.0100848277367 0.00990294050794 0.0099564510216 0.0103662489977 0.0111303654167 0.0116235141402 0.010799502413 0.00989913576159 0.00936921774882 0.00958961161576 0.0106010440232 0.0120363970631 0.0134412761461 0.0144722269029 0.0147660468605 0.0144253179092 0.0140409834404 0.0138761339016 0.0139700427082 0.0139859592917 0.0140545025134 0.0145279407669 0.0153683840189 0.0159708602886 0.015465647508 0.0146239469529 0.0140522059052 0.0141686768431 0.0151326051819 0.0161872772828 0.0147809672996 0.0133801867286 0.0127403754223 0.0133467178353 0.0150242747574 0.0171537602388 0.018176784184 0.0169061204443 0.0161932269685 0.0166086507776 0.0180796043747 0.0197996380565 0.0177760567896 0.0141178209878 0.00727556037794 0.00403406646828 0.00279893298755 0.00772707312798 0.00812084291743 0.0031460457399 0.00499385931581 0.0104207876341 0.0102446766432 0.00679458169451 0.00935889376238 0.0109274983997 0.0084643779122 0.00865095968967 0.010842978472 0.013819785929 0.0139484500056 0.0146251374636 0.013734702569 0.013207194758 0.0144501531196 0.0140591782575 0.013754152599 0.0140575520158 0.0128910373502
1.22820719571e-05 4.94338618993e-05 0.000111371085154 0.000198123875619 0.000309733271727 0.000446251896949 0.000607744057208 0.0007942856145 0.00100596405113 0.00124287818177 0.00150513830768 0.00179286601163 0.00210619474504 0.00244527027858 0.00281024900599 0.00320129788964 0.00361858925164 0.0040623047146 0.00453263339571 0.00502977982445 0.00555396438284 0.00593731073478 0.00568789013874 0.00554979103915 0.00572580382574 0.00631875751283 0.00726443535606 0.00839630491502 0.00951613357933 0.0102715385591 0.0103129545766 0.010083446602 0.00990195319167 0.00995565483919 0.0103654941438 0.0111296473508 0.0116231460211 0.010799135894 0.00989888776216 0.00936895287423 0.00958926382825 0.0106006787927 0.0120361500041 0.013441255855 0.0144723861185 0.014765709888 0.0144245217547 0.0140400662689 0.013875415872 0.0139698622681 0.013985729487 0.0140539305777 0.0145272737667 0.0153677582665 0.0159705113863 0.0154654739312 0.0146237226789 0.0140520004781 0.0141685629804 0.0151325020537 0.0161871589716 0.0147809702386 0.0133803429809 0.0127406113383 0.0133467885003 0.0150239588981 0.017153116665 0.0181766778595 0.0169061266935 0.0161931777067 0.0166085223508 0.0180793988603 0.0197993769618 0.0177755931869 0.0141182961014 0.00727633157655 0.00403342791276 0.00279894027482 0.00772685992577 0.00812077560196 0.00314602563651 0.00499397389714 0.0104213918993 0.0102446784035 0.00679457452684 0.00935861803884 0.0109277005477 0.00846424594979 0.00865088508898 0.0108405550787 0.0138178648679 0.0139469283546 0.0146240975752 0.0137343020525 0.0132067170854 0.0144491537837 0.0140576490071 0.0137515766789 0.014054041018 0.0128894774224
1.19186381775e-05 4.79336428704e-05 0.000107975149946 0.000192071532787 0.00030026139469 0.00043259430593 0.000589130817444 0.00076994250216 0.000975111811132 0.00120473205218 0.00145890746875 0.00173775315325 0.00204139557322 0.00236997297822 0.0027236343039 0.00310253814488 0.00350685016388 0.00393674351112 0.00439240137028 0.00487402170631 0.00538181899259 0.0059158969938 0.00568739790197 0.00554958357913 0.00572574180591 0.00631877620762 0.00726446236324 0.00839617854691 0.00951546953567 0.0102698481881 0.0103116652035 0.0100827685708 0.00990161006597 0.0099554907027 0.0103654059965 0.0111295385762 0.0116227041139 0.0107988649876 0.00989875026964 0.00936890121848 0.0095892721704 0.0106006940922 0.0120360855894 0.0134410400411 0.0144720297827 0.0147654504787 0.0144244238418 0.0140400050729 0.0138753254004 0.0139696983733 0.0139855597812 0.0140537792466 0.0145271105049 0.0153675594518 0.0159703324221 0.0154654009617 0.014623698455 0.014052006883 0.0141685948494 0.0151325502504 0.0161870304109 0.0147807807522 0.0133802294722 0.0127406577932 0.0133470296935 0.0150243242417 0.0171534797966 0.0181765955039 0.0169059962024 0.0161931570769 0.0166086569437 0.0180796690422 0.0197994580645 0.0177753100432 0.0141182389371 0.00727641471154 0.00403332224095 0.00279903122081 0.00772692915486 0.00812073654016 0.00314605597702 0.00499409779424 0.0104213556783 0.0102442760647 0.00679462627284 0.00935859040415 0.0109276158407 0.00846381304035 0.00865110621413 0.0108409205678 0.013816887147 0.0139456260993 0.0146228088737 0.0137336216106 0.0132070114078 0.0144485262252 0.0140563079671 0.0137506192489 0.0140522558171 0.0128891625734
1.19184689884e-05 4.79327177785e-05 0.000107972956179 0.000192067538335 0.000300255067673 0.000432585065379 0.000589118096709 0.000769925615624 0.000975090126845 0.00120470476784 0.00145887375567 0.00173771224083 0.00204134652484 0.00236991459037 0.00272356545987 0.00310245752817 0.00350675628501 0.00393663471987 0.00439227578385 0.00487387742544 0.00538165347816 0.00591569411443 0.00568657153923 0.00554942377908 0.00572583102384 0.00631880261825 0.00726396346009 0.00839451602519 0.00951262778039 0.0102683459454 0.0103109007898 0.0100820592895 0.00990081047403 0.00995434561691 0.0103636197454 0.0111268843549 0.011621905355 0.0107988714343 0.00989870468599 0.00936853861778 0.00958835013164 0.0105989812295 0.0120335561636 0.0134381300518 0.0144698112342 0.0147651241119 0.0144247289129 0.0140404189656 0.0138756227833 0.0139698485655 0.0139855215348 0.0140528835279 0.0145250853736 0.0153647673348 0.0159698265381 0.0154666570672 0.0146245427948 0.0140520812192 0.0141680490943 0.0151318317257 0.0161877413356 0.0147807746656 0.0133800486619 0.0127406015242 0.0133472090976 0.0150247043734 0.0171537283069 0.0181770998958 0.0169071452676 0.0161939824479 0.0166087640089 0.0180789719526 0.0198015826774 0.0177781625315 0.0141185110434 0.00727640123734 0.00403330678756 0.00279917643792 0.00772683750569 0.000592357764146 0.00315322851014 0.00499427906652 0.0104208553252 0.0102927034979 0.00682915102346 0.00936819144177 0.0109275361661 0.00848626384735 0.00867682846144 0.0108409615033 0.0138414530793 0.0139579265901 0.0146436095515 0.0137956283457 0.0132812379906 0.0144543207809 0.0140628642846 0.0137522123951 0.0140744848011 0.0129291928012
1.1918488851e-05 4.7932736445e-05 0.000107972975542 0.000192067561539 0.00030025508352 0.000432585070568 0.000589118085759 0.000769925625875 0.00097509013719 0.00120470481793 0.00145887382136 0.00173771225578 0.00204134647276 0.00236991462582 0.00272356550461 0.00310245758801 0.00350675650224 0.00393663499671 0.00439227613037 0.00487371711789 0.00538165376265 0.00591569438221 0.00568655895504 0.00554941407069 0.00572582782604 0.00631881603437 0.00726399369349 0.0083945519117 0.00951265581498 0.0102683892445 0.0103109170514 0.0100820650338 0.00990082865307 0.00995438920716 0.0103636908388 0.0111269725842 0.0116218997603 0.0107988507349 0.00989870554675 0.00936855682397 0.00958838584325 0.0105990413069 0.0120336461771 0.0134382516531 0.0144699516309 0.0147651623694 0.0144246261291 0.0140402513003 0.0138754618828 0.0139697019362 0.0139853301124 0.0140528810395 0.0145254055344 0.0153653674857 0.0159700470093 0.0154662790431 0.0146240995905 0.0140518608833 0.0141682151371 0.0151323175528 0.0161873426189 0.014780321189 0.0133800475272 0.0127411034802 0.0133478798452 0.0150250375546 0.01715332403 0.0181764027433 0.0169074096294 0.0161945622693 0.0166091648813 0.0180788063845 0.0198005511107 0.0177783959597 0.0141189094267 0.00727645240734 0.00403319173422 0.00279916978494 0.00772688853475 0.000592409466356 0.00315319981525 0.00499434480635 0.0104210862584 0.0102921325323 0.00682983128141 0.00936781218266 0.0109274571116 0.00848563670827 0.00866704275132 0.000187257717834 0.0100740131783 0.013948727816 0.0146383137739 0.0137942638471 0.0132808170652 0.0144542118102 0.0140611855625 0.0137480776932 0.0140725580878 0.0129281849315
1.1924600063e-05 4.79382810206e-05 0.000107977912176 0.000192071738955 0.000300258386003 0.000432587447521 0.000589119588534 0.000769926369149 0.000975090294523 0.00120470482115 0.00145887418483 0.00173771366652 0.00204134993245 0.00236992088961 0.00272357597504 0.00310247387629 0.00350678010492 0.00393666800377 0.00439232078641 0.00487393670648 0.00538172990778 0.00591577613684 0.00568586506102 0.00554901539612 0.00572551613694 0.00631847102593 0.0072635307795 0.00839395481927 0.00951211545148 0.0102678368209 0.0103097631258 0.0100808694529 0.00989965103959 0.00995314093218 0.0103622937772 0.0111254652359 0.0116215683531 0.010798586222 0.00989831124539 0.00936808117923 0.00958791872521 0.0105986772601 0.0120333653016 0.0134379131652 0.0144695374408 0.0147648638001 0.0144244096661 0.0140401596751 0.0138754524311 0.0139697811923 0.0139853309849 0.0140524573345 0.0145244234143 0.0153639232507 0.0159694978221 0.0154666473716 0.0146243078778 0.0140516432701 0.014167651599 0.0151317392673 0.0161877856404 0.0147798850016 0.0133794259582 0.0127407286027 0.0133479813291 0.015025572976 0.017153822986 0.0181754385887 0.0169073666545 0.0161952068235 0.016610053328 0.0180793021637 0.0198000346812 0.017779313153 0.0141193840683 0.00727651073413 0.00403318185035 0.0027992282085 0.00772683501432 0.000592415479865 0.00315580805434 0.00499429184291 0.010421180283 0.0103104125799 0.00684370547376 0.00937218237173 0.0109273004839 0.00849400000006 0.00867661008545 0.000195646707886 0.0100831813632 0.0139545350596 0.014648836214 0.0138198816049 0.0133081362454 0.0144550580232 0.014064962531 0.0137485225968 0.0140806512558 0.0129441607038
1.19299388261e-05 4.79432938379e-05 0.000107982502455 0.00019207577839 0.000300261644006 0.000432590142216 0.000589121564293 0.000769927668917 0.000975091029951 0.00120470521263 0.00145887442064 0.00173771420779 0.00204135111122 0.00236992333725 0.00272358048649 0.00310248096161 0.00350679121644 0.00393668401393 0.00439234280837 0.00487396598597 0.00538176849372 0.00591581881492 0.00568560318401 0.00554887703189 0.00572539069648 0.00631827655299 0.00726316294084 0.00839329473244 0.00951119721969 0.0102669063033 0.0103084831535 0.0100796183688 0.00989846521469 0.00995191518959 0.0103608897033 0.0111236779292 0.011619456817 0.0107973204785 0.00989726471689 0.00936696936684 0.00958648497675 0.0105966936324 0.0120308151373 0.0134351335956 0.0144671716655 0.0147638282097 0.0144239870044 0.014039907577 0.0138752818863 0.0139696427199 0.0139850821344 0.0140521806572 0.0145241710463 0.0153637201542 0.0159692788689 0.0154662506844 0.0146239391625 0.0140511780399 0.01416701219 0.0151308288996 0.0161872659246 0.0147797218833 0.0133793020357 0.0127406149734 0.0133478066104 0.0150252262061 0.017153211801 0.0181749075063 0.0169070975597 0.0161949965974 0.0166098513258 0.0180790832185 0.0197995425995 0.0177788004927 0.0141190917748 0.00727641215668 0.00403323223502 0.00279929956443 0.00772673072603 0.000593071764929 0.00315580492606 0.00499414250931 0.0104215913983 0.0103103979789 0.00684373281059 0.00937180594782 0.0109266398518 0.00849379841087 0.00867710746884 0.000196310227962 0.0100839479178 0.0139544023283 0.0146488715784 0.0138197317875 0.0133080803606 0.0144552215904 0.0140644812485 0.013747365315 0.014079179901 0.0129446643739
1.19299391785e-05 4.79432925743e-05 0.000107982506679 0.000192075778543 0.000300261776676 0.000432590156727 0.000589121500084 0.000769927668063 0.000975091060734 0.00120470517148 0.0014588744683 0.00173771413202 0.00204135102227 0.00236992339674 0.00272358034791 0.00310248103293 0.00350679115865 0.00393668381566 0.00439234295305 0.00487396628066 0.00538176865448 0.00591578048043 0.00568439128851 0.00554803647105 0.00572440514885 0.00631671089509 0.00726045469008 0.00838883571615 0.00950507910475 0.0102623977827 0.0103060302014 0.0100779146183 0.00989707527775 0.0099505469679 0.0103593067032 0.0111218675981 0.0116187451949 0.0107965366509 0.00989681437438 0.00936667007753 0.00958611965679 0.0105960062626 0.0120295835598 0.0134334416743 0.0144657848035 0.014763156663 0.0144230235845 0.0140388726902 0.0138741697423 0.0139681477166 0.0139833003575 0.0140505946156 0.014522726232 0.0153624506562 0.0159685357861 0.0154657929521 0.01462342115 0.0140506173243 0.0141663359675 0.0151299781605 0.0161868424309 0.0147794436181 0.0133790646461 0.0127403757517 0.0133475196614 0.0150248565633 0.0171527914198 0.0181746516372 0.0169068325183 0.016194730482 0.0166095792556 0.0180788282397 0.0197994776052 0.0177786823065 0.0141190722279 0.00727634654911 0.00403324719219 0.0027992755368 0.00772669081866 0.000593071788256 0.00315579077589 0.00499413875706 0.0104215808525 0.0103102685047 0.0068437684383 0.00937170931313 0.0109262487228 0.00849370270445 0.00867713638147 0.000196310284788 0.0100839479867 0.0139544476894 0.0146488415486 0.0138198637401 0.0133082526296 0.0144544447507 0.0140639139933 0.0137470620756 0.0140791933228 0.0129449212763
1.19297333457e-05 4.7942319771e-05 0.00010798020809 0.000192071709706 0.000300255330258 0.00043258074586 0.000589108602255 0.000769910460515 0.000975068958099 0.00120467738115 0.00145884010487 0.00173767238934 0.00204130083867 0.00236986358169 0.00272350993774 0.00310239615008 0.00350669459952 0.0039365720187 0.00439221348073 0.00487381682018 0.00538159705341 0.00591554817379 0.00568341640824 0.00554758195956 0.00572421758764 0.00631667757618 0.00726048301311 0.00838871165798 0.00950417395867 0.0102597329141 0.0103039162627 0.0100767502689 0.00989643209811 0.00995019903055 0.0103591682877 0.0111218898325 0.011618062678 0.0107959103887 0.00989644942433 0.00936652486797 0.00958614404113 0.0105961239255 0.0120296320689 0.0134331761296 0.0144650065846 0.0147622784846 0.0144225844406 0.0140386657996 0.013874067014 0.0139680886633 0.0139831624772 0.0140504261191 0.0145225655037 0.0153623219962 0.0159683989571 0.0154656209309 0.0146232230912 0.0140504349288 0.014166197187 0.015129876482 0.0161866090538 0.0147792930971 0.0133789520333 0.0127402431287 0.013347325961 0.0150246057695 0.0171525382614 0.0181743009035 0.0169065306481 0.0161944878266 0.0166094633713 0.0180788862417 0.019799485826 0.0177797637078 0.0141256095158 0.00728510832197 0.00402697261483 0.00279920666173 0.00772656300266 0.000593214948897 0.00315585482948 0.0049941404923 0.0104216937606 0.0103105484764 0.00684394916355 0.00937268331844 0.010927915202 0.00849651172683 0.00867701500864 0.000196312441069 0.0100839540256 0.0139556366373 0.0146493313504 0.0138201166537 0.0133087960154 0.0144584859615 0.0140641470932 0.0137456773626 0.014079719867 0.0129494719662
1.19276329654e-05 4.79337321038e-05 0.000107960777572 0.000192036841012 0.000300200398355 0.000432500835517 0.000588998569017 0.000769764839176 0.000974881772578 0.0012044424276 0.00145855043443 0.00173732040454 0.00204087842948 0.00236936158735 0.00272291816201 0.00310170566004 0.00350588817245 0.00393563854647 0.00439113704283 0.00487258012411 0.00538017957893 0.00591392068149 0.0056828413359 0.00554725063754 0.00572391857518 0.00631626761472 0.00725980314773 0.00838763474862 0.00950287568393 0.010258898177 0.0103031710641 0.0100760618235 0.00989579761793 0.00994955058435 0.0103584191999 0.0111209612247 0.0116176593971 0.0107957831248 0.00989632424803 0.00936632023142 0.0095858037121 0.0105956242267 0.0120290501704 0.0134327123631 0.0144648300516 0.0147621454206 0.0144222606227 0.0140382737588 0.0138737014271 0.0139677755334 0.0139828795975 0.0140501651915 0.0145223317701 0.0153620854071 0.0159682695309 0.0154656352218 0.0146233579176 0.0140506159931 0.0141663185367 0.0151298565868 0.0161868624732 0.0147795581018 0.0133790460729 0.0127402148645 0.01334730058 0.0150247280922 0.017152887184 0.0181744264151 0.0169066448741 0.0161946918483 0.016609727543 0.0180791641401 0.0197999515424 0.017780797811 0.0141299347002 0.00729302616371 0.00402320556151 0.00279921188686 0.00772688873779 0.000592996040007 0.00315591394394 0.00499416318394 0.0104219345701 0.0103107639251 0.00684401993173 0.00937432065597 0.0109307982048 0.00849918912995 0.00867692380094 0.000195496177275 0.010083161222 0.0139561202111 0.0146491886801 0.0138199811187 0.0133088492226 0.0144628573055 0.0140669345522 0.0137456507455 0.0140767888479 0.0129477768541
1.19276325018e-05 4.79337320419e-05 0.000107960773045 0.000192036840461 0.000300200385701 0.000432500835315 0.000588998567374 0.000769764837137 0.000974881772181 0.00120444238111 0.00145855042826 0.0017373204674 0.0020408784147 0.00236936154691 0.00272291799184 0.00310170560345 0.00350588859312 0.00393563850687 0.00439113676815 0.004872579711 0.0053801793704 0.00591339145329 0.00568036066762 0.00554571698926 0.00572242181653 0.00631429552081 0.00725687315735 0.00838353669797 0.00949901733071 0.010257754074 0.010300642899 0.0100734899562 0.00989339313458 0.00994705503558 0.0103555138044 0.0111174802731 0.0116163839362 0.0107951293479 0.00989572911763 0.00936554256582 0.00958461333804 0.0105938327302 0.0120266392133 0.0134300066007 0.014462548635 0.0147611637323 0.014421808863 0.0140379401499 0.0138734324137 0.0139675316915 0.0139825553495 0.0140499029703 0.0145221974854 0.0153620221514 0.0159678035978 0.0154649512661 0.0146226742148 0.0140499190965 0.0141655536641 0.0151289647898 0.0161869645035 0.0147797380853 0.0133791269184 0.0127402601719 0.0133473713901 0.0150248412269 0.0171530739414 0.0181744450067 0.0169066914474 0.0161948478632 0.0166100131862 0.0180795576253 0.0198004533749 0.0177809994521 0.014130451126 0.00729318940183 0.00402319014524 0.00279917522407 0.0077269222754 0.000592996040664 0.00315591703818 0.00499416192464 0.0104219254082 0.0103108104005 0.00684403904853 0.009374393479 0.0109314407252 0.00849935647483 0.00867689101994 0.000195496175968 0.0100831609558 0.0139561575532 0.0146491788463 0.013819939604 0.0133089018107 0.0144623436901 0.0140662519383 0.0137450182703 0.0140763531306 0.012947535986
1.19276325826e-05 4.79337339808e-05 0.000107960773401 0.000192036833264 0.000300200159586 0.000432500852666 0.000588998545084 0.000769764836381 0.00097488177175 0.00120444242754 0.0014585504272 0.0017373204618 0.00204087840744 0.00236936152603 0.00272291810822 0.00310170547036 0.00350588857177 0.0039356384981 0.00439113674124 0.00487257966835 0.00538017907864 0.0059128875856 0.00567975684727 0.00554531256647 0.00572203051349 0.00631382257316 0.0072562456479 0.0083827182145 0.0094980958508 0.0102570660842 0.01029993678 0.0100728604514 0.0098928051354 0.00994642180722 0.0103547321659 0.0111164385272 0.0116158433211 0.0107950148531 0.00989566742866 0.00936547389733 0.00958450470937 0.0105936548747 0.0120263739418 0.0134296614179 0.0144621372499 0.0147607670701 0.0144214619969 0.0140376351991 0.0138731440352 0.0139672912049 0.0139824121384 0.0140497634706 0.0145220268867 0.0153617961547 0.0159675341663 0.0154647695916 0.0146225505604 0.0140498167575 0.0141654432287 0.0151288086689 0.0161867693384 0.0147796636145 0.013379074313 0.0127402020828 0.0133472823774 0.0150246898011 0.0171528394396 0.0181743099447 0.0169066282226 0.0161947848703 0.0166099307498 0.0180794359656 0.0198002973089 0.0177810004494 0.01413045826 0.00729318818626 0.0040231889991 0.00279917704977 0.00772690702021 0.000592996049854 0.00315591585062 0.00499415427834 0.010421951722 0.0103108791902 0.00684406170968 0.00937442962097 0.0109314140982 0.00849936602985 0.00867691015471 0.000195496169171 0.0100831606472 0.0139561185445 0.0146491831555 0.0138200802944 0.0133089205017 0.0144623725697 0.0140660564611 0.0137447449948 0.0140763855992 0.0129476037029
1.19277325809e-05 4.79338235316e-05 0.000107960856811 0.000192036897358 0.000300200432364 0.000432500864651 0.000588998581368 0.000769764841274 0.000974881813105 0.00120444243866 0.00145855043936 0.00173731858168 0.00204087815137 0.00236936171928 0.0027229185459 0.00310170624436 0.00350588949718 0.00393563977839 0.00439113873486 0.00487258234945 0.00538018231381 0.00591134460909 0.00567875982145 0.00554448811474 0.00572112366914 0.00631271412725 0.00725491567135 0.00838121843266 0.00949504274035 0.0102456398447 0.0102901635734 0.0100677459664 0.0098901514835 0.00994475379726 0.010353016933 0.0111137251386 0.0116138043068 0.0107946328353 0.00989539607037 0.00936476126695 0.00958311571975 0.0105915684144 0.0120240461256 0.0134279634653 0.0144612987818 0.01475903597 0.0144191642323 0.0140359918198 0.0138725417379 0.0139671442803 0.0139813951557 0.0140490330496 0.0145218116253 0.0153617207941 0.0159669233426 0.0154641516109 0.0146225487652 0.0140501036514 0.0141654643024 0.0151280927975 0.016187366188 0.0147803892888 0.0133791076987 0.0127395918406 0.0133463407652 0.0150238790036 0.0171525379327 0.0181733682423 0.016905961408 0.0161946496223 0.0166103176753 0.0180801446691 0.0198007296154 0.0177811438854 0.0141324647147 0.00729245162165 0.00402069093734 0.00279901540815 0.00772624851982 0.000593941681142 0.00315588012434 0.00499398329069 0.00717805258363 0.00257717867957 0.00684401015701 0.00937192058363 0.010927416585 0.00849768352148 0.00868477287375 0.0108382148703 0.0138498820353 0.0139655293084 0.0146511023783 0.0138204650325 0.0133090192007 0.0144560417236 0.0140639060334 0.0137436990075 0.0140751021415 0.0129444482472
1.19253993217e-05 4.79236926783e-05 0.000107937681758 0.000191995369222 0.000300135156136 0.00043240628109 0.000588869014962 0.000769594338438 0.000974664414869 0.00120417166347 0.00145821968713 0.00173692282716 0.00204040635899 0.00236880732135 0.00272227339679 0.00310096163516 0.00350503556215 0.00393466634224 0.00439003489885 0.00487133592612 0.00537878052058 0.00591056148814 0.00567851746344 0.00554429016703 0.00572091812613 0.00631243768982 0.00725448762771 0.00838053981917 0.00949405623338 0.01024466231 0.0102893779486 0.0100670707597 0.00988952865044 0.0099441176215 0.0103523209141 0.0111130186526 0.0116136554038 0.0107943997733 0.00989514170257 0.00936444931936 0.00958270433428 0.0105910237058 0.0120233861217 0.0134272978439 0.0144608037332 0.0147587564692 0.0144188481781 0.014035653195 0.0138722166471 0.0139667799971 0.0139812451568 0.0140488660734 0.0145215834565 0.0153614205304 0.0159666750664 0.0154639709897 0.0146224391145 0.0140500061864 0.0141652929869 0.0151277642777 0.0161872256997 0.0147803215499 0.0133790332774 0.0127394432481 0.0133460786885 0.0150234848372 0.0171520306277 0.0181731837163 0.0169058073749 0.0161944437815 0.0166100226053 0.0180797006879 0.0198002646054 0.017781018216 0.0141324493837 0.00729246213367 0.00402067451946 0.00279902729983 0.00772613248563 0.000593714268949 0.00315587830761 0.0049939631494 0.00723157523352 0.00252467075198 0.00684390195571 0.00937188795676 0.0109272462959 0.00849759135602 0.00868457737453 0.0108380007105 0.0138495213643 0.0139657392648 0.0146505409465 0.0138193806303 0.0133083740188 0.014456019685 0.0140635406604 0.0137423642204 0.0140743424531 0.0129441599044
1.1925420029e-05 4.79237105018e-05 0.000107937693074 0.000191995388237 0.000222437991861 0.000432406304483 0.000588869019033 0.000769594383218 0.000974664385548 0.00120417168195 0.00145821977623 0.00173692280524 0.00204040643951 0.00236880745385 0.00272227359809 0.0031009619238 0.00350503598297 0.00393466710345 0.00439003559247 0.00487133681905 0.00537878124076 0.00590305303109 0.00567582974533 0.00554269623218 0.00571948920578 0.00631073574556 0.00725220092669 0.00837768219532 0.00949186636239 0.0102435420518 0.010286144478 0.0100640501218 0.00988685827536 0.00994147956959 0.0103493834183 0.0111096777854 0.0116130516451 0.0107941163376 0.00989486603175 0.00936410852431 0.00958218287959 0.0105901777323 0.0120221498639 0.0134258444032 0.0144595965972 0.0147582142182 0.0144184696956 0.0140352779134 0.0138718091857 0.0139665564441 0.0139811235156 0.014048772185 0.0145214418249 0.0153611812958 0.0159662482099 0.0154635419902 0.0146220959635 0.0140496796132 0.0141649088011 0.0151272569087 0.0161869282906 0.0147802129944 0.0133788978946 0.0127392083595 0.0133456839466 0.0150228830859 0.0171512517637 0.0148634840491 0.00565170469038 0.00369001350652 0.013160525572 0.018079156259 0.0197998468202 0.0177808805814 0.0141323712697 0.00729242497423 0.00402068574465 0.00279901991205 0.00772620625606 0.00815131686235 0.00315588675506 0.00499395762869 0.00723102047773 0.00252531239903 0.00684388553649 0.00937177950616 0.0109272121007 0.00849753291652 0.00868471908299 0.0108379828216 0.0138493778528 0.0139658095487 0.0146505224042 0.0138192717024 0.0133082351715 0.0144562501921 0.0140640493439 0.0137425676252 0.0140749695735 0.0129451371043
1.145030831e-05 4.59940041695e-05 0.000103582610149 0.000184242005174 0.000222437991887 0.000414927578155 0.000565055634206 0.000738459040593 0.000935214039984 0.00115540846398 0.00139913803939 0.00166651042483 0.0019576431425 0.00227266571915 0.00261171615844 0.00297494298469 0.0033625010494 0.00377455306527 0.00421127164404 0.00467284341524 0.00515947098985 0.00567136927058 0.00567465091847 0.0055425142489 0.00571955510034 0.00631049377903 0.00725099023134 0.0083748463439 0.00948755750025 0.0102399334083 0.010284160285 0.0100624160828 0.00988526499041 0.00993991664947 0.0103479199157 0.0111083795791 0.0116114033116 0.010792839851 0.0098941963488 0.00936395730092 0.00958231289458 0.0105902414605 0.0120217199713 0.0134247785655 0.0144585986202 0.0147582779718 0.0144188600954 0.0140356534259 0.0138719550255 0.013966429567 0.0139807011181 0.0140478838503 0.0145202733287 0.0153603220936 0.0159667757803 0.0154638326385 0.0146217731331 0.014049065292 0.0141643623324 0.0151271273245 0.0161868423522 0.014779595456 0.0133785303533 0.0127391550988 0.0133458247606 0.0150229556203 0.0171507960705 0.0148634858011 0.00565170763787 0.0036900091782 0.0131605193125 0.0180778275576 0.0197989554259 0.017781556896 0.0141324104914 0.00729240877299 0.00402068166762 0.00279901678779 0.00772618279288 0.00814539825529 0.00315260754234 0.00499222027367 0.00723102608298 0.00252530531331 0.00683494732585 0.00936716662314 0.0109258112507 0.00848989580896 0.00867658477218 0.0108359659328 0.0138325177627 0.0139525425619 0.0146362682519 0.0137956202773 0.0132817152213 0.0144533185606 0.0140607498152 0.0137402996592 0.0140698380805 0.0129314993192
1.14503093025e-05 4.59940169467e-05 0.000103582608083 0.000184242181091 0.000222433342824 0.000414927608323 0.000565055650711 0.000738458980275 0.000935214423728 0.00115540843347 0.00139913789076 0.00166651046392 0.00195764341116 0.00227266569771 0.00261171615277 0.00297494289613 0.00336250104792 0.0037745530168 0.00421127162499 0.0046728423039 0.00515947108475 0.00567136909154 0.00567348586067 0.00554203177264 0.00571921615032 0.00631015675681 0.00725059671829 0.00837436885338 0.00948700041516 0.0102391309188 0.0102831387516 0.0100617817959 0.0098848581797 0.00993961180554 0.0103476520103 0.0111080996426 0.0116108351819 0.0107924900086 0.00989400184879 0.00936383869634 0.00958221323312 0.0105901047407 0.0120215002002 0.0134244567712 0.014458197219 0.0147578816958 0.0144185584014 0.0140354350612 0.0138717731642 0.0139662632473 0.0139805118122 0.0140475796975 0.0145198037067 0.0153596890888 0.0159662977995 0.0154636938048 0.0146216857939 0.0140489239148 0.0141641265735 0.0151267972942 0.016186672944 0.0147794251461 0.0133783227681 0.0127389281413 0.0133455782874 0.0150226301326 0.0171503117035 0.0148634853923 0.00565170763408 0.0036900091817 0.0131605191564 0.0180775807028 0.0197984946714 0.0177812365584 0.0141323034007 0.0072924188586 0.00402068115154 0.00279901808007 0.00772613569608 0.00814535680047 0.00315260548152 0.00499220853968 0.0072310259898 0.00252530535269 0.00683499344316 0.00936712866843 0.0109256792068 0.00848993706617 0.0086765728631 0.0108357414311 0.0138323365112 0.0139524784655 0.01463569246 0.0137948464944 0.013281253275 0.0144531275613 0.0140600602848 0.0137394899707 0.014069816535 0.0129316163677
1.11135491629e-05 4.46332294168e-05 0.000100514094524 0.000178780770694 0.000222433343066 0.000402616022238 0.000548280894633 0.000716524197771 0.000907418146022 0.00112104454947 0.00135749484999 0.00161687031476 0.00189928201016 0.00220485207587 0.00253371143947 0.00288600027523 0.00326186579217 0.00366146220281 0.00408495370053 0.00453251796709 0.00500434813513 0.00550065161811 0.00567321391709 0.00554171211235 0.00571873181334 0.00630935415325 0.00724928677419 0.00837242048149 0.00948442431352 0.0102348079912 0.0102819352518 0.0100611738923 0.00988440124902 0.00993917284429 0.0103471592857 0.0111075244795 0.0116106079921 0.0107923483864 0.00989393909578 0.00936384437685 0.00958225740774 0.0105901313505 0.0120214524237 0.0134243243731 0.0144580624933 0.014757715864 0.0144182953111 0.0140351328431 0.0138714000425 0.0139657554666 0.0139799516828 0.0140469509012 0.0145190551388 0.0153588876001 0.0159659129473 0.0154635840362 0.0146215415566 0.0140486983218 0.01416382463 0.0151264178948 0.0161863777124 0.014779240544 0.0133781901574 0.0127388575419 0.0133455358281 0.0150225466945 0.0171501042328 0.0148655041255 0.00565384416197 0.00368765487298 0.0131577872061 0.0180766266672 0.0197976756117 0.0177810355201 0.0141322326543 0.00729241132831 0.00402068974361 0.00279897574389 0.00772600788252 0.00814526607666 0.00315259209025 0.00499126135719 0.00723467999009 0.00252140227417 0.00683494581824 0.00936678134772 0.0109252226926 0.00848910896517 0.0086760215343 0.0108348064631 0.0138277306362 0.0139473053908 0.0146329336929 0.0137942144779 0.0132800918637 0.0144514569749 0.014059632529 0.0137385074887 0.0140670589292 0.0129286163394
1.1113549392e-05 4.46332287708e-05 0.000100514094371 0.000178780766847 0.00027946697542 0.000402616030784 0.000548280894227 0.000716524196573 0.000907418164969 0.00112104454755 0.00135749484814 0.00161687031171 0.00189928214522 0.0022048520204 0.00253371143883 0.00288600026885 0.00326186578382 0.00366146219851 0.00408495369133 0.0045325179457 0.00500434796638 0.00550065157034 0.00567219054952 0.0055411232046 0.00571821243429 0.0063087183638 0.00724834455542 0.00837094154863 0.009482324458 0.0102328706828 0.0102807033265 0.0100604800875 0.00988396120475 0.00993882796105 0.010346820969 0.0111071589407 0.0116103899822 0.0107921656852 0.00989381683107 0.00936374620805 0.00958215225007 0.0105899903656 0.012021247697 0.0134240361296 0.0144576931347 0.0147574007874 0.0144181153718 0.0140350218774 0.0138713280063 0.0139657264453 0.0139799280789 0.0140469079892 0.0145189986829 0.0153588235539 0.0159658790273 0.0154635650374 0.0146215345742 0.0140486889972 0.0141637934496 0.0151263444679 0.0161863788891 0.0147792728039 0.0133782209593 0.0127388597855 0.0133454913119 0.0150224434652 0.0171499564532 0.0148655044097 0.00565384415585 0.00368765476289 0.0131577872109 0.0180765936241 0.0197976966727 0.0177809928863 0.0141322366702 0.00729240437065 0.00402069561554 0.00279896845364 0.00772601003263 0.00814528603427 0.003152580704 0.0049912634571 0.00723467998503 0.00252140227933 0.00683494585665 0.00936678379716 0.0109251527464 0.00848908429723 0.00867598137149 0.010834737445 0.0138276673882 0.0139472750783 0.0146328630022 0.0137939813769 0.0132798817775 0.014451234457 0.0140595533636 0.013738547929 0.0140671209664 0.0129286828071
1.11132294827e-05 4.46319801162e-05 0.000100511294871 0.00017877578664 0.00027945916858 0.000402604760166 0.000548265515893 0.000716504045067 0.000907392521932 0.00112101274841 0.00135745610677 0.00161682390963 0.00189922733146 0.00220478795503 0.00253363720559 0.00288591398212 0.00326176862288 0.0036613522043 0.00408482977632 0.00453237885843 0.00500419279791 0.00550047868127 0.00567109031077 0.00554049001269 0.00571764901372 0.00630803013881 0.00724735557818 0.00836952676222 0.00948076612702 0.0102317320783 0.0102794132987 0.0100595610014 0.00988328864096 0.00993825834867 0.0103462548241 0.0111065576124 0.0116100179813 0.0107918176424 0.00989356195218 0.00936353749756 0.00958193018595 0.010589690963 0.0120208020914 0.0134233921963 0.0144568374062 0.0147565580364 0.0144174843647 0.0140344756515 0.0138708164912 0.0139652933938 0.0139795708661 0.0140464932236 0.0145185136677 0.0153582765058 0.0159652493184 0.0154628631633 0.0146208492904 0.0140480466704 0.0141631720644 0.015125636648 0.0161847820659 0.0147782561871 0.0133774569054 0.0127381517039 0.0133446174449 0.0150211802649 0.0171481729288 0.0149772659475 0.00576680527895 0.00357357439275 0.0130427369896 0.0180752523294 0.0197953969759 0.0177787347852 0.014131331888 0.00729258371687 0.00402074373532 0.00279888027916 0.00772566519921 0.00814508942854 0.00315257167084 0.00499110993926 0.00738910268498 0.00235970457608 0.00683495021023 0.00936630545947 0.0109241160057 0.008488881009 0.00867539732295 0.0108325591108 0.0138270502184 0.013946781049 0.0146318632174 0.0137937059754 0.0132796975087 0.0144485330956 0.0140571511469 0.0137365002775 0.0140665706481 0.0129286974177
1.11132294629e-05 4.46319802123e-05 0.000100511294957 0.000178775787882 0.000279459174879 0.000402604760948 0.000548265515583 0.000716504027251 0.000907392499466 0.00112101274501 0.00135745610671 0.0016168238681 0.00189922728615 0.0022047878946 0.00253363716488 0.00288591502854 0.0032617686129 0.00366135220506 0.00408482966388 0.00453237896103 0.00500419264774 0.00550047869381 0.00567009151828 0.0055398591917 0.00571702328533 0.00630717675033 0.00724599969693 0.00836735735222 0.00947790623168 0.0102301038616 0.0102786546008 0.0100590872337 0.00988292572157 0.0099379252137 0.0103458958822 0.0111061268756 0.0116097510788 0.0107916740065 0.0098934675221 0.00936345585954 0.00958181297288 0.0105894902422 0.0120204973754 0.0134230023077 0.0144564055529 0.0147562250646 0.0144172723412 0.0140342981855 0.0138706387469 0.0139651211152 0.0139794064006 0.0140463207991 0.0145183412685 0.0153581211763 0.0159651504442 0.0154627578916 0.0146207497904 0.0140479640193 0.0141630853976 0.0151254894334 0.0161845728766 0.0147781437446 0.0133773616119 0.012738016838 0.0133443969577 0.0150208619228 0.01714777534 0.0149772659228 0.00576680528061 0.00357357439081 0.0130427369601 0.0180749985294 0.0197950129406 0.0177783606695 0.0141312746384 0.0072926256537 0.0040206992827 0.00279888353557 0.00772556838694 0.00814497773248 0.00315258141591 0.00499110039728 0.0073891027356 0.00235970457689 0.00683499812689 0.00936612884338 0.0109238039415 0.00848889993432 0.00867538641324 0.0108323007523 0.0138270117207 0.013946635564 0.0146311481314 0.0137929000988 0.0132793592879 0.0144481155999 0.0140563562773 0.0137354158412 0.0140663102003 0.0129286866402
1.11130288823e-05 4.46311600066e-05 0.000100509434167 0.000178772471848 0.000279453968711 0.000402597240939 0.000548255231276 0.000716490524721 0.000907375326849 0.000345642125128 0.00135742997634 0.00161679258946 0.00189919017478 0.00220474446384 0.00253358670549 0.00288585686653 0.00326170204158 0.00366127634436 0.00408474384656 0.00453228203248 0.00500408382661 0.00550035680395 0.00567008536977 0.00553985398454 0.00571701661166 0.00630716583635 0.00724598091855 0.00836732661951 0.00947786175502 0.0102300586743 0.0102786391503 0.0100590836185 0.00988292645526 0.00993792248246 0.0103458841967 0.0111060978717 0.0116097442139 0.0107916789685 0.00989347177669 0.00936345941459 0.00958181615207 0.0105894938142 0.0120205027698 0.0134230110641 0.0144564173362 0.014756232357 0.0144172711891 0.0140342993292 0.0138706379144 0.0139651214383 0.0139794106825 0.0140463323347 0.0145183607723 0.015358145396 0.0159651706675 0.0154627576954 0.0146207458196 0.0140479581324 0.0141630779944 0.0151254808282 0.0161845847813 0.0147781631925 0.0133773781975 0.0127380323105 0.0133444141775 0.0150208853097 0.0171478077913 0.0149820290525 0.00577089708044 0.00357014495204 0.013039957962 0.018074999718 0.0197950469758 0.0177783960817 0.0141312883606 0.00729262592096 0.00402070088352 0.0027988856782 0.0077255800903 0.00814498165485 0.00315258165788 0.00499104761582 0.0104133646362 0.0102994645438 0.00683506918897 0.00936631253802 0.01092392136 0.00848892075408 0.00867543980701 0.0108323236402 0.0138270416711 0.0139467110912 0.0146311882523 0.0137928335805 0.0132793219232 0.0144481048399 0.0140564274362 0.0137355031333 0.0140663228664 0.0129287146546
1.11130288804e-05 4.46311599529e-05 0.000100509434226 0.000178772471338 0.000279453967987 0.000402597241132 0.000548255230926 0.000716490524235 0.000907375303629 0.000345642125218 0.00135743001048 0.00161679258659 0.00189919022356 0.00220474446142 0.00253358671049 0.00288585685774 0.00326170204774 0.00366127634535 0.00408474394236 0.00453228201604 0.0050040838118 0.00550035674663 0.00566951260586 0.00553955505773 0.00571680583143 0.00630698186388 0.00724579950543 0.00836710373463 0.00947735403747 0.010228696788 0.0102775736339 0.0100585596673 0.00988268030274 0.00993780520428 0.0103458214927 0.0111060583549 0.0116095734411 0.0107915523494 0.00989340225031 0.00936339003114 0.00958172254552 0.0105893793233 0.0120203741286 0.0134228679695 0.0144562677002 0.0147560989551 0.0144171429244 0.0140341700312 0.0138705125162 0.0139649845599 0.0139792217816 0.0140461288957 0.0145181615961 0.0153579705551 0.0159650284353 0.0154625701299 0.0146205560067 0.0140477970949 0.0141629592568 0.0151254008159 0.016184452163 0.0147779243492 0.0133772109868 0.0127378882113 0.0133441983978 0.0150205211151 0.0171473337119 0.0149820290565 0.00577089708024 0.00357014495241 0.0130399579464 0.0180746936906 0.0197950775836 0.0177777946631 0.0141310611927 0.00729266676733 0.00402068325558 0.00279887410919 0.00772551373585 0.00814668166775 0.00315312386335 0.00499104633015 0.0104133370489 0.01030272961 0.00683720359045 0.00936673258819 0.0109236233564 0.00849052111978 0.00867700899101 0.0108323474581 0.0138285556743 0.0139469603997 0.0146325157397 0.0137984910645 0.0132851115826 0.0144469830643 0.0140553518792 0.0137343801587 0.0140659399706 0.0129305307816
1.11138879538e-05 4.46318669443e-05 0.000100509985852 0.000178772841094 0.000279454161267 0.000402597320247 0.000548255290758 0.000716490729419 0.00090522946192 0.000345642125644 0.00135743199345 0.00161679621938 0.00189919600398 0.00220475307893 0.00253359907631 0.00288587402793 0.00326172498065 0.0036613064234 0.00408478260685 0.00453233105714 0.00500414478616 0.00550043184326 0.00566784445903 0.00553855871755 0.00571592144932 0.00630594161859 0.0072444061012 0.00836532966871 0.00947590920754 0.0102282111195 0.0102759727831 0.0100570261801 0.00988132211505 0.00993647445244 0.0103443474851 0.0111043449901 0.0116090039411 0.0107913171279 0.00989323489253 0.00936323895925 0.00958156171877 0.0105891964849 0.0120201532721 0.0134225701509 0.0144557923297 0.0147553279317 0.014416382726 0.0140334911698 0.013869924598 0.0139646279202 0.013979077111 0.0140459104466 0.0145178146975 0.0153574639518 0.0159644759997 0.0154621643839 0.014620190362 0.0140473669904 0.0141623879619 0.0151246255159 0.0161839649912 0.0147775676104 0.0133768630111 0.0127374944 0.0133436524389 0.0150197462436 0.0171463239777 0.0181685195969 0.0169027343772 0.016191278019 0.0166060419702 0.0180743148499 0.0197939317738 0.0177770714384 0.0141304743597 0.00729233690536 0.00402032652657 0.00279887168584 0.00772544223694 0.00814627792488 0.0031529025972 0.00499099161587 0.0104131882829 0.0103014064421 0.00683688053177 0.00936652147041 0.0109229047122 0.00848976762743 0.00867632964811 0.0108318041975 0.0138269266649 0.013946339358 0.0146306993221 0.0137936232019 0.0132803889076 0.0144460918784 0.0140542141504 0.0137326642981 0.0140627346222 0.0129278248854
1.11144933105e-05 4.4632481463e-05 0.000100510575933 0.000178773398775 0.00027945468791 0.000402597806951 0.000548255761144 0.000716491226142 0.000905229463479 0.000345642125502 0.00135743284474 0.00161679725191 0.00189919744679 0.00220475504094 0.00253360157296 0.00288587736584 0.00326172933453 0.00366131208447 0.00408478960717 0.00453233989512 0.00500415513624 0.00550044539591 0.00566761902522 0.00553838057907 0.00571571147139 0.00630563220159 0.00724391947523 0.00836459823431 0.00947498797795 0.0102276539622 0.0102757571285 0.0100568890929 0.00988121226683 0.00993637200121 0.0103442360638 0.0111042175953 0.0116089843821 0.0107913090674 0.00989324044253 0.00936324313698 0.00958154923612 0.0105891651776 0.0120201162968 0.0134225515883 0.01445581954 0.0147553646737 0.0144163655167 0.0140334434256 0.0138698724409 0.0139646003459 0.0139790503941 0.0140458729081 0.0145177842699 0.0153574390438 0.0159644256307 0.0154620978787 0.0146201590994 0.0140473542554 0.0141623838006 0.0151246072096 0.0161839560164 0.0147775791651 0.0133768618973 0.0127374725214 0.0133436129243 0.0150197006913 0.0171462945497 0.018168466108 0.0169026966035 0.0161912685934 0.0166060609765 0.0180743469557 0.0197938868199 0.0177770310736 0.0141306298061 0.00729234540378 0.00402030081037 0.00279885578346 0.00772540039634 0.00814624771858 0.00315289419078 0.0049909990415 0.0104131254603 0.0103014526767 0.00683690236601 0.00936635781508 0.0109226668889 0.00848977068668 0.00867621539365 0.0108312584764 0.0138268218952 0.0139463316657 0.0146307048224 0.0137936711256 0.0132803304083 0.0144453939897 0.0140538434051 0.0137323636712 0.014062585818 0.0129277511682
1.11144932988e-05 4.46324805263e-05 0.000100510573809 0.000178773398696 0.000279454685819 0.000402597806912 0.000548255773502 0.000716491224964 0.000905229462422 0.000345642125529 0.00135743284669 0.00161679728841 0.00189919739654 0.00220475497871 0.00253360162964 0.002885877286 0.00326172940501 0.00366131200263 0.00408478970456 0.00453233993947 0.00500415580301 0.00550044525526 0.0056666902768 0.00553775396515 0.00571517020757 0.00630501430938 0.0072430663177 0.00836339850093 0.00947367712772 0.010227062195 0.0102751341808 0.0100562411318 0.00988056671265 0.00993567589513 0.0103434245752 0.0111032810267 0.0116087152902 0.0107911636179 0.0098931002702 0.00936310664115 0.0095814055382 0.0105890071212 0.0120199461036 0.013422365055 0.0144556131958 0.0147551136135 0.014416112205 0.0140332311276 0.0138697041778 0.013964506699 0.0139790276551 0.0140458185413 0.0145176508591 0.0153571980483 0.0159641878533 0.0154619989293 0.0146200941869 0.0140472814003 0.0141622548505 0.0151243899732 0.0161837499293 0.0147774420324 0.0133766860173 0.0127372440237 0.0133433345947 0.0150193702965 0.017145915476 0.0181682159561 0.0169024549411 0.0161910146571 0.0166057767719 0.0180740027738 0.0197934601674 0.017776548992 0.0141303413065 0.00729227548374 0.00402028378718 0.00279884127664 0.00772535154723 0.00814627878924 0.00315289618593 0.00499099422116 0.0104131153578 0.0103014616689 0.00683692254936 0.00936626305492 0.0109225295953 0.00848981392889 0.00867613860141 0.0108308899228 0.0138267669125 0.0139461112177 0.0146304925245 0.0137933929745 0.0132799891053 0.0144448494798 0.0140532496186 0.0137317910659 0.0140620874259 0.0129276476185
1.11145679962e-05 4.46325462311e-05 0.000100510626799 0.000178773436625 0.000279454714539 0.000402597809231 0.000548255743467 0.000716491171632 0.000905272029791 0.00034564212401 0.00135742742379 0.00161679712302 0.00189919735546 0.0022047550242 0.00253360166449 0.00288587747708 0.00326172953911 0.0036613123431 0.00408479009436 0.00453234063114 0.00500415686233 0.00550044647074 0.00566669189258 0.00553775550826 0.00571517160256 0.00630501532195 0.00724306688539 0.00836339855132 0.009473676472 0.0102270619736 0.010275137456 0.0100562455716 0.00988057087862 0.00993567832613 0.0103434244522 0.0111032775513 0.0116087153452 0.0107911684705 0.0098931056898 0.00936311085695 0.0095814073045 0.0105890064216 0.0120199444665 0.0134223657865 0.0144556224602 0.0147551310475 0.0144161258373 0.0140332403382 0.0138697110631 0.0139645112382 0.013979035294 0.0140458269799 0.0145176619174 0.0153572111858 0.0159641999325 0.0154620110795 0.0146201090216 0.0140472976054 0.0141622699137 0.0151244002891 0.0161838035358 0.0147774841955 0.0133767124576 0.0127372513079 0.0133433248369 0.0150193527653 0.0171459036719 0.0181681972182 0.0169024343564 0.0161909870704 0.0166057462103 0.0180739737966 0.0197934306549 0.0177765389722 0.0141303277853 0.00729224754923 0.00402028328838 0.00279883651914 0.00772534558254 0.00814626891168 0.00315289514314 0.00499104453044 0.0104130396316 0.010301465054 0.00683692476791 0.00936623943818 0.0109224870059 0.00848975544324 0.00867608860363 0.010830789969 0.0138263683434 0.0139456640274 0.0146302436156 0.0137933963079 0.0132799396069 0.0144445708818 0.0140531520988 0.0137318159736 0.0140619211272 0.0129274373274
1.11145666633e-05 4.46325462414e-05 0.000100510626856 0.000178773432523 0.000279454708473 0.000402597818254 0.000548255756039 0.000716491170634 0.000905229465824 0.000345642125283 0.00135743278003 0.00161679718938 0.00189919740536 0.00220475502679 0.00253360166779 0.00288587740419 0.00326172953845 0.00366131244044 0.00408479019664 0.00453234051946 0.00500415674009 0.00550044656625 0.00566668394906 0.00553775820059 0.00571516384828 0.00630499021912 0.00724300817042 0.00836327340957 0.00947344567177 0.0102268876348 0.010275088756 0.0100562246671 0.00988054769939 0.00993564444217 0.0103433714163 0.0111031947942 0.0116086917855 0.0107911740686 0.00989310788766 0.0093631060481 0.00958139219131 0.0105889726084 0.0120198820462 0.0134222777603 0.0144555363894 0.014755090597 0.0144161077792 0.0140332316634 0.0138697069126 0.0139645034312 0.0139790252477 0.0140458274502 0.0145176647791 0.0153571971806 0.0159641287488 0.0154619587547 0.0146200770667 0.0140472839757 0.0141622733083 0.0151244151819 0.0161837495439 0.0147774557805 0.0133767019714 0.0127372562785 0.0133433431899 0.015019379124 0.0171459215777 0.0181681510218 0.0169024188917 0.0161909983127 0.0166057761322 0.0180740072452 0.0197933739283 0.0177764642848 0.0141302959343 0.00729225320603 0.00402029308315 0.00279883598337 0.0077253397509 0.0081462581856 0.00315288986785 0.00499104429146 0.0104130465575 0.0103014881355 0.00683693428126 0.00936621444404 0.0109224566862 0.00848976125049 0.00867610008052 0.010830747073 0.0138263575645 0.0139456654054 0.0146302362794 0.0137933177457 0.0132798252716 0.0144444726369 0.0140530607603 0.0137317196048 0.0140618408314 0.0129274136037
1.11153708659e-05 4.46332055403e-05 0.000100511141891 0.000178773777889 0.000279454890686 0.000402597866356 0.000548255774558 0.000716491288666 0.000905229464511 0.000345642125512 0.00135743469604 0.00161680051831 0.00189920261728 0.00220476276405 0.00253361281687 0.00288589282895 0.00326175029495 0.00366133965633 0.00408482546539 0.00453238543463 0.00500421294627 0.00550051582856 0.00566644742898 0.00553750140478 0.00571480977748 0.00630443820782 0.00724213772042 0.00836202501124 0.00947201491049 0.0102259356178 0.010274321727 0.0100555299477 0.00987991523229 0.00993504124641 0.0103427704891 0.0111025966604 0.011608099549 0.0107907024806 0.00989276549961 0.00936286613444 0.00958124231329 0.0105889175126 0.0120199079716 0.0134223108675 0.014455501688 0.0147548216263 0.0144156931884 0.014032873652 0.0138694368002 0.0139642715308 0.013978819163 0.0140457555934 0.0145177072146 0.0153572344434 0.0159638916439 0.0154616150621 0.0146198539371 0.0140471823613 0.0141622536904 0.0151244185022 0.0161834998815 0.0147773109548 0.013376653651 0.0127372359965 0.013343293205 0.0150192387815 0.0171456062426 0.0181678561321 0.0169023368877 0.0161909534451 0.0166057016879 0.0180738255992 0.0197929436622 0.0177762453907 0.0141302565726 0.00729225646331 0.00402028676882 0.00279882790269 0.00772527696681 0.00814631795165 0.00315287437862 0.00499097427052 0.0104129197621 0.0103014878348 0.00683693096596 0.00936612468589 0.0109222993438 0.00848969123698 0.00867599669241 0.0108303763173 0.0138258866471 0.0139453430789 0.0146298947968 0.0137929042283 0.0132793958364 0.0144439367636 0.0140525073107 0.0137309602864 0.0140612967667 0.0129272171128
1.11169329172e-05 4.46347106619e-05 0.000100512598293 0.000178775183725 0.000279456235232 0.000402599138461 0.00054825695846 0.000716492445543 0.000905229466894 0.000345642125568 0.00135743582729 0.0016168017365 0.00189920397812 0.0022047644074 0.002533614778 0.0028858952266 0.00326175323436 0.00366134337243 0.00408482981177 0.00453239072886 0.005004219512 0.00550052373265 0.00566527118617 0.00553681553917 0.00571410825792 0.00630344962086 0.00724055024273 0.00835953456463 0.00946885117218 0.0102235306927 0.0102723556043 0.0100541447519 0.00987887306959 0.00993416590416 0.0103419683991 0.011101870619 0.0116073134478 0.0107899931423 0.00989227538853 0.00936252219515 0.00958099283885 0.0105887469965 0.0120198030265 0.0134222116944 0.0144553635946 0.0147544657992 0.0144151697549 0.0140324286218 0.0138691051481 0.0139640031993 0.0139785504857 0.0140455920134 0.0145176438346 0.0153572145269 0.0159636102354 0.0154612603185 0.0146196058652 0.0140470333946 0.0141621655758 0.0151243440253 0.0161832930737 0.014777177301 0.0133766102044 0.012737225096 0.0133432576249 0.0150191063112 0.0171452782012 0.018167577638 0.0169022966177 0.0161909549557 0.0166056692154 0.0180736830287 0.0197926537577 0.0177762083126 0.0141302702071 0.0072922606964 0.00402028629708 0.00279882825667 0.0077252422127 0.0081463868161 0.00315286824268 0.00499035728593 0.0104120656035 0.0103015278253 0.00683689683379 0.00936587774872 0.0109221175951 0.00848922241504 0.0086756408375 0.010830103046 0.0138236249849 0.0139428129696 0.0146284543376 0.0137926527106 0.0132790276658 0.0144435144766 0.0140521881472 0.0137306685367 0.014060571201 0.0129265519583
1.11169485352e-05 4.46347252286e-05 0.000100512528434 0.000178775191099 0.000279456244942 0.000402599154707 0.000548256986768 0.000716492410915 0.000905229462349 0.000345642125579 0.00135743582611 0.00161680173424 0.00189920401341 0.0022047644584 0.0025336147851 0.00288589523978 0.00326175335542 0.00366134297852 0.00408482997525 0.00453239076726 0.00500421941736 0.00550052347452 0.00566223496497 0.00553550037778 0.00571304889079 0.00630214214727 0.00723849415741 0.00835617503759 0.00946508612977 0.0102217831603 0.0102689472202 0.0100517513691 0.00987715146303 0.00993269709218 0.0103404798405 0.0111002740609 0.0116069512731 0.0107896771892 0.00989201181081 0.00936227929405 0.00958071919416 0.0105883939447 0.0120193619709 0.0134217505295 0.0144549781297 0.0147541043867 0.0144147704606 0.0140320349025 0.0138687407435 0.0139637843745 0.0139784743301 0.0140454626217 0.0145174512489 0.0153570029759 0.0159635348457 0.0154612217568 0.0146195747177 0.0140469890258 0.0141620792797 0.0151241800578 0.0161832168715 0.0147771714625 0.0133766201805 0.0127372231927 0.0133432137664 0.0150189830331 0.0171450517382 0.0181674888124 0.0169022715104 0.0161909529015 0.016605672758 0.0180736645578 0.0197925492079 0.0177760948419 0.0141302580081 0.00729226018816 0.00402028319693 0.00279882910738 0.00772523869922 0.00814638308185 0.00315286520012 0.00499035872481 0.0104120704683 0.0103015440535 0.00683688950299 0.00936587564234 0.0109220930273 0.00848923796901 0.00867564178396 0.010830079501 0.0138236329423 0.0139428179708 0.0146284506397 0.0137925740825 0.0132789251985 0.0144433967548 0.0140520546734 0.0137305711377 0.0140606120033 0.0129265670643
1.11169484973e-05 4.46347219325e-05 0.000100512611282 0.000178775195842 0.000279456238297 0.000402599145722 0.000548256975432 0.000716492466153 0.000905229462512 0.000345642125451 0.00135743585891 0.00161680177101 0.00189920393754 0.00220476430761 0.00253361478321 0.0028858953084 0.00326175335215 0.00366134342951 0.00408482939398 0.00453239088437 0.00500421944286 0.00550052342185 0.00566222464775 0.00553548494398 0.00571302372681 0.00630209655831 0.00723841034862 0.00835603549643 0.00946490930101 0.0102217223314 0.0102689472342 0.0100517518319 0.00987715080967 0.00993269633046 0.0103404790241 0.0111002697583 0.0116068784963 0.0107896174293 0.00989196552419 0.00936223612006 0.00958067037971 0.0105883326798 0.0120192854318 0.0134216587375 0.0144548654541 0.0147539943836 0.0144146978325 0.0140319779984 0.0138686879427 0.0139637248728 0.013978428929 0.0140454281088 0.0145174203773 0.0153569451245 0.0159634097666 0.0154611060049 0.0146194874346 0.0140469167803 0.0141620028741 0.0151240750953 0.0161831212284 0.014777127981 0.0133765780126 0.0127371586346 0.0133430991711 0.0150187978905 0.0171448010796 0.0181673847963 0.0169022186216 0.0161909022486 0.0166056170247 0.0180735879709 0.019792351298 0.0177759244562 0.0141302146999 0.00729226052045 0.00402028184254 0.00279882173734 0.00772520971519 0.00814636346383 0.00315286305902 0.00499035813798 0.0104120709512 0.0103015402603 0.00683689148414 0.00936583408604 0.0109219552065 0.00848923740095 0.00867562339511 0.0108299190369 0.0138235852045 0.0139428252777 0.0146283734063 0.0137924598353 0.0132788215114 0.0144431629999 0.0140518633667 0.0137302762092 0.0140603936871 0.012926529175
1.11169555848e-05 4.46347079797e-05 0.000100512604743 0.000178775184213 0.000279456224969 0.000402599104107 0.000548256941681 0.000716492393413 0.000907377821776 0.000345642125288 0.00135743595767 0.00161680181782 0.00189920404656 0.00220476425374 0.00253361479702 0.00288589525596 0.00326175330723 0.0036613434839 0.0040848299501 0.00453239100458 0.00500421961478 0.00550052368979 0.00566201705521 0.00553533719036 0.005712864564 0.00630185151369 0.00723797079135 0.00835528828411 0.00946388491862 0.010220961861 0.0102684687458 0.0100513347317 0.00987671918911 0.00993217288567 0.0103397658011 0.0110992746334 0.0116065501205 0.0107895838326 0.00989193754934 0.00936217084488 0.00958052940031 0.0105880669452 0.0120188655803 0.0134211332872 0.0144543319341 0.0147536127081 0.0144144447665 0.0140317452952 0.0138684255025 0.0139634385784 0.0139782045587 0.0140451733697 0.0145170608779 0.0153564554247 0.0159630235739 0.0154609865117 0.0146194321154 0.0140468452094 0.0141618602 0.0151238063739 0.0161829358961 0.0147771113046 0.0133765456992 0.0127370667818 0.0133429244716 0.0150185262888 0.0171444494881 0.0181672209992 0.01690212518 0.0161907908128 0.0166054787834 0.0180734169831 0.01979217711 0.0177758408435 0.0141302114406 0.00729226965233 0.00402027969809 0.00279881427241 0.00772518577989 0.00814635141672 0.00315286182997 0.00499035461673 0.0104120652197 0.0103015344447 0.00683688751119 0.00936577880794 0.0109218594112 0.008489248243 0.00867561324791 0.0108297952374 0.0138235584416 0.0139428309005 0.0146283786574 0.0137924142166 0.0132787643028 0.0144429702899 0.0140517030615 0.0137301117486 0.0140601697393 0.0129263989327
1.11169579363e-05 4.46347102304e-05 4.79531964749e-05 0.000178775175095 0.00027945619445 0.000402599117417 0.000548256913714 0.000716492386564 0.000907377791619 0.00112099513585 0.00135743602238 0.00161680179303 0.00189920406179 0.00220476448698 0.00253361483288 0.00288589537679 0.00326175337274 0.00366134355413 0.00408483014187 0.00453239110415 0.00500421980743 0.00550052387705 0.00566130119214 0.00553502134735 0.00571269635044 0.00630174917855 0.00723789862474 0.00835515139094 0.00946326822613 0.0102189800979 0.0102669763744 0.0100506041947 0.00987637282817 0.00993201391012 0.0103397069014 0.0110992667092 0.011606230719 0.0107893567323 0.00989183276238 0.00936213099682 0.00958052332498 0.0105880740178 0.0120188516357 0.0134210272404 0.0144540593478 0.0147532853715 0.0144142716941 0.0140316707498 0.0138684048869 0.0139634318865 0.0139781672863 0.0140451445628 0.0145170457558 0.0153564478301 0.0159629840474 0.0154609270663 0.0146193826346 0.0140468089441 0.0141618363079 0.0151236875855 0.0161828928873 0.0147770765177 0.0133765271115 0.0127370607241 0.0133429270738 0.0150185330671 0.0171444546947 0.0181672007806 0.0169020961127 0.016190769163 0.0166054632061 0.0180734051593 0.0197921635394 0.0177758236753 0.0141302187762 0.00729228354109 0.00402027952531 0.00279881376028 0.00772518463893 0.00814635222271 0.00315286162446 0.00499035302207 0.0104120261869 0.010301531105 0.00683688697926 0.00936576999805 0.0109218461508 0.00848924862144 0.00867560978737 0.0108297824349 0.0138235559785 0.0139428095136 0.0146283580972 0.0137924090812 0.0132787571648 0.0144429397134 0.0140516834398 0.0137301000871 0.0140601317918 0.0129263949807
1.11169591107e-05 4.46347114614e-05 4.79531960937e-05 0.000178775176093 0.000279456219556 0.000402599118278 0.000548256935244 0.000716492369103 0.000907377789721 0.00112099515401 0.00135743603421 0.00161680183365 0.00189920405043 0.00220476443417 0.00253361480616 0.00288589537524 0.00326175346322 0.00366134357179 0.00408483004965 0.00453239112132 0.00500421954134 0.00550052382657 0.00566099852328 0.00553476356781 0.00571239788414 0.0063013278821 0.00723727018163 0.00835426608609 0.00946215672804 0.0102179033873 0.0102662792087 0.010050104642 0.00987594456003 0.0099315749593 0.01033918855 0.0110986202475 0.0116059991524 0.0107892979266 0.00989179148387 0.0093620795333 0.00958043467217 0.0105879175956 0.012018613643 0.0134207460618 0.0144538526279 0.0147532084286 0.0144141810575 0.0140315632615 0.0138682730281 0.0139632260479 0.0139779021042 0.0140448720887 0.0145167456625 0.0153561242526 0.0159628297208 0.0154609182765 0.0146193903626 0.0140468132994 0.0141618287413 0.0151237649247 0.0161828301492 0.0147770336167 0.0133764869282 0.0127370106281 0.0133428575218 0.0150184400312 0.0171443575829 0.0181672126088 0.0169020731506 0.0161907107756 0.0166053599363 0.0180732470268 0.0197920265747 0.0177758091098 0.0141302135615 0.00729228358792 0.00402027929491 0.00279881343166 0.0077251770531 0.00814635395153 0.00315286147132 0.0049903526262 0.0104120267857 0.0103015338962 0.00683688687437 0.00936576449071 0.0109218214772 0.00848924840296 0.00867560481419 0.01082978344 0.0138235480048 0.0139428028758 0.0146283346947 0.0137923934624 0.0132787432619 0.0144429302111 0.0140516724394 0.0137300990562 0.0140601423038 0.0129264055619
1.111695906e-05 4.46347121066e-05 4.79531959951e-05 0.000178775175638 0.000279456212174 0.000402599108568 0.000548256921742 0.000716492377259 0.000907377812788 0.00112099515255 0.00135743601815 0.00161680182166 0.00189920405011 0.002204764432 0.00253361396069 0.00288589536308 0.00326175336832 0.00366134357221 0.0040848301677 0.00453239102947 0.00500421966078 0.00550052383415 0.00566075509277 0.0055344560757 0.005711953857 0.00630061156062 0.0072360940666 0.00835248020672 0.00945987971448 0.01021641963 0.0102657944959 0.0100498425833 0.00987572688088 0.00993133668918 0.0103388801614 0.0110982104522 0.0116058708014 0.0107892512695 0.0098917797089 0.00936208597412 0.00958044616899 0.0105879163411 0.0120185762852 0.0134206653802 0.0144537701801 0.0147530827028 0.0144139629168 0.014031322441 0.0138679962981 0.0139628490696 0.0139774769079 0.0140444563249 0.0145163013007 0.0153556635261 0.0159626244144 0.0154609112155 0.0146194027673 0.0140468127438 0.0141617939643 0.0151236642271 0.0161826988307 0.0147769999198 0.0133764755686 0.0127370026298 0.0133428404999 0.015018402857 0.0171442830776 0.0181670895461 0.0169019918425 0.0161906436192 0.0166053028403 0.0180732008586 0.0197919779675 0.0177757346025 0.0141301868359 0.00729228309913 0.00402027357436 0.00279881209839 0.00772517110278 0.00814634656739 0.00315286004212 0.00499035263524 0.0104120267461 0.010301547552 0.00683688972743 0.00936573884603 0.0109217467126 0.0084892518196 0.00867559819821 0.010829697275 0.0138235199045 0.013942802126 0.0146283060325 0.0137923725169 0.013278705848 0.0144427893938 0.0140515516598 0.0137299829529 0.0140600449536 0.0129263570209
1.11169590612e-05 4.46347125356e-05 4.7953196037e-05 0.000178775171697 0.000279456212803 0.000402599119236 0.000548256922683 0.000716492349084 0.000907377789089 0.00112099516458 0.00135743600043 0.00161680182868 0.00189920405346 0.00220476440585 0.00253361482031 0.00288589529706 0.00326175322271 0.00366134353052 0.00408483004903 0.00453239100965 0.00500421958281 0.00550052375444 0.00566061301692 0.00553442868819 0.00571188656656 0.0063003743719 0.00723554854982 0.00835149732486 0.00945848183598 0.0102155191394 0.010265676481 0.0100498347892 0.00987560978913 0.00993103671831 0.0103383762681 0.0110975567186 0.0116059306628 0.0107893154429 0.00989169305199 0.00936187735419 0.0095801625496 0.0105876304003 0.0120184057534 0.0134207103517 0.0144539607753 0.0147529367437 0.014413504459 0.0140308308464 0.0138676321644 0.013962750811 0.0139773308768 0.0140441597157 0.0145159705707 0.0153553647077 0.0159624015911 0.0154607375048 0.014619181023 0.0140465802085 0.0141616014881 0.0151235503056 0.016182386661 0.0147766895149 0.013376250765 0.0127368766047 0.0133427983803 0.0150184094742 0.0171442790056 0.0181670455208 0.0169019377922 0.0161906397021 0.0166053183868 0.0180731867898 0.0197919586008 0.0177758991603 0.0141314334256 0.00729315976574 0.0040201111816 0.00279880523896 0.00772515293496 0.00814633885194 0.00315285974631 0.00499035280215 0.0104119916428 0.0103015322001 0.00683689384063 0.00936560342892 0.0109214999183 0.00848929917158 0.00867557082521 0.010829647217 0.0138235069532 0.013942791728 0.014628285525 0.0137923125706 0.0132786207702 0.0144426282847 0.0140514585787 0.0137298292474 0.0140599849194 0.012926201265
1.11162341071e-05 4.46317676789e-05 4.79643231579e-05 0.000178763237784 0.000279437449101 0.000402571896248 0.000548219556682 0.000716443097608 0.000907314776055 0.00112091623211 0.00135733942565 0.00161668510196 0.00189906488572 0.00220460022505 0.00253342265295 0.00288567213062 0.00326149592267 0.00366104796627 0.00408449254718 0.00453200722817 0.00500378445428 0.00550003187647 0.00565898573268 0.00553345018634 0.00571100553809 0.00629929169038 0.00723395547188 0.00834911595291 0.00945580894091 0.0102148252281 0.0102643328364 0.0100483852638 0.00987424203471 0.00992963063359 0.0103367405433 0.0110955354098 0.0116052020941 0.0107891265365 0.00989162983067 0.00936185615038 0.00958012769745 0.0105875180808 0.0120181337699 0.0134202227247 0.0144532943154 0.0147522024327 0.0144128981053 0.0140303477738 0.0138672293282 0.0139625091882 0.0139772754504 0.0140440563417 0.0145157604188 0.0153550060434 0.0159620027909 0.0154604833632 0.0146190375718 0.014046468706 0.0141614539529 0.0151232983787 0.0161821498093 0.0147766247892 0.013376194123 0.0127367616187 0.0133425681265 0.0150180129487 0.0171437192159 0.018166919284 0.0169019294978 0.0161905901222 0.0166052026456 0.0180729915293 0.0197918309992 0.0177758783757 0.0141314168254 0.00729315764406 0.00402011137519 0.00279880509436 0.00772514032937 0.00814635204115 0.00315286021219 0.00499033544914 0.0104117716371 0.0103015233475 0.00683688854707 0.00936559068222 0.0109214763395 0.00848930692221 0.00867553995553 0.0108296253148 0.0138234660051 0.0139427188519 0.0146281775302 0.0137922242402 0.0132786108385 0.0144426103633 0.0140514133389 0.0137297467006 0.0140599389507 0.0129261835324
1.11162343836e-05 4.46317677103e-05 4.79643232091e-05 0.000178763237427 0.000279437450609 0.000402571896846 0.000548219556478 0.000716443114783 0.000907314773816 0.00112091639117 0.00135733938687 0.00161668514558 0.00189906488593 0.0022046002201 0.00253342257215 0.00288567221089 0.0032614959495 0.00366104771304 0.00408449261628 0.00453200706238 0.00500378440174 0.00550003157651 0.00565811559041 0.00553294183425 0.00571050854323 0.00629861351554 0.00723290580468 0.00834750874747 0.009453501789 0.0102120661237 0.0102625227345 0.0100473146435 0.0098734958835 0.00992900172826 0.0103361225416 0.011094894545 0.01160457299 0.0107886320997 0.0098912947186 0.00936160273849 0.00957989946442 0.0105872778553 0.0120178565167 0.0134198894107 0.0144529269177 0.0147518147611 0.0144125078955 0.0140300121111 0.0138669422762 0.013962262963 0.0139771163195 0.0140439850342 0.0145157502733 0.0153550045232 0.0159617681687 0.0154601279897 0.0146187523567 0.0140462456434 0.0141612526752 0.0151230729561 0.0161819310146 0.014776497425 0.0133761165526 0.0127366858924 0.0133424460046 0.0150177954182 0.0171433775436 0.0181667538855 0.0169018778562 0.0161905408417 0.0166051190295 0.0180728406484 0.019791652081 0.0177758237245 0.0141313998397 0.00729315699424 0.00402010922251 0.00279880242058 0.0077251234188 0.00814635983922 0.00315285914565 0.00499033517102 0.0104117698577 0.0103015308797 0.00683688531585 0.00936556886424 0.010921433023 0.00848931542416 0.0086755254553 0.0108295657033 0.01382344642 0.0139427111898 0.0146281705279 0.013792252438 0.01327858988 0.0144424991558 0.0140513367383 0.0137296824148 0.0140598981261 0.0129261768993
1.1116234418e-05 4.46317689064e-05 4.79643233547e-05 0.000178763233879 0.000279437442251 0.000402571896951 0.000548219573484 0.000716443097393 0.000907314720116 0.00112091637785 0.00135733942352 0.00161668509852 0.00189906487891 0.0022046002145 0.00253342255406 0.00288567221049 0.003261495853 0.00366104794338 0.00408449261227 0.00453200714996 0.00500378431256 0.00550003164851 0.00565672160198 0.00553229367865 0.00571000950444 0.00629809381158 0.00723229294704 0.00834684525215 0.00945312540698 0.0102105752531 0.0102601983669 0.0100457931437 0.00987241434694 0.00992809574312 0.0103352491318 0.0110940340756 0.0116042179988 0.0107883395503 0.00989107077947 0.00936140541063 0.00957969415415 0.0105870545148 0.0120176455586 0.0134197373989 0.0144527863201 0.0147514063395 0.0144120043314 0.0140295399644 0.0138665372429 0.0139620292699 0.0139770534429 0.0140438388388 0.0145155269624 0.0153547589549 0.0159616915754 0.0154600949423 0.0146187141953 0.0140461776298 0.0141611270746 0.0151228582906 0.0161818647713 0.0147765007329 0.0133761183917 0.0127366634773 0.0133423744132 0.0150176464841 0.0171431513664 0.0181667325157 0.0169018761057 0.0161905221058 0.0166050629895 0.0180727467946 0.019791575554 0.0177758006645 0.0141314423623 0.00729319665684 0.00402010053086 0.00279880253663 0.00772511589853 0.00814635920669 0.00315285926864 0.00499033507526 0.0104117651595 0.0103015345995 0.00683688524678 0.00936554076343 0.010921363066 0.00848932014438 0.00867550465724 0.0108295393571 0.0138234325462 0.0139427098004 0.0146281691458 0.0137922366589 0.0132785641233 0.0144424124062 0.0140513000557 0.0137296508067 0.0140598665839 0.0129261403517
1.11174870368e-05 4.46328874641e-05 4.79643232815e-05 0.000178764431759 0.000279439000215 0.000402574113173 0.000548222862429 0.000716447880558 0.000907321352101 0.00112092516456 0.00135735065557 0.00161669887686 0.00189908119294 0.00220461938554 0.00253344443938 0.00288569617584 0.00326152170325 0.00366107511919 0.00408451998718 0.00453203403876 0.00500380965239 0.00550005365616 0.00565627967361 0.00553214008801 0.00570989494909 0.0062979454253 0.00723205606512 0.00834649308498 0.0094528223107 0.0102097615894 0.0102587684947 0.0100447236772 0.00987155185952 0.00992726725949 0.0103343128657 0.011092870942 0.0116034576618 0.0107879578958 0.00989075741234 0.00936105416783 0.00957920278035 0.0105863213313 0.0120166385324 0.0134185762797 0.0144517612488 0.0147509799613 0.0144118553036 0.0140294438007 0.0138664487858 0.0139619716615 0.0139769715076 0.0140437511748 0.0145154287539 0.0153546513306 0.0159615802015 0.0154599864807 0.0146186067438 0.0140460430026 0.0141609302498 0.0151225637928 0.0161817487032 0.0147764952189 0.0133761116432 0.0127366366912 0.0133423083965 0.0150175253436 0.0171429498694 0.0181665741194 0.0169018110775 0.0161904585178 0.0166049894988 0.0180726402312 0.0197914818728 0.0177758124107 0.0141314535521 0.00729319542255 0.00402010096281 0.0027988031749 0.00772511759638 0.00814639751725 0.00315286218116 0.00499194790599 0.010414554093 0.0103015582621 0.00683694249548 0.0093661184468 0.0109217200795 0.00849069701454 0.00867641906396 0.0108301800234 0.0138297849389 0.0139497465344 0.0146318211153 0.013792643768 0.0132794667242 0.0144434883888 0.0140517921718 0.0137299027876 0.0140617914844 0.0129282543474
1.11174821325e-05 4.46328885123e-05 4.79643232611e-05 0.000178764436409 0.000279438837276 0.000402574137908 0.000548222878258 0.000716447878176 0.000907321350853 0.00112092516957 0.00135735061172 0.00161669900609 0.00189908146396 0.00220461943061 0.0025334444264 0.00288569625324 0.0032615218028 0.00366107399332 0.00408452008398 0.00453203389862 0.00500380960694 0.00550005356131 0.00565560786822 0.00553189599324 0.00570972434384 0.00629776199691 0.00723181563191 0.00834619828096 0.00945266954534 0.0102086392768 0.0102569981356 0.0100435779411 0.00987072575474 0.00992653680588 0.0103335316522 0.0110919615553 0.0116032230325 0.0107878581191 0.00989067484211 0.00936097130778 0.00957909194208 0.0105861387331 0.0120163394521 0.0134181632346 0.0144513260407 0.0147507534395 0.0144117571419 0.0140293683331 0.0138663686816 0.013961878976 0.0139768831338 0.0140436582589 0.0145153142989 0.0153545090447 0.0159614610284 0.0154599244233 0.0146185649846 0.0140460090904 0.0141608933089 0.015122510167 0.0161816715761 0.0147764406522 0.013376056084 0.0127365744105 0.0133422376059 0.0150174397597 0.01714284728 0.018166480515 0.0169017377029 0.0161903750654 0.0166048858787 0.0180725101615 0.0197913571451 0.0177757567689 0.0141314406501 0.0072931971675 0.00402010056839 0.00279880124149 0.00772510616147 0.0081463888148 0.00315285950265 0.00499194726354 0.0104145470128 0.0103015378685 0.00683694251163 0.00936613265184 0.0109216898205 0.00849068628396 0.00867637938639 0.0108298238624 0.013829641541 0.0139497198436 0.0146317345247 0.0137924996493 0.0132793495483 0.0144431361988 0.0140516157046 0.0137296612473 0.0140616183258 0.0129282230092
1.11174878105e-05 4.46328875946e-05 4.79643098482e-05 0.000178764434384 0.000279439003722 0.00040257413271 0.000548222869425 0.000716447847389 0.000907321358862 0.00112092514651 0.00135735063277 0.00161669897928 0.00189908142858 0.00220461945123 0.00253344432546 0.00288569610409 0.00326152170973 0.00366107491846 0.00408451994905 0.00453203355465 0.00500380924536 0.00550005312597 0.00565507213397 0.0055316036135 0.00570948151615 0.00629749115081 0.0072314700167 0.0083457786061 0.00945231580422 0.0102082935377 0.0102564484619 0.0100431679145 0.00987041219002 0.00992625528405 0.010333236496 0.011091645349 0.0116031337951 0.0107877792886 0.00989060957804 0.00936090996235 0.00957902243914 0.0105860534234 0.0120162446634 0.0134180831811 0.0144512905677 0.0147507250898 0.014411694054 0.014029288975 0.0138662773044 0.0139617925449 0.0139768386042 0.0140436237646 0.0145152747739 0.0153544667983 0.0159614311078 0.0154598954296 0.0146185424424 0.0140459885782 0.0141608693143 0.0151224777242 0.0161816438362 0.0147764276568 0.0133760501185 0.0127365715415 0.0133422349465 0.0150174342301 0.017142834107 0.0181664311787 0.0169016941994 0.0161903398982 0.0166048581581 0.0180724896288 0.0197913466686 0.0177757531818 0.0141314424396 0.00729319921385 0.00402010005563 0.00279880097059 0.00772510755545 0.0081463895415 0.00315285944594 0.00499194573652 0.0104144984327 0.0103015362383 0.00683694284002 0.00936612905647 0.0109216827092 0.00849068694097 0.00867637395693 0.0108298363958 0.0138296464096 0.0139497177273 0.0146317328195 0.0137925063077 0.0132793527855 0.0144432963204 0.0140516116547 0.0137296643806 0.0140616266593 0.0129282257204
1.10980494171e-05 4.45549807023e-05 4.79643099367e-05 0.000178452307712 0.000278950882499 0.000401870527615 0.000547264026018 0.000715193802533 0.000905731729172 0.00111895939869 0.00135496765451 0.00161385722672 0.001895738951 0.00220073382225 0.00252897247679 0.00288059437066 0.00325574570192 0.003654579875 0.00407726007135 0.00452396286931 0.00499488006979 0.00549021788275 0.00565423994488 0.00553114753249 0.00570898135934 0.00629673635548 0.00723017993453 0.00834357714527 0.00944921106939 0.0102062760888 0.0102555083543 0.0100426420578 0.00987003119429 0.00992589692714 0.0103328190622 0.0110911079571 0.0116028687714 0.0107876584849 0.00989054053178 0.00936086491115 0.00957898163474 0.0105859973052 0.0120161525234 0.0134179460439 0.014451120151 0.0147504754985 0.0144114005008 0.014028992272 0.0138659612781 0.0139614256843 0.0139764629972 0.0140432359997 0.0145148318427 0.0153539811466 0.0159612015052 0.0154598860872 0.0146185597498 0.0140459880032 0.0141608216859 0.0151223469397 0.0161815332437 0.0147764169626 0.0133760541891 0.0127365697085 0.0133422107798 0.0150173679819 0.0171427102238 0.0181663522375 0.0169016482588 0.0161902956207 0.0166048080387 0.0180724311282 0.0197913035478 0.0177757009778 0.0141314234784 0.00729319984819 0.00402009951259 0.0027988003533 0.00772510577102 0.00814638746046 0.00315285885307 0.00499193479877 0.0104144677729 0.010301541 0.00683694325172 0.00936611094427 0.0109216497193 0.00849067441246 0.00867635674953 0.010829812418 0.0138295371166 0.013949609446 0.0146316314537 0.0137924495033 0.0132792868453 0.0144432196695 0.0140515658361 0.0137296069954 0.014061582702 0.0129281977719
1.10366866921e-05 4.43021509633e-05 4.79643099248e-05 0.00017743243773 0.000277354447361 0.000399568016036 0.000544125009551 0.000711086856633 0.000900523939798 0.00111251752085 0.00134715625059 0.00160453942845 0.00188477613631 0.00218798551834 0.00251429625213 0.00286384540602 0.00323677720793 0.00363324247452 0.00405340175588 0.00449742976374 0.00496551468303 0.00545786002719 0.00565400386658 0.00553105568924 0.00570893186699 0.00629669027272 0.00723009431143 0.00834336131295 0.0094486110019 0.0102032285398 0.0102548755678 0.0100423404466 0.00986985706882 0.00992577177184 0.0103326991451 0.0110909502571 0.0116026522736 0.0107875503099 0.00989048905369 0.00936083596241 0.0095789512813 0.0105859390659 0.0120160334258 0.0134177448909 0.0144508620025 0.0147502668775 0.0144112701654 0.0140289112976 0.0138659076707 0.0139613742582 0.0139764036693 0.0140431775227 0.0145147611457 0.0153538583901 0.015960995584 0.0154597470891 0.0146184716931 0.0140459311243 0.014160784827 0.0151223181564 0.0161814172526 0.0147763467297 0.0133760130972 0.0127365468182 0.0133421992246 0.0150173612452 0.0171426916012 0.0181662803754 0.0169016077635 0.0161902728192 0.0166047931984 0.0180724145506 0.0197912459971 0.0177756917584 0.0141315280795 0.00729327752442 0.0040200855964 0.00279879950255 0.00772510458598 0.00814638892569 0.00315285869971 0.00499191536227 0.0104144343356 0.0103015449516 0.00683694477796 0.00936607547888 0.010921622798 0.00849064087206 0.00867633798794 0.0108297637257 0.0138292419833 0.0139492716718 0.0146314670423 0.013792442163 0.0132792545074 0.0144431401565 0.0140515277357 0.0137295857784 0.0140614928467 0.0129280966081
1.10370051368e-05 4.43016387241e-05 4.79643827521e-05 0.000177428775866 0.00027734841533 0.000399558979026 0.000544112445546 0.000711070045114 0.000900502508711 0.0011124899672 0.00134712193212 0.00160449739206 0.00188472532778 0.00218792464226 0.00251422395636 0.00286376022131 0.0032366773151 0.0036331259869 0.00405326682469 0.00449727348104 0.00496533467324 0.00545765328368 0.00565241257979 0.00553046023793 0.00570850532191 0.00629615297848 0.0072291691273 0.00834173984741 0.00944662320804 0.0102014257809 0.010252630205 0.0100409548456 0.00986878330936 0.00992484918263 0.0103316339533 0.0110896452729 0.0116024621673 0.010787476072 0.00989042010657 0.00936071139148 0.00957869831274 0.0105854672446 0.0120152981863 0.0134168649028 0.0144501676209 0.0147501110379 0.014411245946 0.0140288658168 0.0138658007372 0.0139611978317 0.013976215059 0.0140429304138 0.0145144033749 0.0153533829045 0.015960685804 0.0154597115026 0.0146184768726 0.0140459036898 0.0141606865455 0.0151221196023 0.0161813843404 0.014776371161 0.0133759931817 0.0127364697374 0.0133420591303 0.0150171651745 0.0171424846633 0.0181662310479 0.0169015229161 0.0161901512569 0.0166046501698 0.0180722722355 0.0197912247954 0.0177756504985 0.0141315123144 0.00729328452822 0.00402008482685 0.00279879661577 0.00772508917175 0.00814638911545 0.00315285886685 0.00499202495018 0.0104146486266 0.010301522577 0.00683694336689 0.0093661366551 0.0109216478275 0.00849078946592 0.0086764382524 0.0108297332626 0.0138298655887 0.0139501047244 0.0146319302657 0.0137924080758 0.0132792954495 0.0144431793086 0.0140515369788 0.0137295634437 0.0140616697349 0.0129283196066
1.10370052013e-05 4.43016305353e-05 4.79643826918e-05 0.000177428775814 0.000277348438067 0.000399559011085 0.000544112446632 0.000711070045886 0.000900502529037 0.00111248999802 0.00134712193143 0.00160449739907 0.00188472531657 0.0021879246385 0.00251422387666 0.00286376022933 0.00323667727488 0.00363312585632 0.00405326676279 0.00449727319638 0.00496533465099 0.00545765312089 0.00565183973181 0.00553022211617 0.00570827284298 0.00629568517141 0.00722810301967 0.00833958758185 0.00944330275381 0.0101994805012 0.010251648408 0.0100401999827 0.00986814682426 0.00992401550805 0.0103304966241 0.0110879983962 0.0116013174394 0.010787005063 0.00989007447571 0.00936026450908 0.00957795070192 0.0105842167285 0.0120134822213 0.0134147668558 0.0144484713671 0.0147495566356 0.014411033601 0.0140286601217 0.0138655103815 0.0139607760308 0.0139757487632 0.0140423657745 0.0145136286911 0.0153523391316 0.0159598776361 0.0154594712495 0.014618358603 0.0140457418769 0.0141603776914 0.0151215702123 0.0161811337023 0.0147763616803 0.0133759804509 0.0127364044784 0.0133419036176 0.0150168848598 0.0171420742357 0.0181660187752 0.0169013960795 0.0161900056096 0.0166044731264 0.0180720711033 0.0197911065537 0.0177755893914 0.0141314769005 0.00729328212453 0.00402008498265 0.00279879597917 0.00772507849215 0.00814639062126 0.00315285885687 0.0049920250899 0.0104146581859 0.0103015123946 0.00683693841692 0.00936613846075 0.0109216313702 0.00849080090238 0.00867643166993 0.0108297297532 0.0138298477849 0.0139501064495 0.0146318921045 0.0137923496641 0.0132792639917 0.0144431950068 0.0140515835273 0.0137295764812 0.0140616378197 0.0129283136697
1.10370011631e-05 4.43016197458e-05 4.79643796109e-05 0.00017742869457 0.000277348296059 0.000399558743509 0.000544112186214 0.000711069700054 0.000900502092353 0.00111248943143 0.00134712124715 0.00160449657453 0.00188472433198 0.00218792347464 0.0025142225893 0.00286375863129 0.00323667548433 0.00363312374742 0.00405326450092 0.00449727076623 0.00496533165662 0.00545765010411 0.00565123744385 0.00552993917118 0.00570803892088 0.00629542031134 0.00722776824366 0.00833918844041 0.00944288064028 0.0101977859419 0.0102496805292 0.0100388965258 0.00986717468748 0.00992316007107 0.0103296331745 0.011087108568 0.0116010362686 0.0107867305329 0.00988982802605 0.00936002117101 0.00957766317052 0.0105838355029 0.0120129957037 0.013414247621 0.0144480871858 0.0147494313083 0.014410936767 0.0140285438761 0.0138653817148 0.0139606433667 0.0139756702486 0.0140423178325 0.0145135812977 0.0153522635358 0.0159597305017 0.0154593366266 0.0146182643303 0.014045667213 0.0141602974088 0.0151214568641 0.0161810524831 0.0147763431913 0.0133759749726 0.0127363958865 0.0133418778538 0.015016824805 0.0171419815758 0.0181659974673 0.0169013895628 0.0161899955233 0.0166044575506 0.0180720496883 0.0197910891399 0.0177755721151 0.0141314688528 0.0072932825164 0.00402008499851 0.00279879573284 0.00772507756104 0.00814639206944 0.0031528586823 0.00499202480318 0.0104146609873 0.0103015144026 0.00683693936956 0.009366138343 0.0109216207246 0.00849080513336 0.00867642384288 0.0108296681216 0.0138298304263 0.0139501125287 0.0146318945156 0.013792351692 0.0132792625644 0.0144431860174 0.0140515725062 0.0137295619939 0.0140616181898 0.0129282904028
1.10370132938e-05 4.43015849653e-05 9.97575098408e-05 0.000177428700291 0.000277348300564 0.000399558837418 0.000544112188581 0.000711069644134 0.000900502089032 0.0011124894123 0.00134711968205 0.00160449652877 0.00188472384132 0.00218792347443 0.00251422260994 0.00286375868466 0.00323667542323 0.00363312398009 0.00405326460138 0.00449727007126 0.00496533178867 0.00545765025306 0.00565118737395 0.00552992001894 0.00570802554135 0.00629540040333 0.00722772353166 0.00833908574134 0.00944268482742 0.0101976246428 0.010249613984 0.0100388617488 0.00986714808601 0.00992312909866 0.0103295861393 0.0110870352565 0.011600991495 0.0107867110672 0.00988981999387 0.00936001573513 0.00957765094552 0.0105838037746 0.0120129305218 0.0134141486629 0.0144479907511 0.0147493952654 0.0144109252386 0.0140285398929 0.0138653780105 0.013960635902 0.0139756501329 0.0140422964302 0.0145135635287 0.015352252863 0.0159597288418 0.0154593291956 0.0146182540786 0.0140456550464 0.0141602826774 0.0151214410681 0.016181061392 0.0147763378315 0.0133759606235 0.0127363664377 0.0133418286608 0.015016758071 0.0171419016437 0.0181659523856 0.0169013536297 0.0161899543399 0.016604412318 0.0180720046152 0.0197910927046 0.0177755686906 0.0141314699232 0.00729328445497 0.00402008490039 0.00279879483126 0.00772508800891 0.00814638537882 0.00315285885354 0.00499202481208 0.010414666704 0.0103015018109 0.00683693664205 0.00936612958275 0.0109216055522 0.00849080056773 0.00867641671178 0.0108296399018 0.0138298193155 0.0139501143566 0.0146318798851 0.0137923297074 0.0132792402871 0.0144431157131 0.0140515245378 0.0137294941916 0.0140615481862 0.0129282350989
1.10370131672e-05 4.43016044458e-05 9.97575072561e-05 0.000177428699279 0.000277348314106 0.000399558837929 0.000544112189482 0.00071106967956 0.000900502068132 0.00111248943032 0.00134712123219 0.00160449658039 0.00188472434206 0.00218792348105 0.00251422244586 0.00286375867142 0.00323667544653 0.00363312397845 0.0040532645767 0.00449727101997 0.00496533181119 0.00545765021529 0.00565085821849 0.00552977131776 0.0057079435886 0.00629533791921 0.00722763760275 0.00833888538625 0.00944214488367 0.0101965761758 0.0102489182341 0.0100385316803 0.00986700141067 0.00992307238617 0.0103295733107 0.0110870252898 0.011600772769 0.0107865853153 0.00988976796022 0.00935999851022 0.00957764559711 0.0105837897877 0.0120128776264 0.0134140183302 0.0144477629944 0.0147491936814 0.0144108443266 0.0140285138593 0.0138653754944 0.0139606251651 0.0139756148772 0.0140422052129 0.014513537741 0.0153522190262 0.0159596730059 0.0154592758906 0.0146182166436 0.0140456307187 0.0141602661411 0.0151214275497 0.0161810185085 0.0147762863336 0.0133759217059 0.0127363335105 0.0133417932357 0.015016711645 0.0171418377048 0.0181659007918 0.0169013058113 0.0161899155871 0.0166043775544 0.0180719687899 0.019791037814 0.0177754892986 0.0141314425826 0.00729328638863 0.00402008321263 0.00279879459443 0.00772507975839 0.00814637483648 0.00315285682063 0.00499202429324 0.0104146630536 0.0103014791748 0.00683693515153 0.00936610598755 0.0109215652631 0.00849079144236 0.00867640212064 0.0108296126329 0.0138297868559 0.0139501000987 0.0146317935937 0.0137921781691 0.013279130152 0.0144430368575 0.0140514497864 0.013729369911 0.0140614508495 0.0129282317298
1.10383492117e-05 4.43026443051e-05 9.97583418328e-05 0.000177429464067 0.000277349108997 0.000399559686022 0.000544113033078 0.000711070416823 0.000900502517351 0.00111248927665 0.00134712048269 0.00160449498792 0.00188472167709 0.00218791966684 0.0025142175014 0.00286375215242 0.00323666738221 0.00363311434169 0.00405325332265 0.00449725793588 0.00496531738825 0.00545763397439 0.00564959688928 0.00552914712989 0.00570740991435 0.00629464490914 0.00722661755286 0.00833742605632 0.00943937810692 0.0101886298949 0.0102427564575 0.0100356336827 0.00986576568884 0.00992259508048 0.010329312322 0.0110864175117 0.0115991232601 0.0107860116 0.00988957263515 0.0093598200962 0.00957734344466 0.0105833337694 0.0120123613096 0.0134135604612 0.0144470283349 0.0147475071133 0.0144093889726 0.014027670671 0.0138650302194 0.0139602704702 0.0139749418687 0.0140419162861 0.0145134931469 0.0153522958666 0.0159595466963 0.0154590369017 0.0146181930837 0.0140456667202 0.0141601678728 0.0151210828314 0.0161809393647 0.0147762076876 0.0133756696939 0.0127360419281 0.0133416115516 0.0150167517914 0.0171420700414 0.0181658449745 0.0169012411624 0.0161899984815 0.0166045033518 0.0180719894948 0.0197911156941 0.0177756745258 0.0141317916669 0.00729339607576 0.00402009725045 0.00279879149349 0.00772506658294 0.00814622206602 0.00315277737694 0.00499208450478 0.0104147562409 0.0103010584333 0.00683647986348 0.00936593074286 0.0109214802192 0.00849050877156 0.00867586697502 0.0108294312832 0.0138292274958 0.0139500275586 0.0146312877893 0.0137908156678 0.0132770301254 0.0144425604718 0.0140511704926 0.0137291584439 0.0140615455201 0.0129274083706
1.10383869008e-05 4.43026917371e-05 9.9758372925e-05 0.000177429487539 0.000277349123691 0.000399559695115 0.000544113037464 0.00071107042095 0.000900502521088 0.00111248938443 0.00134712039697 0.00160449506717 0.00188472163317 0.00218791986243 0.00251421776826 0.00286375253456 0.00323666801324 0.00363311487082 0.0040532542104 0.00449725924032 0.00496531876718 0.00545763558765 0.00564798183433 0.0055285449012 0.00570694631571 0.00629409157231 0.00722578316847 0.0083361365642 0.00943825143576 0.0101873469885 0.0102403126641 0.0100341364523 0.00986472002959 0.00992168771291 0.0103283640768 0.0110853858879 0.0115990731425 0.0107859172626 0.00988946734002 0.0093596957492 0.00957716520685 0.0105830551453 0.0120119610244 0.0134131046275 0.0144466986307 0.0147474718298 0.0144093853002 0.0140276504896 0.0138649852646 0.0139602101798 0.0139749023634 0.014041894447 0.0145134776835 0.0153522805438 0.0159594986105 0.0154589626417 0.0146181282885 0.0140456052607 0.0141601007156 0.0151210039829 0.0161809069181 0.014776185499 0.0133756389637 0.01273599314 0.0133415346018 0.0150166393949 0.0171419265767 0.0181657880591 0.0169012162134 0.0161899682592 0.0166044598113 0.0180719276357 0.0197910839045 0.0177756580385 0.0141317877343 0.00729339578509 0.00402009722233 0.0027987909697 0.00772506237876 0.00814622143044 0.00315277742324 0.00499208839608 0.0104147700217 0.0103010366169 0.00683647087228 0.00936592947858 0.010921472683 0.00849050588384 0.00867586214296 0.010829419606 0.0138292188011 0.0139500296449 0.014631275041 0.0137907859742 0.013277003662 0.0144424955192 0.0140511213659 0.0137290964085 0.0140615025541 0.0129273933547
1.10383872797e-05 4.43026924802e-05 9.97583735235e-05 0.000177429489642 0.000277349124189 0.00039955968539 0.000544113037273 0.000711070421393 0.000900502521103 0.00111248940441 0.00134712056127 0.00160449507395 0.00188472184637 0.00218791987435 0.0025142177834 0.00286375254733 0.00323666801224 0.00363311506142 0.00405325421491 0.00449725920563 0.00496531876469 0.00545763546274 0.00564797806087 0.00552854335218 0.00570694489217 0.00629408881205 0.00722577664125 0.00833612145616 0.00943822296244 0.0101873320153 0.0102403133993 0.0100341366593 0.00986471880625 0.00992168460166 0.0103283584147 0.0110853780117 0.0115990737161 0.0107859166868 0.00988946704932 0.00935969517098 0.00957716308824 0.0105830497031 0.0120119506688 0.0134130908751 0.0144466930722 0.0147474730974 0.014409392209 0.0140276539093 0.0138649865404 0.0139602130884 0.0139749021722 0.0140418914801 0.0145134732303 0.0153522776735 0.0159595009318 0.0154589663302 0.0146181334438 0.0140456128574 0.0141601102785 0.0151210138107 0.0161809170095 0.0147761961126 0.0133756456166 0.012735992823 0.0133415273749 0.0150166290631 0.0171419197994 0.0181657749892 0.0169012072296 0.016189964365 0.0166044651909 0.018071944802 0.0197911122047 0.017775693235 0.0141319364648 0.0072935751596 0.00402017953015 0.00279879092734 0.00772506985376 0.00814623276955 0.00315277754878 0.00499209126393 0.0104147756965 0.0103010339376 0.00683647131998 0.00936588998964 0.0109213952881 0.00849053606685 0.00867588977395 0.0108293240681 0.013829183985 0.0139500789263 0.014631338099 0.013790794556 0.013276965464 0.014442246166 0.0140509890028 0.0137290443859 0.0140612937324 0.0129271551641
1.08339395301e-05 4.34683257053e-05 9.78735239152e-05 0.000174072337259 0.00027209629372 0.000391985752582 0.000533790088247 0.000697567594319 0.00088338555072 0.00109132015951 0.00132145659461 0.00157388924134 0.00184872171004 0.0021460672171 0.00246604805588 0.00280879463456 0.00317444357278 0.00356313834588 0.00397503257205 0.00441029178159 0.00486909505292 0.00535163708734 0.00564792200581 0.00552850378814 0.00570690774392 0.00629404254295 0.00722570798602 0.00833600922576 0.0094105514577 0.0100876435319 0.0102392331646 0.0100337255024 0.00986444546848 0.00992144077161 0.0103280897513 0.0110850477314 0.0115989347691 0.0107858814542 0.00988943840771 0.00935966054513 0.00957711114922 0.010582967633 0.0120118338455 0.0134129572653 0.014446592381 0.0147474508778 0.0144093716288 0.0140276242465 0.0138649420145 0.0139601387056 0.0139748106499 0.0140418047232 0.0145133757177 0.0153521624882 0.0159594087987 0.0154589169076 0.0146180962802 0.0140455824277 0.0141600850809 0.0151209912219 0.0161808915912 0.0147761773848 0.0133756286167 0.0127359676331 0.0133414856747 0.0150165672778 0.0171418495995 0.0181657575336 0.0169011746669 0.0161899127121 0.0166043879974 0.0180718342406 0.0197909867078 0.0177756424356 0.0141319338888 0.00729362126451 0.00402019685466 0.0027987894253 0.00772506141557 0.00814622912344 0.0031527773248 0.00499201127768 0.0104143564753 0.0103010340271 0.00683646762964 0.00936582942469 0.0109213451488 0.00849038205907 0.00867577418753 0.0108292025546 0.0138282837762 0.0139489262146 0.0146306415609 0.0137907711849 0.0132768610585 0.0144420665544 0.0140509148847 0.0137290069938 0.0140609500327 0.0129266122386
1.08339396857e-05 4.34683255901e-05 9.78735267401e-05 0.000174072337305 0.000272096293943 0.000391985762275 0.000533790087401 0.00069756757631 0.000883385539424 0.00109132016499 0.00132145662585 0.00157388920522 0.00184872170306 0.00214606722128 0.00246604804644 0.00280879459735 0.00317444350804 0.00356313856047 0.00397503275428 0.00441029178059 0.00486909530245 0.00535163698045 0.00564743983799 0.00552832730301 0.00570680875364 0.00629395528794 0.00722558945552 0.00833577225007 0.00941049239784 0.0100875204474 0.0102374346679 0.0100327227065 0.00986379669769 0.00992092733623 0.0103276125272 0.0110846180786 0.0115987768317 0.0107856479591 0.00988925252889 0.0093594720205 0.0095768657542 0.0105826147477 0.0120113565584 0.0134124084895 0.0144461188422 0.014747269378 0.0144093075783 0.014027592664 0.013864922249 0.0139601148969 0.0139747696297 0.0140417494669 0.0145133113689 0.0153520907789 0.0159593301074 0.0154588423896 0.0146180139997 0.0140454788166 0.0141599482744 0.0151208193184 0.0161808715348 0.0147761607485 0.0133756104443 0.0127359461666 0.0133414493411 0.0150164977505 0.0171417345277 0.0181657347108 0.0169011885918 0.0161899177257 0.0166043680319 0.0180717831382 0.0197910069448 0.0177756747357 0.0141319348197 0.00729362270419 0.00402019621944 0.00279878807695 0.00772505163918 0.00814665202035 0.00315293542817 0.00499201472573 0.0104143576637 0.0103020871569 0.00683713508571 0.0093659901819 0.0109213070101 0.00849087163738 0.00867625178181 0.0108291832333 0.0138287470656 0.0139490917432 0.0146310032588 0.0137922051115 0.0132785275036 0.0144420821599 0.0140508664609 0.0137288640929 0.0140611759189 0.0129273682722
1.08339397647e-05 4.34683256737e-05 9.78735261482e-05 0.000174072341546 0.000272096287866 0.000391985760084 0.000533790088801 0.000697567576833 0.000883385527166 0.00109132015357 0.0013214566246 0.0015738892431 0.00184872166162 0.00214606721991 0.00246604810896 0.00280879455896 0.00317444073807 0.00356313864108 0.00397503277666 0.0044102917787 0.00486909527696 0.00535163707037 0.00564744083939 0.00552832630346 0.00570680865373 0.00629395839865 0.0072255983386 0.00833578802445 0.0094104937291 0.0100875210341 0.0102374477917 0.0100327258767 0.00986380621725 0.0099209332513 0.0103276142421 0.0110846171925 0.0115987910747 0.0107856578118 0.0098892491073 0.00935946637295 0.00957686572449 0.0105826265617 0.0120113809673 0.0134124353428 0.0144461362006 0.0147472772175 0.0144093212997 0.0140276209386 0.0138649623085 0.0139601691022 0.013974826883 0.0140417811567 0.0145133087118 0.0153520628738 0.0159593580839 0.0154588943148 0.0146180405367 0.0140454763236 0.0141599323883 0.0151208196087 0.0161809032764 0.0147761401954 0.0133755936538 0.0127359533036 0.0133414837059 0.015016546184 0.0171417553508 0.0181657304317 0.0169012606733 0.0161899910359 0.0166044072297 0.0180717705134 0.0197911248411 0.0177758281673 0.014131942463 0.00729361838726 0.00402019666906 0.00279879328469 0.0077250492773 0.00814820831459 0.00315349078238 0.00499203124836 0.010414368377 0.0103059336165 0.00683962058219 0.00936669577932 0.0109212933629 0.00849270955835 0.00867804823732 0.0108292206504 0.0138304035206 0.0139499605324 0.0146325587786 0.0137973994619 0.013284543815 0.0144425740654 0.0140513694542 0.0137289048746 0.0140625398584 0.0129306790057
1.08167215206e-05 4.33983879667e-05 9.77156667091e-05 0.00017379121449 0.00027165659738 0.000391351874002 0.000532926257053 0.000696437825267 0.000881953568826 0.00108954944076 0.00131931031488 0.00157133007397 0.00184571204162 0.00214256896816 0.00246202273876 0.00280420308187 0.00316924631257 0.00355729530681 0.00396850311398 0.00440303407247 0.00486106821392 0.00534279768757 0.00564741984293 0.00552831362812 0.00570667407325 0.00629359326759 0.00722487822334 0.00833465599508 0.00939539943882 0.0100713056496 0.0102373317689 0.0100325684667 0.00986350020254 0.00992051644582 0.0103271212245 0.0110841235345 0.0115987021239 0.0107855193734 0.00988908220817 0.00935930331337 0.00957672812091 0.0105825439638 0.0120113801748 0.0134124817502 0.0144460688094 0.0147469077439 0.0144089613243 0.0140273704317 0.0138648308882 0.0139601305823 0.0139747377115 0.0140416731146 0.0145132194717 0.0153519914399 0.0159592760076 0.0154588103681 0.0146179631229 0.0140454145145 0.0141598918469 0.015120801008 0.0161808130096 0.0147760631703 0.0133755507108 0.0127359401064 0.0133414919972 0.0150165632171 0.0171417596328 0.0181656985767 0.0169012535129 0.0161899985289 0.0166044166739 0.0180717654934 0.0197910923258 0.0177758030556 0.0141319859916 0.00729364678498 0.00402018937544 0.00279879313485 0.00772504786608 0.00814828393709 0.00315351416464 0.00499201743643 0.0104143383009 0.0103060749083 0.0068397232828 0.00936672590073 0.0109212752116 0.00849276994501 0.00867810379327 0.0108291729829 0.0138303428815 0.0139498950574 0.0146325769202 0.0137975711539 0.0132847181977 0.0144424795476 0.0140513381889 0.0137288484094 0.0140625193929 0.0129307922093
1.08167214899e-05 4.33983873283e-05 9.77156645139e-05 0.000173791272523 0.000271656604732 0.000391351873306 0.00053292624401 0.0006964378255 0.000881953591479 0.00108954946384 0.00131931031389 0.00157133007468 0.00184571199582 0.00214256892186 0.00246202273638 0.00280420307407 0.00316924623319 0.0035572955328 0.00396850311681 0.00440303412286 0.00486106791536 0.00534279760596 0.00564697516328 0.00552813247686 0.00570638854772 0.00629305322401 0.00722394359769 0.00833323797906 0.00939535216466 0.0100712592314 0.0102361678199 0.0100317527192 0.00986281138919 0.00991985950495 0.0103264679412 0.0110834880976 0.0115981492523 0.010785014297 0.00988863958689 0.00935895728352 0.00957650092997 0.0105824613794 0.0120114390128 0.01341258966 0.0144460727358 0.0147465856468 0.0144084907413 0.0140269740653 0.0138645476398 0.0139599024267 0.0139745462347 0.0140416509113 0.0145133376581 0.0153521157317 0.0159590154031 0.0154584587256 0.0146177540099 0.01404534615 0.0141599157174 0.0151208367693 0.0161805737826 0.0147760005802 0.0133755879711 0.0127359991705 0.0133415048367 0.0150164596729 0.0171414773706 0.0181656055946 0.0169013231651 0.0161900363094 0.0166043715627 0.0180716063832 0.0197909323808 0.0177758637716 0.0141319771709 0.00729362989159 0.00402018799604 0.00279879386989 0.0077250460622 0.00814828031565 0.00315350916955 0.00499201711421 0.0104143373013 0.0103060775788 0.00683972576306 0.00936669084713 0.0109212695111 0.00849274595647 0.00867807530725 0.0108291747494 0.0138302933986 0.0139498865012 0.0146325608941 0.013797587422 0.0132846726802 0.0144424761711 0.0140513307373 0.0137288436137 0.0140625323874 0.0129307938844
1.08167214751e-05 4.33983876299e-05 9.77156646264e-05 0.000173791268531 0.000271656599637 0.000391351880726 0.000532926260562 0.000696437822592 0.000881953592346 0.00108954937802 0.001319310307 0.00157133003445 0.00184571201016 0.00214256896597 0.00246202265342 0.00280420300176 0.00316924629043 0.00355729551691 0.0039685032096 0.00440303435679 0.00486106812127 0.00534279743309 0.00564600004262 0.00552770368579 0.00570601298597 0.00629256579014 0.00722314875871 0.00833181967916 0.00939529158065 0.010071250814 0.0102355649174 0.0100312618491 0.00986239271259 0.00991944161985 0.0103259826569 0.0110828764356 0.0115979494493 0.0107849800622 0.00988861899189 0.00935893606988 0.00957646846321 0.0105824031196 0.0120113380565 0.0134124383966 0.0144458777903 0.0147463969457 0.0144083580747 0.0140268646016 0.0138644492967 0.0139598295899 0.0139745136227 0.0140416166604 0.0145132914854 0.015352058154 0.0159589515412 0.0154584018658 0.0146177049863 0.0140452926885 0.014159845384 0.0151207361593 0.0161805126308 0.0147759871841 0.013375575006 0.012735975322 0.0133414595004 0.0150163817417 0.0171413622974 0.0181655453968 0.0169012895865 0.0161899965191 0.0166043142314 0.0180715205434 0.0197908515115 0.0177758601866 0.0141319805839 0.00729362911876 0.00402018831731 0.00279879357634 0.00772504004085 0.00814827921739 0.00315350884946 0.00499201720656 0.0104143362429 0.0103060724967 0.00683972410423 0.00936669203558 0.010921256718 0.00849274929429 0.00867807351289 0.0108291615059 0.0138302845279 0.0139498944774 0.0146325416997 0.013797539722 0.0132846197817 0.0144424603612 0.0140513179493 0.0137288156025 0.0140625180197 0.012930789199
1.08167176988e-05 4.33983875411e-05 9.77156663099e-05 0.000173791270663 0.000271656603346 0.000391351883721 0.000532926245678 0.000696437824647 0.000881953582103 0.00108954942414 0.00131931030294 0.00157133004638 0.00184571202537 0.00214256782773 0.00246202267373 0.00280420301203 0.00316924630259 0.00355729550788 0.00396850313502 0.00440303434904 0.00486106814063 0.00534279748809 0.00564565200522 0.00552741149072 0.00570571238968 0.00629222858993 0.00722279451417 0.00833152299695 0.00939525621324 0.0100710651113 0.010232235487 0.0100299660943 0.00986201742493 0.00991938658988 0.0103259059229 0.0110824392864 0.0115973861044 0.0107849832827 0.00988860517737 0.00935881761859 0.00957626325574 0.010582176738 0.0120112227083 0.0134125095658 0.0144457827858 0.0147454879146 0.0144075216372 0.0140264513184 0.0138643966365 0.013959829345 0.0139743364505 0.0140415879028 0.0145133655437 0.015352113184 0.0159589368646 0.01545841424 0.0146178262446 0.0140453857727 0.014159789919 0.0151204916203 0.0161806173312 0.0147759966381 0.0133754058407 0.0127357636159 0.0133413430581 0.0150164690474 0.0171416443786 0.0181655508939 0.0169013012047 0.0161901466576 0.0166045210838 0.0180716587639 0.0197911654209 0.0177766483495 0.0141335022332 0.00729490945232 0.00402085719887 0.0027988053602 0.00772513134262 0.00814845326952 0.00315351551626 0.00499205681814 0.0104144752036 0.0103061687199 0.00683975584904 0.0093671179738 0.0109218679286 0.00849391484649 0.00867881460588 0.010830118957 0.0138308757998 0.0139505895331 0.0146332861415 0.0137976717619 0.0132847618831 0.0144437643036 0.0140513894813 0.0137285760635 0.0140631758131 0.0129329236801
1.08166367719e-05 4.33984411761e-05 9.77156769767e-05 0.000173791275282 0.000271656603464 0.000391351886814 0.000532926261633 0.00069643782121 0.000881953571965 0.00108954946962 0.00131931030646 0.00157132997173 0.00184571198929 0.00214256891569 0.00246202267808 0.00280420301314 0.00316924630313 0.00355729533807 0.00396850307353 0.00440303402636 0.00486106794176 0.00534279751549 0.00564526608624 0.00552735613881 0.00570570648857 0.00629209799244 0.00722232649274 0.00833048582988 0.00939520298021 0.0100710358519 0.0102317925856 0.0100295561167 0.00986163806872 0.00991907238405 0.0103256801741 0.0110823092155 0.0115969056858 0.0107846161184 0.00988848639033 0.00935882646254 0.0095762859387 0.0105821093797 0.0120109783661 0.013412118756 0.0144454844658 0.0147454630377 0.0144074916024 0.0140263341283 0.0138641832958 0.0139595078259 0.013973960231 0.0140412813154 0.0145132217606 0.0153521936926 0.0159590183581 0.0154582231211 0.0146176326098 0.0140452881413 0.0141597942727 0.0151205496932 0.0161805206032 0.0147759846416 0.0133754523007 0.0127357859211 0.0133412907637 0.0150163327863 0.0171415056073 0.0181657331385 0.0169013299863 0.0161900724916 0.0166044312341 0.0180716633088 0.0197915303243 0.0177766770316 0.0141337218832 0.00729518476929 0.00402097551681 0.00279880469058 0.0077251228184 0.0081508463294 0.00315433116227 0.00499208118483 0.0104145152178 0.0103115511827 0.00684312687306 0.00936812357661 0.010921855219 0.00849659150644 0.00868130981565 0.0108301770102 0.0138332410071 0.0139518157571 0.0146362084514 0.0138063036021 0.0132938125641 0.0144440001439 0.0140522012813 0.013728943535 0.0140646573392 0.0129373768933
1.08166366333e-05 4.33984407803e-05 9.77156773913e-05 0.000173791274966 0.000271656603107 0.000391351848828 0.000532926258756 0.000696437813476 0.000881953569074 0.00108954946673 0.00131931031195 0.00157132972602 0.00184571188768 0.00214256891341 0.00246202244488 0.0028042027212 0.00316924630807 0.00355729551569 0.00396850317938 0.0044030343356 0.00486106815621 0.00534279756698 0.00564507733916 0.00552730118521 0.00570567028998 0.00629204676723 0.00722222286063 0.00833026452938 0.00939518037474 0.0100709920743 0.0102310405616 0.0100290845484 0.00986128855569 0.0099187581895 0.0103253543555 0.0110819768215 0.0115967855831 0.0107844769873 0.00988836863312 0.00935869636587 0.00957610276576 0.0105818329161 0.0120105982648 0.0134116932836 0.0144451620185 0.0147453951321 0.0144074707344 0.0140263099279 0.0138641486826 0.0139594590324 0.0139739055366 0.014041233635 0.0145131679433 0.0153521274988 0.0159589141178 0.0154581360102 0.0146175544635 0.0140452041531 0.0141596884115 0.0151204097935 0.0161804853243 0.0147759705019 0.0133754353184 0.0127357580113 0.0133412436327 0.0150162596609 0.0171414086457 0.0181657078491 0.0169013076734 0.0161900479009 0.0166044039329 0.0180716342814 0.0197914910631 0.0177766432974 0.0141337031038 0.00729518271286 0.00402097643442 0.00279880344296 0.00772511986942 0.00815084462146 0.00315433120076 0.00499208118581 0.0104145152629 0.0103115484695 0.00684312621548 0.00936811631316 0.010921832987 0.00849658658071 0.00868129685132 0.0108301433309 0.0138332302175 0.0139518064192 0.0146361902723 0.0138062810208 0.0132937874952 0.0144439343097 0.0140521468168 0.0137288814994 0.014064618032 0.0129373719586
1.0816636957e-05 4.33984409501e-05 9.77156776585e-05 0.00017379127969 0.000271656607979 0.000391351887625 0.000532926260762 0.00069643782425 0.000881953590115 0.00108954944022 0.00131931030348 0.00157133005929 0.00184571202998 0.00214256895532 0.00246202272272 0.00280420307154 0.00316924628263 0.00355729550033 0.00396850318906 0.00440303433944 0.0048610678192 0.00534279741404 0.00564511282071 0.00552725628817 0.00570544992406 0.00629155353175 0.00722134486209 0.00832893783351 0.00939511083861 0.010070945522 0.0102303452496 0.0100284910876 0.0098607052887 0.0099181586605 0.0103247294393 0.0110813125907 0.011596045603 0.0107839137671 0.00988789533747 0.00935833021323 0.0095758550623 0.0105817200969 0.0120106087137 0.0134117349854 0.0144451131517 0.0147450780781 0.0144070079883 0.0140259115827 0.0138638470357 0.0139591689218 0.0139736510367 0.0140411838682 0.0145132637353 0.0153522044554 0.0159585644427 0.015457724565 0.0146173175237 0.0140451280012 0.0141597190015 0.0151204602791 0.0161801968202 0.014775877629 0.0133754561587 0.0127358104135 0.0133412583387 0.0150161681889 0.0171411543585 0.018165597816 0.0169013556055 0.0161900593209 0.0166043302125 0.0180714477998 0.0197912988674 0.0177767075098 0.0141337130343 0.00729518205769 0.00402097628326 0.00279880339426 0.00772511500674 0.00815086144673 0.00315433019371 0.00499208062088 0.0104145014023 0.0103115419749 0.00684313652314 0.00936809660569 0.0109218372278 0.00849658205305 0.0086812843161 0.0108301492391 0.0138331891099 0.0139517977755 0.0146361828748 0.013806347481 0.0132938272166 0.0144439463899 0.014052157523 0.0137288820176 0.014064609178 0.0129373746606
1.08196131535e-05 4.34012068008e-05 9.77182303866e-05 0.000173793545326 0.000271658519118 0.000391353351886 0.000532927330638 0.000696438489902 0.000881953889616 0.00108954951302 0.00131931025304 0.00157133005162 0.00184571239192 0.00214257000038 0.00246202494909 0.00280420688114 0.00316925225492 0.00355730427466 0.00396851549981 0.00440305089679 0.00486109010604 0.005342825769 0.00564510761221 0.00552725161721 0.00570544497033 0.00629154716485 0.00722133656385 0.00832892723317 0.00939521762129 0.0100710727544 0.0102303488109 0.0100284941979 0.00986070672687 0.00991815938604 0.0103247302884 0.0110813131821 0.0115960437702 0.0107839122143 0.00988789400445 0.00935832895524 0.0095758537963 0.0105817189868 0.0120106078464 0.0134117338113 0.0144451105919 0.0147450728389 0.0144070024654 0.0140259072393 0.013863842301 0.0139591649471 0.0139736433873 0.0140411801858 0.014513258959 0.0153521974761 0.0159585557383 0.0154577155593 0.0146173093226 0.0140451203196 0.014159710803 0.0151204497383 0.0161801698278 0.0147758621632 0.0133754436882 0.0127357978266 0.0133412426687 0.0150161462633 0.0171411252041 0.0181655679031 0.0169013307813 0.0161900359678 0.0166043074002 0.0180714232931 0.0197912753206 0.0177766665326 0.0141337381897 0.00729521852107 0.00402098790494 0.00279879943284 0.00772510058213 0.00815085107172 0.00315432906082 0.00499209435141 0.0104145192491 0.0103115384896 0.00684313251124 0.00936806047756 0.0109217648427 0.00849658288448 0.00868126158517 0.0108300104568 0.0138331729658 0.0139518323452 0.0146361678498 0.0138063156544 0.0132937846074 0.0144437248096 0.0140520076558 0.0137287683372 0.0140645330795 0.012937271625
1.08219696576e-05 4.34012398412e-05 9.7714380352e-05 0.000173784080614 0.000271641651592 0.000391327326468 0.000532890317345 0.000696388783479 0.000881889784943 0.0010894693905 0.00131921245959 0.00157121267825 0.00184557443554 0.00214240958433 0.00246184043796 0.00280399648825 0.00316901462355 0.00355703751378 0.00396821778086 0.00440272031411 0.0048607246517 0.00534242312539 0.00564319245208 0.00552650384808 0.00570486068245 0.00629084707445 0.00722025659698 0.0083271328629 0.00939440082539 0.0100701725372 0.0102274518207 0.0100267645483 0.00985949441152 0.00991710400465 0.0103236290904 0.0110801205361 0.01159594364 0.0107837839208 0.00988776206228 0.00935817392297 0.0095756315086 0.0105813749255 0.0120101169333 0.0134111620563 0.0144446429671 0.0147449190691 0.0144069336571 0.0140258413362 0.0138637711527 0.0139590880072 0.0139735883737 0.0140411365686 0.0145132310416 0.0153521782341 0.0159584945926 0.0154576246248 0.0146172342948 0.0140450568774 0.0141596463573 0.0151203690907 0.0161801076628 0.0147758389423 0.0133754247019 0.0127357661576 0.0133411826398 0.0150160448586 0.0171409811564 0.0181655204815 0.0169013132464 0.0161900048664 0.0166042555595 0.0180713503804 0.0197912516824 0.0177766707354 0.0141337405976 0.00729521910876 0.00402098784161 0.00279879896345 0.00772509873012 0.00815085120564 0.00315432897685 0.00499211281084 0.0104145243542 0.0103115383737 0.00684313337542 0.00936806915328 0.0109217651728 0.00849660400428 0.00868126804876 0.0108300085099 0.0138332486087 0.0139519088129 0.0146361780936 0.0138063290669 0.0132938068712 0.0144437130582 0.0140520034369 0.013728768849 0.0140645751284 0.0129372945417
1.08219698679e-05 4.34012393966e-05 9.771438343e-05 0.000173784085513 0.000271641645279 0.000391327316746 0.000532890315603 0.000696388762407 0.000881889805282 0.00108946939113 0.00131921245863 0.00157121303501 0.00184557443552 0.00214240958605 0.00246184043653 0.00280399664729 0.00316901462923 0.00355703751218 0.00396821767278 0.00440271357723 0.00486072448217 0.00534242315081 0.005643113514 0.00552648222508 0.00570484447905 0.00629082664999 0.00722022397988 0.00832707280201 0.00939439442585 0.0100701631169 0.0102273339793 0.0100267042697 0.00985945285167 0.00991706574475 0.0103235853425 0.0110800600694 0.0115958805531 0.0107837618787 0.00988774737275 0.00935815944069 0.00957561280037 0.0105813477013 0.0120100796639 0.0134111190589 0.0144446031596 0.0147448933973 0.0144069163835 0.0140258260247 0.0138637533852 0.0139590641111 0.0139735659199 0.014041114009 0.01451320056 0.0153521379213 0.0159584603833 0.0154576158536 0.014617231714 0.0140450557872 0.0141596434778 0.0151203615366 0.0161800971992 0.0147758360614 0.0133754241081 0.012735766791 0.0133411836871 0.0150160452206 0.0171409787942 0.0181655138072 0.0169013092508 0.0161900005706 0.0166042484762 0.0180713383949 0.0197912388022 0.0177766697126 0.0141337410732 0.00729521905086 0.00402098788585 0.00279879894488 0.00772509776945 0.00815085193544 0.00315432896604 0.00499211275445 0.0104145267307 0.0103115382809 0.00684313302726 0.00936806818732 0.0109217642176 0.00849660425828 0.00868126848498 0.0108300144725 0.0138332729182 0.0139519104314 0.0146361728373 0.0138063281628 0.0132938057213 0.0144437127625 0.0140520053818 0.013728771933 0.0140645761087 0.0129372964558
1.08219700224e-05 4.34012401938e-05 9.77143807083e-05 0.000173784081945 0.000271641625331 0.000391327324996 0.000532890310693 0.000696388761647 0.000881889699893 0.00108946935958 0.00131921232664 0.00157121303111 0.00184557448921 0.00214240958744 0.00246184038687 0.00280399657139 0.00316901461885 0.003557037513 0.00396821777913 0.00440272032478 0.00486072457866 0.00534242313175 0.00564309865731 0.00552647514266 0.00570483891117 0.00629081837733 0.00722020752596 0.00832704098442 0.00939439204675 0.010070158306 0.0102271691289 0.0100265380549 0.00985929744944 0.00991690522977 0.0103233978499 0.0110798165868 0.0115956586423 0.010783652975 0.00988766400514 0.00935807482799 0.00957550263049 0.010581188898 0.0120098660676 0.0134108815587 0.0144444145904 0.0147448357306 0.0144069055712 0.0140258195733 0.0138637473306 0.0139590511706 0.0139735367519 0.0140410851026 0.0145131745075 0.0153521171118 0.0159584562219 0.0154576083876 0.014617220884 0.0140450411005 0.0141596224617 0.0151203304612 0.0161800850394 0.0147758329833 0.0133754224243 0.0127357658508 0.013341183255 0.0150160446601 0.017140976926 0.0181655006815 0.0169012979501 0.0161899892693 0.0166042357937 0.018071323891 0.0197912352561 0.0177766655469 0.0141337407451 0.00729522006259 0.00402098830192 0.00279879848851 0.00772509630692 0.00815085060046 0.00315432942994 0.00499211252178 0.0104145291756 0.0103115362093 0.00684313171928 0.00936806594763 0.0109217614094 0.00849660315583 0.00868126646928 0.0108300091285 0.013833265924 0.0139519117564 0.0146361819923 0.0138063206771 0.0132937929488 0.0144436959878 0.0140519958341 0.0137287603584 0.0140645667636 0.0129372939187
1.08219705681e-05 4.34012416585e-05 9.77143837943e-05 0.000173784081407 0.000271641645145 0.000391327319942 0.000532890317065 0.000696388729224 0.000881889812143 0.00108946937362 0.00131921244816 0.00157121299242 0.00184557443747 0.00214240950012 0.00246184043358 0.0028039966295 0.00316901457976 0.00355703724889 0.00396821777412 0.00440272046457 0.00486072432889 0.0053424230304 0.00564292678865 0.00552641541784 0.00570479507193 0.00629076779864 0.00722013084744 0.00832691296954 0.00939438652053 0.0100701521308 0.0102269669766 0.0100264284167 0.00985922870434 0.00991685249906 0.0103233496185 0.0110797725651 0.0115956574975 0.010783641327 0.0098876552597 0.00935806804794 0.00957549608638 0.0105811812521 0.0120098571371 0.0134108718548 0.0144444036321 0.0147448233054 0.0144068875867 0.014025806901 0.0138637400305 0.0139590533215 0.0139735375374 0.0140410793846 0.0145131671116 0.0153521101613 0.0159584578682 0.0154576108369 0.014617221376 0.014045038945 0.0141596169627 0.0151203206026 0.0161800933252 0.0147758404983 0.0133754269176 0.012735766679 0.0133411798917 0.0150160362886 0.0171409650638 0.0181655002935 0.0169012998357 0.0161899900496 0.0166042352638 0.0180713225374 0.0197911462346 0.0177766673628 0.0141337377627 0.00729521594211 0.00402098728361 0.00279879877976 0.00772509596982 0.00815084929871 0.00315432950116 0.00499211265336 0.010414530001 0.0103115368242 0.00684313177256 0.00936806644511 0.0109217568348 0.00849660304097 0.00868126332697 0.0108300023224 0.01383326601 0.0139519109271 0.014636177696 0.0138063201284 0.0132937901163 0.0144436724134 0.0140519784657 0.0137287422064 0.0140645502011 0.0129372882925
1.08265815242e-05 4.34055490097e-05 9.77183382383e-05 0.000173787584169 0.000271644620391 0.000391329701529 0.000532892074948 0.000696389911128 0.000881890452818 0.0010894696125 0.00131921250469 0.0015712130955 0.00184557497499 0.00214241096458 0.00246184307642 0.00280400124723 0.00316902188453 0.00355704824134 0.0039682330197 0.00440274095958 0.004860752182 0.00534245883769 0.00564283655413 0.0055263744708 0.00570475771944 0.00629069219074 0.00721996275422 0.00832659383829 0.00939450350111 0.0100703085568 0.0102268902642 0.0100263498544 0.0098591431256 0.00991674437717 0.0103231986049 0.0110795616559 0.0115956059127 0.010783649063 0.00988765563173 0.00935804995058 0.0095754516373 0.0105811042077 0.0120097528414 0.0134107632666 0.0144443130938 0.0147447603892 0.0144068393407 0.0140257541485 0.0138636741413 0.0139589730788 0.013973464205 0.0140409956568 0.0145130671687 0.01535200706 0.0159584175005 0.015457619301 0.0146172231516 0.0140450270188 0.0141595893447 0.0151202791179 0.0161800872304 0.0147758395719 0.0133754153992 0.0127357453005 0.0133411505606 0.015016004031 0.0171409404136 0.0181654953022 0.016901280477 0.0161899635946 0.0166042058881 0.0180712950891 0.0197912365381 0.0177766567469 0.0141337292297 0.00729521523707 0.00402098728275 0.00279879864734 0.0077250955877 0.00815085051538 0.00315432931212 0.00499211768738 0.010414550955 0.0103115355142 0.00684313189491 0.00936806650065 0.010921757264 0.00849660847423 0.00868126636077 0.0108300014308 0.0138333060419 0.013951968132 0.0146362105686 0.0138063139608 0.0132937886794 0.0144436685391 0.0140519771669 0.0137287395398 0.014064557788 0.0129373079057
1.08267171781e-05 4.34055720356e-05 9.77183583426e-05 0.000173787589386 0.000271644633966 0.000391329701016 0.000532892051207 0.000696389953614 0.00088189045634 0.00108946963565 0.00131921251286 0.00157121311415 0.00184557501364 0.00214241100339 0.0024618431053 0.00280400134573 0.00316902204656 0.003557048229 0.00396823331981 0.00440274155059 0.00486075268325 0.0053424594742 0.00564279779961 0.00552636105792 0.005704748664 0.00629067599665 0.00721992292962 0.00832650866068 0.00939449878225 0.0100703045945 0.0102267920291 0.0100263034437 0.00985911983179 0.00991672969075 0.0103231830373 0.0110795363565 0.0115955397698 0.0107836091291 0.00988763456403 0.0093580374623 0.00957544256616 0.0105810959723 0.0120097423198 0.013410745191 0.0144442825695 0.0147447080556 0.0144067911013 0.014025708975 0.013863629484 0.0139589234283 0.0139734075535 0.0140409407417 0.0145130093958 0.0153519493795 0.0159583998073 0.0154576153149 0.0146172217032 0.0140450242389 0.0141595846407 0.0151202708702 0.0161800756635 0.0147758327983 0.0133754115969 0.0127357436911 0.0133411505338 0.0150160048183 0.0171409415913 0.0181654939689 0.016901277794 0.0161899602857 0.0166042011778 0.0180712873451 0.0197912255793 0.0177766558679 0.0141337317469 0.00729521827584 0.0040209866166 0.0027987986315 0.00772509542226 0.00815085053535 0.003154329311 0.00499211806596 0.0104145612664 0.0103115375803 0.00684313177843 0.00936806576507 0.0109217560344 0.00849660832497 0.00868126557665 0.0108300018299 0.0138333013319 0.0139519659747 0.0146362104305 0.0138063119262 0.0132937856644 0.0144436639262 0.0140519733973 0.0137287368281 0.0140645587369 0.0129373056578
1.08267156596e-05 4.34055663796e-05 9.77183408847e-05 0.000173787561827 0.000271644584428 0.000391329640009 0.000532891973786 0.000696389828765 0.000881890299116 0.00108946944496 0.00131921226158 0.00157121283821 0.00184557459175 0.00214241056766 0.00246184263055 0.00280399996446 0.00316902132125 0.00355704752885 0.00396823218292 0.00440274036199 0.00486075122897 0.00534245777328 0.00564255760154 0.00552619248306 0.00570458310682 0.00629046339141 0.00721961752538 0.00832608983539 0.00939447570641 0.0100702978554 0.0102266245516 0.0100261024701 0.00985891977346 0.00991651646618 0.0103229302067 0.0110792181369 0.0115954238903 0.0107835905994 0.00988762873261 0.00935803591312 0.00957544214424 0.010581093139 0.0120097312629 0.0134107165042 0.0144442184315 0.0147445962399 0.0144066782212 0.0140256078611 0.013863534405 0.0139588435068 0.0139733639737 0.0140409017442 0.0145129651669 0.0153519007324 0.0159583469423 0.0154575674099 0.0146171790491 0.0140449802584 0.01415953031 0.0151201957443 0.0161800235411 0.014775818565 0.0133753989405 0.0127357253929 0.0133411198582 0.0150159566573 0.0171408776637 0.0181654734945 0.0169012635618 0.0161899462378 0.0166041853946 0.0180712685345 0.0197912078476 0.017776656112 0.0141337238189 0.00729520952318 0.00402098610671 0.00279879824868 0.00772509316005 0.00815084990944 0.00315432932281 0.00499211812697 0.010414549386 0.0103115413777 0.00684313180062 0.00936806629657 0.0109217519981 0.00849660931911 0.00868125989014 0.0108299906499 0.0138332931541 0.0139519618351 0.014636202565 0.0138063106619 0.0132937837092 0.0144435774383 0.014051955028 0.0137287145624 0.0140645489164 0.0129373088305
1.08301474536e-05 4.34087872375e-05 9.77213128306e-05 0.000173790226243 0.000271646853387 0.000391331483743 0.000532893382532 0.000696390787306 0.000881890016959 0.00108946969437 0.00131921231805 0.00157121288698 0.00184557482587 0.00214241128761 0.00246184409957 0.00280400340533 0.00316902575807 0.00355705435782 0.00396824187287 0.00440275361087 0.00486076890936 0.00534248046738 0.00564249538909 0.00552617065678 0.00570457240779 0.00629045766542 0.00721961533818 0.00832608636564 0.00939456283058 0.0100703966135 0.0102265066215 0.0100260497092 0.00985889494917 0.00991650436931 0.0103229247137 0.011079216891 0.0115954063672 0.0107835773246 0.00988762255961 0.00935803326722 0.00957544133381 0.0105810932264 0.0120097302939 0.0134107115056 0.0144442057523 0.0147445772932 0.0144066677402 0.0140256017557 0.0138635310432 0.013958841023 0.0139733597337 0.0140408979078 0.0145129619433 0.015351896789 0.0159583447402 0.0154575612286 0.0146171742001 0.0140449768307 0.0141595277261 0.0151201937639 0.0161800212103 0.0147758127512 0.0133753949003 0.0127357222152 0.0133411168542 0.0150159525851 0.0171408712363 0.018165465619 0.0169012578945 0.0161899419397 0.0166041809989 0.0180712634588 0.019791196992 0.0177766475841 0.0141337209267 0.00729520952802 0.00402098599695 0.0027987979505 0.00772509080409 0.00815084803882 0.00315432940763 0.00499212104005 0.0104145731848 0.0103115332746 0.00684312788071 0.00936806785946 0.0109217483871 0.00849660870439 0.00868126096084 0.010829987624 0.0138333003829 0.0139519808033 0.014636208577 0.0138062841759 0.0132937636719 0.0144436356891 0.0140519370697 0.0137286940611 0.0140645429988 0.0129373102805
1.0830886756e-05 4.34095045563e-05 9.7721997328e-05 0.000173790863019 0.000271647436127 0.000391332001253 0.000532893831463 0.000696391156896 0.000881891172015 0.00108946993854 0.00131921251434 0.00157121285082 0.00184557479816 0.00214241141961 0.00246184437453 0.00280400380553 0.00316902622538 0.00355705500147 0.00396824277923 0.00440275459717 0.00486077056009 0.00534248296524 0.0056421153714 0.00552605204358 0.00570449687917 0.00629038044224 0.0072195053643 0.00832589362399 0.0093945577212 0.010070376146 0.0102258631465 0.010025734451 0.00985871345492 0.00991637044025 0.0103227992658 0.0110790838872 0.0115953425752 0.0107835382964 0.00988759820181 0.00935801338407 0.00957541765938 0.0105810573798 0.0120096754132 0.0134106374234 0.0144441235164 0.0147445215771 0.0144066353953 0.0140255803619 0.0138635142351 0.0139588217361 0.0139733418381 0.0140408619313 0.0145129441919 0.0153518747229 0.015958318368 0.0154575433433 0.0146171604718 0.014044963127 0.0141595111275 0.0151201719091 0.01618000636 0.0147758100905 0.0133753913177 0.0127357146482 0.0133411025287 0.0150159291376 0.0171408386762 0.0181654529618 0.0169012545776 0.0161899369462 0.0166041724392 0.0180712493108 0.0197911904907 0.0177766433245 0.0141337211751 0.00729521043875 0.0040209857971 0.00279879797478 0.00772509018545 0.00815084803671 0.00315432944318 0.00499212644908 0.0104145951732 0.0103115330817 0.00684312816866 0.00936806604214 0.0109217399386 0.0084966123096 0.00868126246906 0.0108299914059 0.0138333195468 0.013952005888 0.0146362255741 0.013806285193 0.0132937636736 0.0144436358007 0.0140519355204 0.013728693159 0.0140645467092 0.0129373172442
1.08308872066e-05 4.34095058088e-05 9.7721996493e-05 0.000173790845651 0.000271647434809 0.000391332001932 0.000532893832978 0.000696391162444 0.000881891145675 0.00108946991528 0.00131921251126 0.0015712130472 0.00184557488265 0.00214241143891 0.00246184437343 0.00280400379545 0.00316902622054 0.00355705498414 0.00396824108583 0.00440275490564 0.004860770511 0.00534248280401 0.00564199134716 0.00552602728329 0.00570447832599 0.00629034800869 0.00721941789621 0.00832562823244 0.00939452607904 0.0100703693338 0.0102257721694 0.0100256947303 0.00985868688162 0.00991634484374 0.0103227671767 0.0110790345889 0.0115952928864 0.010783518624 0.00988758377709 0.00935799867966 0.00957539956622 0.0105810335981 0.0120096451033 0.0134106006766 0.0144440786162 0.0147444622608 0.0144065801779 0.0140255292647 0.0138634649313 0.0139587916363 0.0139733301736 0.0140408533869 0.0145128921569 0.0153517977968 0.0159582615642 0.0154575328859 0.0146171636762 0.0140449674952 0.0141595071925 0.0151201491271 0.0161799836308 0.0147758116885 0.0133753992528 0.0127357211536 0.0133411001434 0.0150159079882 0.0171407902821 0.0181654320974 0.0169012563448 0.0161899415334 0.016604173178 0.0180712392205 0.0197911589455 0.0177766302975 0.0141337186064 0.00729521044136 0.00402098578696 0.00279879807273 0.00772508893408 0.00815084806845 0.00315432944892 0.00499212644913 0.0104145952032 0.0103115331584 0.00684312824673 0.00936806527239 0.010921737261 0.0084966123861 0.0086812620604 0.0108299924566 0.0138333187952 0.0139520060924 0.0146362216671 0.0138062812927 0.013293763015 0.0144436335857 0.014051936196 0.0137286927669 0.0140645377526 0.0129373142467
1.08342327945e-05 4.34125563501e-05 9.77247021056e-05 0.000173793218719 0.000271649436844 0.000391333649601 0.000532895119201 0.00069639212078 0.000881891837199 0.00108947039621 0.00131921280134 0.00157121341618 0.00184557501593 0.00214241239959 0.00246184606694 0.00280400618928 0.00316903033951 0.00355706089841 0.0039682510561 0.00440276589081 0.00486078525391 0.00534250180264 0.00564172491639 0.00552583268451 0.00570427909127 0.00629009158458 0.00721905769448 0.00832514444832 0.00939456840104 0.0100704352659 0.0102254061218 0.0100254085528 0.00985844942838 0.00991612457589 0.0103225404461 0.0110787972891 0.0115952208592 0.0107834677417 0.00988753682547 0.00935794949129 0.00957534125679 0.0105809626664 0.0120095691239 0.0134105401268 0.0144440524167 0.0147444395207 0.0144065336953 0.0140254716801 0.0138634023142 0.0139587373792 0.0139733054318 0.0140408287245 0.0145128575778 0.0153517557691 0.0159582415698 0.0154575247973 0.0146171613809 0.0140449675831 0.0141595074891 0.0151201473102 0.0161799680684 0.0147758043125 0.013375394492 0.0127357164943 0.0133410936509 0.0150158983521 0.0171407784567 0.0181654387679 0.0169012582087 0.0161899384184 0.0166041643239 0.0180712223894 0.0197911175898 0.0177766302163 0.0141337205761 0.0072952106082 0.0040209857814 0.00279879827848 0.00772508752392 0.00815085015107 0.00315432960209 0.00499218392489 0.0104147030027 0.0103115390771 0.00684313440973 0.00936807426084 0.0109217481471 0.00849667821693 0.00868128515196 0.0108300102782 0.0138335507806 0.0139522406837 0.0146363706529 0.0138063266144 0.0132937760163 0.0144436781873 0.0140519443015 0.0137286668013 0.0140645863546 0.0129373898248
1.08345567286e-05 4.34128617884e-05 9.77249844092e-05 0.000173793466315 0.00027164958083 0.000391333811937 0.000532895252742 0.000696392194868 0.000881891889795 0.00108947041346 0.00131921288853 0.0015712133149 0.0018455756991 0.00214241251973 0.00246184639085 0.0028040070274 0.00316903110723 0.00355706201211 0.00396825246838 0.00440276806721 0.0048607879203 0.00534250522965 0.00564166010032 0.00552579992713 0.0057042412242 0.00629002821577 0.00721893860227 0.0083249306267 0.00939456501121 0.0100704475899 0.0102253420499 0.0100253480888 0.00985839242042 0.0099160638114 0.0103224675948 0.0110787051021 0.0115951480662 0.0107834157207 0.00988749516854 0.00935790651207 0.00957528415415 0.0105808787776 0.0120094539707 0.0134104086889 0.0144439441713 0.0147444038305 0.0144065188401 0.0140254610297 0.0138633937826 0.013958734798 0.0139733033637 0.0140408239926 0.0145128523898 0.0153517498403 0.0159582220346 0.0154574944466 0.01461713164 0.014044936702 0.0141594714087 0.0151201038602 0.0161799689529 0.0147757969086 0.0133753849783 0.012735702968 0.0133410739735 0.0150158711198 0.0171407468538 0.0181654288902 0.0169012487222 0.0161899245717 0.0166041443538 0.0180711949935 0.0197911191255 0.0177766335211 0.0141337226306 0.0072952104056 0.00402098588167 0.00279879813126 0.0077250880551 0.00815084987735 0.00315432959426 0.00499218258192 0.0104147025502 0.0103115387619 0.0068431349354 0.00936807347796 0.0109217452973 0.00849667853269 0.00868128280037 0.0108299997287 0.0138335409048 0.0139522254138 0.0146363591495 0.013806326353 0.013293779428 0.0144436773702 0.0140519424214 0.0137286586237 0.0140645787628 0.0129373832144
1.08345567245e-05 4.34128606588e-05 9.77249846241e-05 0.000173793465993 0.000271649649792 0.0003913337994 0.000532895236384 0.000696392213403 0.00088189187294 0.00108947042724 0.00131921282928 0.00157121332853 0.00184557569803 0.00214241125453 0.00246184622216 0.00280400700184 0.00316903106878 0.00355706203241 0.00396825259304 0.00440276806854 0.00486078787833 0.00534250521839 0.00564153641666 0.00552571284 0.00570416334309 0.00628994040211 0.0072188260276 0.00832478842662 0.00939455713531 0.0100704440263 0.0102252098762 0.0100252178183 0.00985827646387 0.00991594769981 0.010322329594 0.0110785235679 0.0115950695859 0.0107834085686 0.00988749521489 0.0093579053581 0.0095752786542 0.0105808670468 0.012009436095 0.0134103847805 0.0144439070924 0.0147443356184 0.0144064516151 0.0140254026118 0.0138633453861 0.0139587071233 0.0139732932337 0.0140408126943 0.0145128405647 0.0153517387481 0.0159582019148 0.0154574665133 0.0146171073217 0.0140449156972 0.0141594513035 0.0151200803143 0.0161799356906 0.0147757847635 0.0133753774859 0.0127356943771 0.0133410591037 0.0150158455438 0.0171407075319 0.0181654182295 0.0169012450586 0.0161899201171 0.0166041381204 0.0180711869352 0.0197910996939 0.0177766274858 0.0141335910408 0.00729521833945 0.0040209845175 0.00279879802129 0.00772508769293 0.0081508499594 0.00315432962887 0.00499218260751 0.0104147022914 0.0103115383413 0.00684313485375 0.00936807348122 0.0109217424908 0.00849667907146 0.00868128394045 0.0108300083861 0.0138335432341 0.0139522247493 0.0146363594769 0.0138063249739 0.0132937794743 0.014443687977 0.0140519471474 0.0137286600903 0.0140645850388 0.0129373882809
1.08356695735e-05 4.34139773005e-05 9.77260387381e-05 0.000173794391961 0.000271650368561 0.000391333596041 0.000532895430566 0.000696392024821 0.000881891517639 0.00108946986395 0.00131921212104 0.00157121281845 0.00184557530816 0.00214241267967 0.00246184709275 0.00280400875787 0.00316903428612 0.00355706702668 0.00396825997609 0.00440277842369 0.00486080177713 0.00534252348512 0.00564153057569 0.00552571138682 0.00570416251167 0.00628993896025 0.00721882211762 0.00832477831379 0.00939462921761 0.0100705301016 0.0102252036122 0.0100252156898 0.00985827491201 0.00991594598486 0.0103223265249 0.0110785178249 0.0115950666934 0.0107834074493 0.00988749513385 0.00935790524158 0.0095752777524 0.0105808643605 0.012009430372 0.0134103765362 0.0144438985256 0.0147443325762 0.0144064501065 0.0140254017108 0.013863343759 0.0139587058899 0.0139732928413 0.014040811499 0.0145128379685 0.0153517327214 0.0159581923496 0.0154574614759 0.0146171050829 0.0140449151345 0.0141594515366 0.0151200808831 0.0161799293301 0.0147757812566 0.013375376903 0.0127356948568 0.0133410603579 0.0150158474029 0.0171407119739 0.0181654132923 0.0169012428418 0.016189919418 0.0166041386178 0.0180711879616 0.0197911030011 0.0177766247829 0.0141337251172 0.00729521832667 0.00402098453612 0.00279879796966 0.00772508808738 0.00815084976829 0.00315432945604 0.0049921653949 0.0104146659661 0.0103115387984 0.00684313528583 0.00936806766246 0.0109217368833 0.00849666205169 0.00868127324783 0.0108300021466 0.0138334600903 0.0139521325435 0.0146362856824 0.0138063070636 0.0132937640485 0.0144436741719 0.0140519368525 0.0137286508893 0.0140645514514 0.0129373468416
1.08355694578e-05 4.34135664292e-05 9.7725115325e-05 0.00017379273388 0.000271647761256 0.000391330502289 0.000532890264183 0.000696385320695 0.000881882865504 0.00108945910399 0.00131919907785 0.00157119701096 0.00184555656649 0.00214239059434 0.00246182157525 0.00280397930207 0.00316900049636 0.00355702857439 0.00396821638945 0.00440272772565 0.00486074657663 0.0053424615707 0.0056414364653 0.0055256769209 0.00570413401816 0.00628990052693 0.00721875251004 0.00832463345318 0.00939449479311 0.0100703907836 0.0102250845763 0.0100251427673 0.00985821998024 0.00991589134375 0.0103222589224 0.0110784238565 0.0115950163652 0.0107833941232 0.00988748630552 0.00935789560941 0.00957526305838 0.010580839919 0.012009393322 0.01341033051 0.0144438053187 0.0147443085409 0.0144064311636 0.0140253834346 0.0138633253573 0.0139586827129 0.0139732677377 0.0140407858638 0.0145128088118 0.0153516991402 0.0159581601521 0.0154574505868 0.0146170968867 0.014044906625 0.0141594408579 0.0151200669892 0.016179926417 0.0147757780322 0.0133753719239 0.0127356870368 0.0133410476978 0.0150158285159 0.017140689436 0.018165408608 0.0169012337351 0.0161899068013 0.0166041207036 0.0180711630338 0.0197910664669 0.0177766234238 0.0141337263115 0.00729521817006 0.00402098430238 0.00279879796084 0.00772508738886 0.00815085039601 0.00315432942547 0.00499216519995 0.0104146293897 0.0103115384947 0.00684313521322 0.00936806736597 0.010921734642 0.00849666285208 0.00868127132735 0.0108300024648 0.0138334566778 0.013952123329 0.0146362944237 0.0138063132003 0.0132937644314 0.0144436710205 0.0140519359957 0.0137286500684 0.0140645520008 0.0129373427367
1.08375475656e-05 4.34152746307e-05 9.77264166923e-05 0.000173793477698 0.000271647828123 0.000391329836869 0.000532888879746 0.000696383288084 0.000881880373971 0.00108945638218 0.00131919651956 0.00157119509183 0.00184555589791 0.00214239207063 0.0024618260495 0.00280398791724 0.00316901461472 0.00355704969202 0.00396824620719 0.00440276992351 0.00486080036687 0.00534253092875 0.00564118001403 0.00552548827775 0.00570395265288 0.00628971324698 0.00721855549577 0.00832442171696 0.00939474267268 0.0100706837222 0.0102245471691 0.010024756052 0.00985798649272 0.00991576069104 0.0103221822168 0.011078352111 0.0115948518216 0.0107833117634 0.00988746355983 0.00935788718757 0.00957523827992 0.0105807759614 0.0120092809517 0.0134101953852 0.0144437689733 0.0147443192959 0.0144064290014 0.0140253472779 0.0138632681923 0.0139586484935 0.0139732656923 0.0140407687836 0.0145127776505 0.0153516677921 0.0159581592329 0.0154574389762 0.0146170799258 0.0140448886746 0.014159426066 0.0151200569494 0.0161799060215 0.0147757582444 0.0133753609665 0.0127356817421 0.0133410430506 0.0150158192722 0.0171406725907 0.0181654062527 0.0169012326008 0.0161899013972 0.0166041085149 0.0180711428099 0.0197910720609 0.0177766351223 0.014133749413 0.00729522808735 0.00402098302662 0.0027987978749 0.00772508691355 0.00815085069065 0.00315432948433 0.00499214715444 0.0104145724785 0.0103115374161 0.00684313541788 0.00936805244909 0.0109216960187 0.00849665318089 0.00868125197612 0.0108300049115 0.0138333987904 0.0139520474393 0.0146362404169 0.0138063052351 0.0132937572389 0.014443672039 0.0140519301759 0.0137286389475 0.0140645080739 0.0129372795807
1.08380867427e-05 4.34158503919e-05 9.77269744221e-05 0.000173793912649 0.000271648082041 0.00039132989935 0.000532888789544 0.000696383072166 0.000881880331156 0.00108945664448 0.00131919741561 0.00157119705977 0.00184555941279 0.00214239771729 0.00246183443618 0.00280399989747 0.00316903125932 0.00355707208308 0.00396827550869 0.00440280755592 0.00486084810388 0.00534259057065 0.00564107627273 0.00552542878482 0.00570391149114 0.00628966859665 0.00721847737046 0.00832426484338 0.00939492470982 0.0100709105028 0.0102244867934 0.010024716681 0.00985795103984 0.00991572356978 0.0103221387424 0.0110782949728 0.0115947597736 0.0107832571823 0.00988743159653 0.00935786480321 0.0095752143285 0.0105807411573 0.0120092301309 0.0134101329177 0.014443715583 0.0147442914365 0.0144064062879 0.0140253195515 0.013863229752 0.0139585945208 0.0139732130157 0.0140407178732 0.0145127331076 0.0153516421296 0.0159581525504 0.0154574133056 0.0146170448123 0.014044855853 0.014159401811 0.0151200426066 0.0161798727811 0.0147757351529 0.01337535419 0.0127356826094 0.0133410400944 0.0150157987927 0.017140622672 0.0181653889047 0.016901239353 0.0161898998175 0.0166040917158 0.0180711110849 0.0197910641873 0.0177766384049 0.0141337277292 0.00729521561344 0.00402098502313 0.00279879782948 0.00772508739161 0.00815085786948 0.00315432955484 0.00499216219147 0.0104145785038 0.0103115436113 0.00684313484541 0.00936805844708 0.0109216953431 0.00849666992753 0.0086812501863 0.0108300067112 0.0138334555386 0.013952101239 0.0146362488752 0.0138063058567 0.0132937490278 0.0144436667254 0.0140519144626 0.0137286222123 0.0140645180173 0.0129372779734
1.08137519233e-05 4.33171100125e-05 9.75041532368e-05 0.000173397248945 0.000271027672413 0.000390435653012 0.000531670378235 0.000694790029185 0.00087986166498 0.0010869613215 0.00131617381513 0.00156759332066 0.00184132307759 0.00213747599341 0.00245617393656 0.00279754696428 0.00316173129123 0.00354887026023 0.00395911650059 0.00439263483994 0.00484960535696 0.00533022021836 0.00564092846383 0.00552524764027 0.00570370926942 0.0062894478441 0.00721825045706 0.00832405468943 0.00937385778686 0.0100483377314 0.0102236440019 0.0100241891567 0.00985764824235 0.00991557022815 0.010322069005 0.0110782325367 0.0115944199091 0.0107830835737 0.00988737366625 0.00935785151896 0.00957520165477 0.0105806944912 0.0120091195721 0.0134099629338 0.0144435760233 0.0147442811349 0.0144063903353 0.01402528112 0.0138631827587 0.0139585762688 0.0139732244035 0.0140407061706 0.0145126877595 0.0153515416044 0.0159580226256 0.0154573538069 0.0146170185642 0.0140448420416 0.0141593887531 0.0151200175439 0.0161798372557 0.0147757221268 0.0133753506384 0.012735677336 0.0133410235964 0.015015764896 0.0171405791431 0.0181653956916 0.016901229618 0.0161898763409 0.0166040590409 0.0180710786386 0.0197910642529 0.0177766288163 0.0141337306327 0.00729522188616 0.00402098398718 0.00279879780128 0.00772508622656 0.00815085960121 0.00315432978676 0.00499213593983 0.0104144465794 0.010311542618 0.00684313218531 0.00936802966366 0.0109216452281 0.00849665984282 0.00868121897412 0.0108300115867 0.013833293048 0.0139519174522 0.0146361636018 0.0138063503811 0.0132937430578 0.0144436519115 0.0140519078261 0.0137286182621 0.0140644750578 0.0129372005835
1.08137522199e-05 4.33170990823e-05 9.750415408e-05 0.000173397248317 0.000271027667034 0.000390435640777 0.000531670374154 0.0006947900297 0.000879861698258 0.00108696129111 0.0013161733803 0.00156759331745 0.00184132306224 0.00213747571959 0.00245617398612 0.00279754685077 0.00316173129613 0.00354887012452 0.00395911634799 0.00439263509919 0.00484960537752 0.00533022033298 0.00564078620512 0.00552518455237 0.00570365317705 0.00628937031277 0.00721811174711 0.00832378856703 0.00937384980906 0.010048332028 0.0102235202969 0.0100241042351 0.0098575771175 0.00991549586532 0.0103219774057 0.011078110155 0.0115943752304 0.0107830745245 0.00988736872954 0.00935784485358 0.00957518788205 0.0105806670025 0.0120090735857 0.0134099024449 0.0144434971454 0.0147442354305 0.0144063558019 0.014025249312 0.0138631514031 0.0139585471131 0.0139731881765 0.0140406780019 0.0145126463425 0.0153514887142 0.0159579779387 0.0154573426838 0.0146170120362 0.0140448340949 0.0141593745297 0.0151199938845 0.0161798278437 0.0147757206083 0.0133753476041 0.0127356692524 0.0133410073916 0.0150157381034 0.0171405433809 0.0181653882802 0.0169012250712 0.016189867043 0.0166040436833 0.0180710560207 0.0197910518603 0.0177766271734 0.0141337296651 0.00729522180599 0.00402098397046 0.00279879784881 0.00772508572428 0.00815085953688 0.0031543297938 0.00499213596053 0.0104144465252 0.0103115422029 0.00684313196955 0.0093680293387 0.0109216453314 0.00849666024791 0.0086812184958 0.0108300116928 0.0138332930794 0.0139519269593 0.0146361627796 0.013806350027 0.013293749183 0.0144436516964 0.0140519080399 0.0137286185261 0.0140644749809 0.0129372004182
1.08137528946e-05 4.33171105848e-05 9.75041574701e-05 0.000173397249171 0.000271027667201 0.000390435649538 0.000531670393523 0.000694790051881 0.00087986169563 0.00108696132595 0.00131617384901 0.00156759331609 0.00184132307702 0.00213747599181 0.00245617394891 0.00279754688691 0.00316173128574 0.0035488702423 0.00395911637953 0.00439263510819 0.00484960538923 0.00533022030796 0.00564065799876 0.00552515648443 0.0057036309963 0.00628932330503 0.00721801171652 0.00832359848659 0.00937384397212 0.0100483226808 0.0102233189367 0.0100240079539 0.00985749927325 0.00991540243942 0.0103218556309 0.0110779632876 0.0115943484981 0.0107830601555 0.00988733904028 0.00935780087452 0.00957513351448 0.0105806104737 0.0120090318055 0.0134098921022 0.0144435216539 0.0147441802117 0.0144062538858 0.0140251496373 0.013863076172 0.0139585219278 0.0139731763329 0.0140406254304 0.0145125831034 0.015351423675 0.0159579423777 0.0154573125406 0.0146169791372 0.0140448005524 0.0141593455932 0.0151199724435 0.0161797774442 0.014775675531 0.0133753183002 0.012735656445 0.0133410061312 0.0150157471007 0.0171405502241 0.0181653855526 0.0169012192304 0.0161898682783 0.0166040462314 0.0180710522452 0.0197910484727 0.0177766491269 0.0141338839132 0.00729532832968 0.00402096174698 0.00279879759514 0.0077250843548 0.00815086270444 0.00315432949985 0.00499213586098 0.0104144422282 0.0103115413533 0.00684313208728 0.00936801582965 0.0109216220861 0.00849666456996 0.00868121328067 0.0108300124687 0.0138332909284 0.0139519255941 0.0146361583955 0.0138063423947 0.0132937416687 0.0144436381827 0.0140519040726 0.0137286122171 0.0140644738139 0.0129371906974
1.08137544682e-05 4.33171115638e-05 9.75041572702e-05 0.000173397254916 0.000271027671828 0.000390435653247 0.000531670392405 0.000694790049584 0.000879861630985 0.00108696109053 0.00131617381505 0.00156759331345 0.00184132307484 0.0021374759898 0.00245617399457 0.00279754689498 0.00316173127636 0.00354887023742 0.00395911646277 0.00439263506791 0.00484960534113 0.00533022013093 0.00564052459077 0.00552497665923 0.00570335920861 0.00628886264588 0.00721719293368 0.00832220586897 0.00937380255061 0.0100482844718 0.0102226406435 0.0100235631272 0.00555382089599 0.000444433714369 0.00662019441108 0.0110776484355 0.0115940182793 0.0107828096925 0.00988718344171 0.00935770495546 0.00957507556809 0.0105805826212 0.0120090235563 0.0134098766314 0.0144435020758 0.0147440765428 0.0144060514871 0.0140249596683 0.0138629053863 0.013958324002 0.0139729639591 0.0140404728504 0.0145124671506 0.0153513105601 0.0159577877055 0.0154571828596 0.0146168980948 0.0140447574258 0.0141593249366 0.0151199530567 0.0161796770306 0.0147756174797 0.0133753025922 0.0127356624947 0.013341017812 0.01501573545 0.0171404770239 0.0181652805046 0.0169011940099 0.0161898612965 0.0166040341153 0.018071013759 0.0197909298972 0.0177766373097 0.0141338836021 0.00729532746558 0.00402096165713 0.00279879782525 0.00772507535686 0.00815088884666 0.00315432740239 0.00499213595465 0.010414433243 0.0103115527119 0.00684312645576 0.0093680130054 0.0109216131137 0.00849667281596 0.00868120521568 0.0108300130379 0.0138332823222 0.0139519094556 0.0146361362067 0.0138063261702 0.0132937347982 0.014443650566 0.0140518989987 0.0137285963617 0.0140644728331 0.0129371923778
1.08135645223e-05 4.33163355613e-05 9.75023916038e-05 0.000173394117426 0.000271022756826 0.00039042853218 0.000531660594689 0.000694777223138 0.000879845336919 0.00108694094482 0.0013161489144 0.00156756335909 0.00184128705525 0.0021374341022 0.0024561253139 0.00279749071523 0.00316166686211 0.00354879678704 0.00395903300741 0.00439254078431 0.00484949940214 0.00533010140826 0.00564051704202 0.0055249720636 0.00570335479147 0.00628885641572 0.00721718276353 0.00832219003094 0.00937355922824 0.0100480191713 0.0102226361247 0.0100235585888 0.00555387782937 0.000444372931974 0.00662012890338 0.0110776479833 0.0115940179712 0.0107828081367 0.00988718221877 0.00935770416934 0.00957507500701 0.0105805821233 0.0120090230534 0.0134098761903 0.0144435025493 0.0147440755978 0.0144060496454 0.0140249575723 0.0138629033495 0.0139583216338 0.0139729621318 0.0140404179881 0.0145124640622 0.0153513084152 0.0159577874422 0.0154571836541 0.014616898485 0.0140447579164 0.0141593250485 0.015119952976 0.0161796760101 0.0147756178222 0.0133753026909 0.0127356628071 0.0133410184751 0.0150157367216 0.0171404791331 0.0181652813803 0.0169011936432 0.0161898611865 0.0166040341943 0.0180710144539 0.0197909646487 0.0177766369003 0.0141338835734 0.00729532728609 0.00402096168373 0.00279879786801 0.00772507524999 0.00815088902188 0.00315432735536 0.00499213243148 0.0104143577286 0.0103115533114 0.00684312680785 0.00936800900115 0.0109216099608 0.00849667516122 0.00868120374553 0.0108300128342 0.0138332870898 0.0139519114053 0.0146361344335 0.0138063258276 0.0132937175158 0.0144436487104 0.0140518983508 0.0137285951781 0.0140644696392 0.0129371925413
1.08135644729e-05 4.33163365844e-05 9.75023970114e-05 0.00017339412155 0.000271022749103 0.000390428521909 0.000531660642013 0.00069477722214 0.000879845329012 0.0010869408968 0.00131614891523 0.00156756336084 0.00184128746549 0.00213743421082 0.0024561252781 0.00279749078831 0.00316166676161 0.00354879677027 0.00395903310357 0.00439254090595 0.00484949918313 0.00533010146131 0.0056403918679 0.00552493127104 0.00570332124292 0.00628880928333 0.00721710281234 0.00832205560056 0.0093735557688 0.0100480155301 0.0102224901807 0.0100234774783 0.00555387636646 0.000444375488649 0.00662013312573 0.0110775953754 0.0115940155734 0.01078279504 0.00988716865517 0.00935769081587 0.00957506192899 0.0105805708126 0.0120090164278 0.0134098745144 0.0144434941017 0.0147440410288 0.0144060113916 0.0140249279751 0.0138628854793 0.0139583180802 0.0139729563793 0.014040455547 0.0145124474666 0.0153512927792 0.0159577794718 0.0154571781023 0.014616891401 0.0140447488533 0.0141593146098 0.0151199405452 0.0161796653654 0.0147756131584 0.0133752992956 0.0127356597749 0.0133410142528 0.0150157294682 0.0171404678931 0.0181652700626 0.0169011930728 0.0161898607209 0.0166040329696 0.0180710105921 0.0197909641296 0.0177766371029 0.0141338977586 0.00729533768775 0.0040209595253 0.00279879780417 0.00772507498106 0.00815088852853 0.0031543274269 0.0049921324319 0.010414357439 0.0103115532152 0.00684312670676 0.00936800768726 0.0109216028725 0.00849667563765 0.00868120210661 0.0108300094678 0.0138332863631 0.0139519120647 0.0146361346653 0.0138063227468 0.013293731621 0.0144436406354 0.014051892932 0.0137285902009 0.0140644638292 0.0129371872598
1.0813564213e-05 4.33163311398e-05 9.7502404063e-05 0.000173394121998 0.000271022754667 0.000390428523712 0.000531660628152 0.000694777225336 0.000879845336158 0.00108694094496 0.00131614881444 0.00156756335873 0.00184128751022 0.00213743413994 0.00245612536167 0.00279749078961 0.00316166677153 0.0035487966237 0.00395903284563 0.00439254083086 0.00484949937739 0.00533010142415 0.00564035878485 0.00552490301075 0.00570328263906 0.00628874308791 0.00721698367486 0.00832185921983 0.00937355071187 0.0100480110138 0.0102223490792 0.0100233418884 0.00555404577492 0.000444160482912 0.00661986201436 0.0110773820639 0.0115937774396 0.0107826670433 0.00988706911375 0.00935758766521 0.0095749262148 0.0105803763601 0.0120087585554 0.0134095901299 0.0144432609613 0.0147439551471 0.0144059781875 0.014024902817 0.0138628589247 0.0139582861106 0.0139729196077 0.0140404199202 0.0145124120912 0.0153512562611 0.0159577341286 0.0154571432394 0.0146168565339 0.0140447056199 0.0141592532106 0.0151198516923 0.0161796430002 0.0147756147169 0.0133752984559 0.0127356513936 0.013340992693 0.015015687836 0.0171404009357 0.0181652368585 0.016901177689 0.0161898479189 0.0166040185534 0.0180709928433 0.0197909221837 0.0177766305948 0.0141338951485 0.00729533731512 0.00402095957035 0.00279879774997 0.00772507449475 0.00815088861511 0.00315432740424 0.00499213248665 0.0104143564806 0.010311553234 0.0068431271377 0.00936800786509 0.0109215958126 0.00849667598455 0.00868120166697 0.0108300086713 0.0138332845126 0.0139519096094 0.0146361237546 0.0138063151591 0.0132937291206 0.0144436288669 0.0140518851128 0.0137285787213 0.0140644527387 0.0129371869033
1.07836628329e-05 4.31946632983e-05 9.72276617364e-05 0.000172904936144 0.000270257525398 0.000389325373324 0.000530157493503 0.000692811564903 0.000877354264978 0.00108386114257 0.00131241655129 0.00156310877212 0.0018360561658 0.00213135523796 0.00244913225998 0.00278951655191 0.00315264352249 0.00353865563525 0.00394770472929 0.00437995365624 0.00483558397587 0.00531478441404 0.005640273309 0.00552480965518 0.00570314608648 0.00628852169221 0.00721661691828 0.00832129018853 0.00934672103977 0.0100195749321 0.0102218375535 0.0100230915188 0.00555406270191 0.000444143629536 0.00661984343778 0.011077239115 0.0115936024856 0.0107825453342 0.00988700336369 0.00935755831144 0.00957491983985 0.0105803815685 0.0120087559285 0.0134095551472 0.0144432075057 0.0147439030208 0.0144059110656 0.0140248518853 0.0138628197324 0.0139582401014 0.0139728578721 0.0140403719442 0.0145123387779 0.0153511259086 0.0159576026405 0.0154571018102 0.0146168544742 0.014044711323 0.0141592464405 0.0151198129556 0.0161796134222 0.014775621846 0.0133753030036 0.0127356446917 0.0133409708374 0.0150156507607 0.0171403601688 0.0181652357248 0.0169011592747 0.0161898186643 0.0166039850644 0.0180709653999 0.0197909515941 0.0177766080277 0.0141338840119 0.00729533721881 0.00402095951334 0.00279879763225 0.00772507452102 0.00815088854612 0.00315432759051 0.00499212109495 0.01041430907 0.0103115532523 0.00684312491158 0.00936799546237 0.0109215823837 0.00849667060282 0.00868118126558 0.0108299972049 0.0138331662069 0.0139517849429 0.014636052796 0.0138063522514 0.0132937167823 0.0144436111978 0.0140518709806 0.0137285755134 0.0140644531868 0.0129371544761
1.07836470296e-05 4.31945993463e-05 9.72275335713e-05 0.000172904676199 0.000270257109397 0.000389324807372 0.000530156661068 0.000692810465328 0.000877352870005 0.0010838593848 0.00131241431293 0.00156311136843 0.00183605296555 0.00213135148102 0.00244912793742 0.00278951143371 0.0031526375909 0.00353864866621 0.00394769670536 0.00437994550443 0.00483557336659 0.00531477232263 0.00564025534274 0.00552481137668 0.00570313774063 0.0062884814767 0.00721651909133 0.00832111009747 0.00934668893897 0.0100195418716 0.0102218442279 0.010023102107 0.0055540627025 0.000444143629536 0.00661984344608 0.0110771259027 0.0115936114448 0.0107825457124 0.00988698003217 0.00935751893299 0.0095748724295 0.0105803387034 0.0120087372746 0.0134095732799 0.0144432379556 0.0147438472592 0.0144058097247 0.0140247560073 0.0138627541036 0.013958227335 0.0139728518244 0.0140403283473 0.0145122922295 0.0153510876376 0.0159575627108 0.0154570690648 0.014616814411 0.0140446717613 0.0141592146138 0.0151197948764 0.0161795604911 0.0147755728198 0.0133752707809 0.0127356313764 0.0133409748082 0.015015666881 0.0171403770582 0.0181652316638 0.0169011540811 0.0161898226318 0.0166039933293 0.0180709716813 0.0197909555406 0.0177766080937 0.0141339695295 0.00729539951295 0.00402094550712 0.00279879739249 0.00772507380164 0.00815088824432 0.00315432761877 0.00499212109087 0.0104142953845 0.0103115518771 0.00684312508918 0.00936798692431 0.0109215677728 0.00849667321478 0.00868117764772 0.0108299957691 0.0138331640101 0.0139517789161 0.0146360439301 0.0138063460397 0.0132937233581 0.0144435990619 0.0140518642287 0.0137285682621 0.0140644601902 0.012937144795
1.07836473377e-05 4.31945973303e-05 9.72275268742e-05 0.000172904681012 0.000270257110276 0.000389324762636 0.000530156660868 0.000692810462939 0.000877352847015 0.00108385938427 0.00131241439374 0.00156311137911 0.00183605287385 0.00213135147068 0.00244912792538 0.00278951144436 0.00315263749206 0.00353864866084 0.00394769644158 0.00437994550449 0.00483557336217 0.0053147722266 0.00563981377124 0.00552470111709 0.00570307139452 0.00628841310006 0.00721642139888 0.00832095425968 0.00934668890337 0.01001951787 0.0102207551673 0.0100225419126 0.00555406270598 0.000444143629535 0.00661984345366 0.0110767730371 0.0115935226445 0.0107825104593 0.00988695327566 0.00935749293594 0.00957483678732 0.0105802775772 0.0120086336404 0.0134094273576 0.0144430837984 0.0147437694357 0.0144057788169 0.0140247338583 0.0138627336417 0.0139582055969 0.0139728308199 0.0140403064468 0.0145122664628 0.0153510573927 0.0159575489452 0.015457060601 0.0146168118322 0.0140446700035 0.014159210298 0.0151197844012 0.016179557015 0.014775571995 0.0133752651289 0.0127356225339 0.013340966328 0.0150156632151 0.0171403795401 0.0181652276277 0.0169011525207 0.0161898231176 0.0166039929991 0.0180709649052 0.0197909657321 0.0177766545647 0.0141340219464 0.00729548006116 0.00402099913853 0.00279880068061 0.00772509435071 0.00815091189704 0.00315432768575 0.00499212093188 0.0104142931329 0.0103115410221 0.00684312088748 0.00936795902772 0.0109215102272 0.00849665789733 0.00868119619128 0.0108299003666 0.0138331262406 0.0139517544804 0.0146360741783 0.0138062888896 0.0132936095914 0.0144433207639 0.0140517665883 0.0137285000876 0.0140638778674 0.0129364309838
1.07836476836e-05 4.31945979604e-05 9.72275335906e-05 0.000172904681223 0.000270257109855 0.000389324796989 0.000530156662551 0.000692810460525 0.00087735286983 0.00108385938533 0.00131241440256 0.00156311133 0.00183605301666 0.0021313514808 0.00244912793657 0.00278951124573 0.00315263749816 0.00353864875916 0.00394769665884 0.00437994534873 0.00483557327247 0.00531477213952 0.00563922580659 0.00552456409955 0.00570299610622 0.00628831821571 0.00721623455329 0.00832057791673 0.00934668710354 0.0100194861961 0.0102193424147 0.0100217922917 0.00555406269277 0.000444143629537 0.00661984343762 0.0110761653103 0.0115932578302 0.0107823868883 0.00988685902645 0.00935738827039 0.00957468247624 0.010580028541 0.0120082635585 0.0134089751609 0.014442677362 0.0147436068959 0.0144057231914 0.0140246924474 0.0138626845969 0.0139581480892 0.0139727686894 0.0140402289609 0.0145121622958 0.0153509279355 0.0159574573223 0.0154570313466 0.0146167902795 0.0140446373002 0.0141591526646 0.0151196896386 0.0161795285391 0.014775575242 0.0133752607144 0.012735605579 0.0133409335093 0.0150156121903 0.0171403165709 0.0181652055709 0.0169011349886 0.0161897944161 0.0166039515251 0.0180709139858 0.0197909461209 0.0177766595565 0.0141340215194 0.00729547968961 0.00402099919425 0.00279880055752 0.00772509329249 0.0081509121311 0.00315432770669 0.00499212091917 0.0104142921701 0.0103115392979 0.00684311972512 0.00936796376555 0.0109215057808 0.00849665843057 0.00868119366425 0.0108298507083 0.0138331092253 0.0139517526025 0.014636067892 0.0138062778794 0.0132936037767 0.0144433132152 0.0140517637674 0.0137284948594 0.0140638717659 0.0129364274269
1.07836470088e-05 4.31945996134e-05 9.72275330306e-05 0.000172904680901 0.000270257111018 0.000389324736125 0.000530156660809 0.000692810418158 0.000877352759583 0.00108385937925 0.00131241440667 0.00156311136145 0.00183605296984 0.00213135146901 0.00244912794202 0.0027895114477 0.00315263758435 0.00353864874277 0.00394769656578 0.00437994548973 0.00483557340159 0.00531477227385 0.00563897790504 0.0055244871154 0.00570294951188 0.00628825435518 0.0072160949937 0.00832028491985 0.00934668479666 0.010019480928 0.0102190785615 0.0100216395352 0.00555406269919 0.000444143629537 0.00661984345347 0.0110759869532 0.0115932432915 0.010782384056 0.00988685692 0.00935737588327 0.00957465072663 0.0105799578472 0.0120081510686 0.013408840217 0.0144425682508 0.0147435632652 0.0144056952658 0.0140246611091 0.0138626452048 0.0139581065805 0.0139727303376 0.0140401673578 0.0145120691165 0.0153508070512 0.0159573943338 0.0154570299434 0.0146167948357 0.0140446304896 0.0141591260047 0.0151196367985 0.0161795192424 0.0147755836854 0.0133752583745 0.0127355891852 0.0133409007546 0.0150155634961 0.01714026286 0.0181652101791 0.0169011279875 0.016189774638 0.0166039220489 0.0180708800829 0.0197909494197 0.0177766595939 0.0141340165238 0.00729547950193 0.00402099913089 0.00279880048126 0.00772509193445 0.00815091205542 0.00315432775161 0.00499212087079 0.010414292175 0.0103115367891 0.00684311859644 0.00936796245594 0.0109215041612 0.0084966587176 0.00868119140951 0.0108298494433 0.013833107532 0.0139517527803 0.0146360667248 0.0138062691823 0.0132935986299 0.0144433063354 0.0140517640669 0.013728495712 0.0140638676438 0.0129364260784
1.07835857498e-05 4.31943471761e-05 9.72269638081e-05 0.000172903658494 0.000270255501828 0.000389322472305 0.000530153453357 0.000692806231741 0.000877347428548 0.00108385259528 0.00131240606918 0.00156310125771 0.00183604098505 0.0021313372435 0.00244911126604 0.00278949203033 0.00315261515943 0.00353862294917 0.00394766707679 0.00437991185548 0.00483553515204 0.00531472899948 0.00563892729592 0.00552441016988 0.00570282418024 0.00628802893038 0.00721566640119 0.00831948642017 0.00934657621724 0.0100193542847 0.0102185781713 0.0100213058208 0.00555406270666 0.000444143629537 0.00661984344018 0.011075811055 0.0115929790868 0.0107821786463 0.00988672532617 0.00935729209495 0.00957459616378 0.0105799351827 0.0120081542799 0.0134088478659 0.0144425665788 0.0147434204807 0.0144055729436 0.0140245548601 0.0138625636491 0.0139580250764 0.013972650711 0.0140401338584 0.0145120742866 0.0153508190314 0.0159573112986 0.0154569219045 0.0146167243648 0.0140445973206 0.0141591204121 0.0151196474752 0.0161794656339 0.0147755417039 0.0133752456779 0.0127355913605 0.0133409058408 0.0150155560993 0.0171402152985 0.0181651466312 0.0169011234731 0.0161897846287 0.0166039288804 0.0180708641158 0.019790894879 0.017776686576 0.0141341158361 0.00729561678799 0.00402108235262 0.00279880317633 0.00772510353537 0.00815094373221 0.0031543273877 0.00499212420397 0.0104142969777 0.0103115364728 0.00684311481848 0.00936797281456 0.0109214980468 0.00849668576417 0.00868121067113 0.0108298694831 0.0138331060888 0.0139517223332 0.014636073753 0.0138062286757 0.0132935204037 0.0144431832703 0.0140517019527 0.0137284397957 0.0140634856639 0.0129359703516
1.07835857937e-05 4.31943472512e-05 9.72269641602e-05 0.000172903654105 0.000270255501582 0.000389322461669 0.000530153453374 0.000692806227889 0.000877347445434 0.00108385256985 0.00131240607379 0.00156310126884 0.00183604095616 0.00213133724613 0.00244911123809 0.00278949203579 0.00315261515711 0.00353862295823 0.0039476671726 0.00437991181009 0.00483553519728 0.00531472905825 0.00563891480028 0.00552440281557 0.00570281744204 0.00628801988374 0.0072156521574 0.00831946408861 0.00934657592967 0.0100193541522 0.0102185565747 0.0100212881368 0.00555406469011 0.00044414159634 0.00661984129495 0.0110757942386 0.0115929700519 0.0107821733885 0.00988672184773 0.00935728865924 0.00957459133364 0.0105799276791 0.0120081436107 0.0134088357067 0.0144425570323 0.014743477669 0.0144055708476 0.0140245517222 0.0138625586627 0.0139580145478 0.0139726394988 0.0140401229639 0.0145120622408 0.0153508078067 0.0159573082551 0.0154569236979 0.014616725348 0.0140445971325 0.0141591195583 0.0151196458044 0.0161794660132 0.0147755401266 0.0133752435127 0.0127355892658 0.0133409038862 0.015015554744 0.0171402155758 0.0181651466078 0.016901121499 0.0161897818389 0.0166039251329 0.0180708582507 0.0197908877453 0.0177766840671 0.0141341135243 0.0072956152563 0.00402108290389 0.00279880303479 0.00772510315157 0.00815094048413 0.00315432765164 0.00499212382785 0.0104142972044 0.010311536435 0.00684311501385 0.00936797214115 0.010921496951 0.00849668506717 0.00868121315189 0.0108298689974 0.0138331062053 0.0139517213122 0.0146360727943 0.0138062262299 0.0132935332149 0.0144431798944 0.0140516975517 0.0137284353499 0.0140634788153 0.0129359676201
1.07833764169e-05 4.31932474856e-05 9.72243786649e-05 0.000172898973121 0.000270248079082 0.000389311713524 0.000530138590588 0.000692786582612 0.000877322255593 0.00108382105359 0.00131236726901 0.00156305438016 0.00183598489246 0.00213127089757 0.00244903344613 0.0027894014491 0.00315251034248 0.0035385023483 0.00394752897282 0.00437975420109 0.00483535590609 0.00531452569193 0.00563888587549 0.00552438182683 0.00570279737774 0.00628799567281 0.0072156194168 0.0083194224372 0.0093461113545 0.010018841669 0.0102185241803 0.0100212581964 0.00985550892469 0.00991360738808 0.010319932475 0.0110757448169 0.0115929458909 0.0107821695706 0.00988672019513 0.00935728742615 0.00957458982174 0.0105799251881 0.0120081391869 0.0134088280837 0.0144425445008 0.0147434777047 0.0144055547022 0.014024538247 0.0138625460815 0.0139580073373 0.0139726322179 0.0140401205923 0.0145120600884 0.0153508040634 0.015957301096 0.0154569147348 0.0146167192174 0.0140445911137 0.0141591123582 0.0151196364658 0.0161794548679 0.0147755385299 0.013375242211 0.0127355869651 0.0133408992016 0.0150155484168 0.017140205376 0.0181651425392 0.0169011196077 0.0161897793261 0.0166039214625 0.0180708531736 0.0197908808156 0.017776683631 0.0141341101811 0.00729561273123 0.00402108335647 0.00279880305181 0.00772510292309 0.00815094043838 0.00315432764865 0.00499212352511 0.0104142911848 0.0103115364153 0.00684311495736 0.00936797148924 0.0109214956185 0.00849668301179 0.00868121137216 0.0108298662894 0.0138330887859 0.0139516954221 0.0146360525516 0.0138062271668 0.0132935221141 0.014443171493 0.0140516937021 0.0137284330268 0.0140634771549 0.0129359581807
1.07832581784e-05 4.31926587396e-05 9.72230082657e-05 0.000172896506599 0.000270244193226 0.000389306074774 0.000530130844857 0.000692775829219 0.00087730928643 0.00108380491348 0.00131234765539 0.00156303074576 0.00183595685426 0.00213123795396 0.00244899526595 0.00278935754555 0.0031524599917 0.00353844506669 0.00394746429836 0.00437968130016 0.00483527405292 0.00531443419387 0.00563888030295 0.00552437794999 0.00570279368047 0.00628799058499 0.00721561144418 0.00831940933549 0.00934592402107 0.0100186394543 0.0102185204969 0.0100212539853 0.00985550483358 0.00991360309381 0.0103199271776 0.0110757379299 0.0115929435484 0.0107821683479 0.009886719264 0.00935728631807 0.00957458826241 0.0105799228515 0.012008135958 0.0134088245762 0.0144425418062 0.0147434782356 0.0144055540973 0.014024537415 0.0138625451431 0.0139580048228 0.0139726344036 0.0140401180186 0.0145120574989 0.0153508011925 0.0159573010802 0.0154569160427 0.0146167192919 0.0140445910825 0.0141591123981 0.0151196360066 0.0161794537386 0.0147755382655 0.01337524173 0.0127355864167 0.0133408992768 0.0150155478425 0.0171402056231 0.0181651437994 0.016901119248 0.0161897789564 0.016603920515 0.0180708513138 0.0197908609842 0.0177766833456 0.0141341101271 0.00729561273278 0.00402108335685 0.00279880304229 0.00772510266195 0.00815094072565 0.00315432761934 0.00499212023193 0.0104142323997 0.0103115362097 0.00684311504544 0.00936797063635 0.0109214931248 0.00849668436759 0.0086812095295 0.0108298669412 0.0138330913439 0.0139516967173 0.0146360488984 0.0138062250924 0.0132935302596 0.0144431713203 0.014051693383 0.0137284326955 0.0140634777272 0.0129359586279
1.07833321301e-05 4.31927345305e-05 9.72230786293e-05 0.000172896555278 0.000270244253978 0.000389306125071 0.000530130892863 0.000692776437501 0.000877309333743 0.00108380496189 0.00131234764367 0.00156303072633 0.00183595685158 0.00213123767869 0.00244899534489 0.00278935746396 0.00315246011573 0.00353844520574 0.00394746429011 0.00437968137861 0.0048352742174 0.00531443400144 0.00563865601613 0.00552427888254 0.00570274036339 0.00628794929606 0.00721554948986 0.00831925834066 0.00934592025463 0.0100186220701 0.0102180421771 0.0100210261992 0.00985540198531 0.00991355792752 0.0103199062775 0.0110757144982 0.011592803041 0.0107820865298 0.00988668709556 0.00935727731005 0.00957458677692 0.0105799154713 0.0120081029438 0.0134087439681 0.0144424075087 0.0147433612857 0.0144054998968 0.0140245161096 0.0138625373859 0.0139579930849 0.013972610733 0.0140400982095 0.014512036699 0.0153507728904 0.0159572587993 0.0154568921585 0.01461670622 0.0140445837384 0.0141591076945 0.0151196295235 0.0161794399572 0.014775528818 0.0133752379689 0.0127355845723 0.0133408964001 0.0150155411695 0.0171401954893 0.0181651435091 0.0169011184999 0.0161897761831 0.0166039147142 0.0180708420521 0.0197908680788 0.0177766808123 0.0141341106679 0.00729561452226 0.00402108287874 0.00279880305556 0.00772510131795 0.00815094154957 0.00315432757525 0.00499212072646 0.0104142315415 0.0103115353273 0.00684311433155 0.00936796976543 0.010921491447 0.00849668531228 0.00868120848031 0.0108298671942 0.0138330940459 0.0139516954453 0.0146360486202 0.013806222775 0.0132935311597 0.014443172021 0.0140516953467 0.0137284332015 0.0140634758938 0.012935957737
1.07833025208e-05 4.31926125287e-05 9.7222802103e-05 0.000172896073348 0.000270243466864 0.000389304988913 0.000530129345825 0.000692774369958 0.000877306669755 0.00108380162973 0.00131234355636 0.00156302578713 0.00183595062334 0.00213123099438 0.00244898690983 0.00278934534495 0.00315244839349 0.00353843193409 0.00394744916514 0.00437966333717 0.00483525425658 0.00531441150855 0.00563856442161 0.00552424570372 0.00570272565385 0.00628794319279 0.00721554847544 0.00831925131555 0.00934586343582 0.0100185542198 0.0102178430804 0.0100209375339 0.00985536248491 0.00991354004561 0.0103198990454 0.0110757129212 0.0115927667785 0.0107820624387 0.00988667670269 0.00935727433989 0.00957458796588 0.0105799175864 0.0120081005831 0.0134087289079 0.014442374649 0.0147433313091 0.0144054895759 0.014024515354 0.0138625393127 0.0139579922637 0.0139726041488 0.0140400869871 0.0145120264484 0.0153507737225 0.0159572815007 0.0154568936157 0.0146166978503 0.014044576252 0.0141591076166 0.0151196418873 0.0161794348499 0.0147755216841 0.01337524286 0.0127355958627 0.0133409054993 0.0150155386698 0.0171401775862 0.018165171874 0.0169011451276 0.0161897807866 0.0166039018143 0.0180708296395 0.0197909543645 0.0177767013797 0.0141341046216 0.00729561543081 0.00402108265499 0.00279880315089 0.00772509812467 0.00815142531307 0.00315450762273 0.00499212360771 0.0104142265599 0.0103127405848 0.00684385890034 0.00936815080534 0.0109214882022 0.00849726576508 0.00868178934405 0.0108299063076 0.0138337074469 0.013951888714 0.0146365628446 0.0138081629662 0.0132957292557 0.0144432898714 0.0140517491358 0.0137284350404 0.0140638755871 0.0129369296605
1.07833029216e-05 4.31926130094e-05 9.7222793107e-05 0.00017289607298 0.00027024346931 0.000389304988393 0.000530129343981 0.000692774391383 0.000877306674756 0.00108380162896 0.00131234351612 0.00156302579123 0.0018359509356 0.00213123082963 0.00244898683898 0.00278934778358 0.00315244863989 0.003538431936 0.00394744918948 0.00437966394559 0.00483525407325 0.00531441141798 0.00563856355897 0.00552424493199 0.00570272489807 0.00628794234853 0.00721554742939 0.00831924994894 0.00934586380589 0.010018555111 0.0102178438916 0.0100209379926 0.00985536283096 0.00991354043932 0.0103198997561 0.0110757136333 0.0115927660455 0.010782062441 0.00988667673276 0.00935727437286 0.00957458812147 0.0105799178796 0.0120081010584 0.0134087292723 0.0144423751673 0.0147433315297 0.0144054898215 0.01402451537 0.0138625396053 0.0139579926961 0.0139726044222 0.0140400874493 0.0145120273293 0.0153507742551 0.0159572818784 0.015456893737 0.014616697758 0.014044576294 0.014159108061 0.0151196426954 0.0161794358862 0.0147755214314 0.0133752428052 0.0127355958163 0.0133409056149 0.015015538715 0.0171401778057 0.0181651709646 0.0169011450905 0.016189780764 0.0166039018801 0.0180708296664 0.0197909525026 0.0177767007013 0.0141341044589 0.00729561542967 0.00402108265047 0.00279880314266 0.0077250982845 0.0081514252409 0.00315450761996 0.00499212360822 0.0104142265296 0.0103127405359 0.00684385888515 0.00936815069665 0.0109214879583 0.00849726565921 0.00868178934071 0.0108299071316 0.0138337058963 0.0139518888013 0.0146365626448 0.0138081605391 0.0132957196944 0.0144432884459 0.0140517487598 0.0137284345533 0.0140638758844 0.0129369297769
1.07833032429e-05 4.3192612979e-05 9.72228021869e-05 0.000172896071732 0.000270243466629 0.000389304988802 0.000530129340521 0.000692774370667 0.000877306549075 0.00108380089801 0.00131234350602 0.00156302578599 0.00183595087626 0.00213123098909 0.00244898699139 0.00278934768656 0.003152448756 0.00353843205202 0.0039474490939 0.0043796618617 0.00483525414673 0.0053144115419 0.00563856286712 0.00552424361224 0.00570272051909 0.00628793256204 0.0072155295094 0.0083192218826 0.00934586340835 0.0100185534289 0.0102178320058 0.0100209288454 0.00985535399349 0.00991353097296 0.0103198895338 0.0110757029031 0.0115927595411 0.0107820560826 0.00988667008016 0.00935726844064 0.00957458350917 0.0105799154575 0.0120081012246 0.0134087315225 0.0144423770691 0.0147433265781 0.0144054827112 0.0140245088013 0.0138625327656 0.0139579860537 0.0139725979804 0.0140400843122 0.0145120281491 0.0153507789051 0.0159572823196 0.0154568883418 0.0146166930464 0.0140445735089 0.0141591074923 0.0151196440454 0.016179429878 0.0147755174364 0.0133752412792 0.0127355959615 0.0133409063259 0.0150155386887 0.0171401720113 0.0181651648369 0.0169011444823 0.0161897815991 0.0166039023965 0.0180708281117 0.0197909480346 0.0177766999606 0.0141341015942 0.00729561246628 0.00402108126201 0.00279880315387 0.00772509835155 0.00815142572512 0.00315450757908 0.00499212342969 0.0104142262079 0.0103127392645 0.00684385867875 0.00936814720052 0.0109214849081 0.00849726406934 0.00868178985866 0.0108299026725 0.013833706451 0.0139518873663 0.014636562212 0.0138081570773 0.0132957227157 0.0144432785455 0.0140517436245 0.0137284288773 0.0140638514276 0.012936908725
1.07833724435e-05 4.31926808134e-05 9.72228639601e-05 0.00017289605934 0.00027024351171 0.000389305021352 0.000530129366524 0.000692774402754 0.000877306688415 0.00108380164178 0.00131234357502 0.00156302582944 0.00183595100606 0.00213123110877 0.00244898709158 0.00278934805562 0.00315244912047 0.00353843255791 0.00394744963453 0.00437966484388 0.00483525519502 0.00531441277211 0.00563851417453 0.00552423099673 0.00570271504555 0.00628792953505 0.00721552806426 0.00831922187711 0.00934586833339 0.010018554003 0.0102176459146 0.0100208299663 0.00985529071982 0.00991348041338 0.0103198408713 0.0110756550236 0.0115927446692 0.0107820404513 0.00988665711109 0.00935725528201 0.00957456627536 0.0105798900855 0.012008065883 0.0134086901399 0.0144423422032 0.0147433166424 0.0144054806777 0.0140245076476 0.0138625316116 0.0139579818677 0.0139725911592 0.0140400788713 0.0145120239476 0.0153507749677 0.0159572766058 0.0154568829358 0.0146166877736 0.0140445675574 0.0141590999291 0.0151196343841 0.0161794294581 0.0147755173428 0.0133752407366 0.012735594969 0.0133409044876 0.015015534729 0.0171401700835 0.0181651649351 0.0169011441628 0.0161897814946 0.0166039023084 0.018070828088 0.0197909481277 0.017776699305 0.0141341017581 0.00729561267028 0.00402108111579 0.00279880313548 0.00772509835633 0.00815142435665 0.00315450767276 0.00499212509118 0.010414228792 0.010312738431 0.00684385835369 0.00936814763773 0.0109214838714 0.00849726491225 0.00868178972737 0.0108299000459 0.0138337058153 0.0139518896423 0.0146365601286 0.0138081546143 0.0132957214809 0.0144432789709 0.0140517428685 0.0137284267719 0.0140638494541 0.0129369069567
1.0783371452e-05 4.31926250541e-05 9.72228639099e-05 0.000172896117746 0.000270243514334 0.000389305020274 0.000530129367636 0.000692774402857 0.00087730667868 0.00108380163536 0.00131234353511 0.00156302577821 0.00183595095117 0.0021312310408 0.00244898716779 0.00278934801194 0.00315244905943 0.00353843252378 0.0039474498591 0.00437966450053 0.0048352554042 0.00531441291436 0.00563823796105 0.00552403059399 0.00570252048654 0.00628771382722 0.00721528986407 0.00831897795579 0.00934586073969 0.0100184891695 0.0102156935998 0.0100200492414 0.00985504147983 0.00991341683117 0.0103197655069 0.0110753721704 0.0115923860616 0.0107820223367 0.00988664022669 0.0093571818908 0.00957443921896 0.0105797406527 0.0120079670059 0.0134086955866 0.0144422846616 0.0147428437292 0.0144050307072 0.0140242674682 0.0138624817455 0.0139579778172 0.0139724994266 0.0140400546936 0.0145120562015 0.0153508085082 0.0159572624182 0.015456866596 0.0146167262601 0.0140446045554 0.014159079523 0.0151195305408 0.0161794502721 0.0147755240238 0.0133751815055 0.0127355152047 0.0133408522445 0.0150155487655 0.0171402472399 0.0181651779495 0.0169011422856 0.0161898133882 0.0166039483712 0.0180708620713 0.01979106164 0.0177767599144 0.0141341833168 0.00729562959707 0.00402106991301 0.00279880269849 0.00772509726025 0.0081520277458 0.00315472001531 0.00499212909468 0.0104142338287 0.0103140640577 0.00684469569329 0.00936840795263 0.0109214837375 0.00849791382138 0.00868241863137 0.0108299451996 0.0138343587084 0.0139521345088 0.0146373013692 0.0138105781447 0.01329827194 0.0144433417763 0.0140519041691 0.0137285278603 0.0140642250179 0.0129380302002
1.0783371917e-05 4.31926808894e-05 9.72228639734e-05 0.000172896126629 0.000270243517636 0.000389305020405 0.000530129367004 0.000692774405722 0.000877306685799 0.00108380163922 0.00131234357422 0.00156302578114 0.00183595097752 0.00213123097022 0.00244898717024 0.00278934804055 0.0031524488832 0.00353843258277 0.00394744983167 0.00437966484453 0.00483525539342 0.00531441294778 0.0056382308461 0.00552402781714 0.00570251814753 0.00628771001778 0.00721528177606 0.00831895994817 0.00934586013934 0.0100184879179 0.0102156852038 0.0100200440409 0.0098550368369 0.00991341204535 0.0103197586181 0.0110753600172 0.0115923732343 0.0107820186754 0.00988663919101 0.00935718155933 0.00957443824568 0.0105797371662 0.0120079588976 0.0134086826952 0.0144422721521 0.0147428378657 0.0144050269239 0.0140242652141 0.013862476945 0.0139579746273 0.0139724962053 0.0140400542843 0.0145120563304 0.01535080716 0.0159572548308 0.0154568569022 0.0146167193109 0.0140445992235 0.0141590750501 0.0151195275015 0.0161794488118 0.0147755195062 0.013375177919 0.0127355124992 0.0133408503683 0.0150155479933 0.017140248753 0.0181651748534 0.0169011378833 0.0161898092412 0.0166039442725 0.0180708579952 0.0197909763304 0.0177767586644 0.0141341817184 0.00729562910872 0.00402107008175 0.00279880266414 0.00772509701578 0.00815202770257 0.00315472000519 0.00499212908043 0.0104142339169 0.0103140641513 0.00684469567695 0.00936840793928 0.0109214831865 0.00849791369103 0.00868238615914 0.0108299439073 0.0138343583342 0.0139521345453 0.014637301282 0.0138105780686 0.0132982718211 0.0144433429884 0.0140519026882 0.0137285262721 0.0140642219221 0.0129380285007
1.07833730947e-05 4.31926797841e-05 9.7222864168e-05 0.00017289610652 0.000270243517969 0.000389305021392 0.00053012932397 0.000692774405186 0.000877306674614 0.00108380164212 0.00131234353864 0.00156302563275 0.00183595094694 0.00213123111138 0.00244898717018 0.00278934805279 0.00315244891199 0.00353843259148 0.00394744975198 0.00437966482367 0.00483525531548 0.00531441292296 0.00563820958009 0.00552401765764 0.00570251192078 0.00628770459743 0.0072152749778 0.00831894814234 0.00934586016654 0.0100184878435 0.0102156512339 0.0100200254944 0.00985502579404 0.00991340363938 0.0103197512008 0.0110753528725 0.0115923664778 0.0107820135819 0.00988663652199 0.00935718010811 0.00957443766054 0.01057973734 0.0120079591703 0.0134086806789 0.0144422659276 0.0147428279618 0.0144050202551 0.014024260496 0.0138624765027 0.0139579748408 0.0139724950295 0.0140400520296 0.0145120549998 0.0153508069187 0.0159572567671 0.0154568543171 0.0146167159178 0.0140445967555 0.0141590743988 0.0151195284811 0.0161794468523 0.0147755166445 0.0133751772373 0.0127355129914 0.0133408508243 0.0150155473069 0.0171402465321 0.0181651740551 0.0169011381573 0.0161898085779 0.016603942712 0.0180708560063 0.0197910576653 0.0177767594972 0.0141341816984 0.0072956298211 0.00402106935228 0.002798802597 0.00772509681654 0.00815202703934 0.00315472005786 0.00499212904725 0.010414234097 0.0103140636251 0.0068446956723 0.00936840732819 0.0109214820198 0.00849791200835 0.0086824179455 0.0108299417519 0.0138343559686 0.0139521348859 0.0146373000919 0.0138105781593 0.013298271736 0.0144433409638 0.0140519013134 0.0137285251221 0.0140642236165 0.012938029064
1.07833727888e-05 4.31926785417e-05 9.7222863851e-05 0.00017289610851 0.000270243517038 0.000389305021253 0.00053012936654 0.00069277439127 0.000877304043255 0.00108380162704 0.00131234357289 0.00156302582907 0.00183595100556 0.00213123110297 0.00244898716666 0.00278934804342 0.00315244912054 0.00353843232762 0.00394744988265 0.00437966472026 0.00483525529242 0.00531441285685 0.00563749565294 0.00552336299444 0.00570201649171 0.00628742490683 0.00721524698735 0.00831901717651 0.00934585137478 0.0100184199088 0.0102135117892 0.010018957549 0.00985472886224 0.00991346555666 0.0103198084105 0.0110750183988 0.0115916963886 0.0107820160021 0.00988674905562 0.00935716376838 0.00957419537253 0.0105792595946 0.0120074020292 0.0134083845319 0.0144424707356 0.0147428504799 0.0144044639269 0.0140235489738 0.0138619391361 0.0139578823323 0.0139723321373 0.0140397018384 0.014511746706 0.0153506158519 0.0159569914826 0.0154564571062 0.0146163662557 0.0140443963245 0.0141590508205 0.0151196370463 0.0161791704303 0.0147753499261 0.0133752189254 0.0127356211045 0.0133408923544 0.0150154042666 0.0171398906673 0.0181651749187 0.0169011619247 0.0161897329902 0.016603769534 0.0180706252949 0.0197909574016 0.0177768096342 0.0141341509788 0.00729562491792 0.0040210686482 0.00279880361039 0.00772508861159 0.00815226898788 0.00315481191534 0.00499213069885 0.0104142358006 0.0103146671007 0.00684507523042 0.00936850132266 0.0109214552109 0.00849820387931 0.00868271279141 0.0108299653517 0.0138346478132 0.0139522340666 0.0146375557702 0.0138114923921 0.0132993612328 0.0144434114636 0.0140519280535 0.0137285084933 0.0140643560935 0.012938520144
1.0783373729e-05 4.31926820178e-05 9.72228650429e-05 0.000172896122024 0.000270243509514 0.000389305021785 0.000530129367906 0.000692774384836 0.000877306686653 0.00108380160809 0.00131234353606 0.00156302582939 0.00183595100486 0.00213123111215 0.00244898717453 0.00278934805533 0.00315244913543 0.00353843256957 0.00394744989865 0.00437966475049 0.00483525524628 0.00531441292534 0.00563724864162 0.00552315649811 0.00570184788202 0.00628729414381 0.00721516114919 0.00831896610376 0.0093458506521 0.0100184165056 0.0102133263323 0.0100188402323 0.0098546736845 0.00991343561037 0.0103197590325 0.0110749053619 0.0115916206848 0.0107820196409 0.00988676232964 0.00935714053739 0.00957411375973 0.0105791127772 0.0120072174734 0.0134082281509 0.0144423782831 0.0147427699599 0.0144043403142 0.014023386372 0.0138617509455 0.0139576579608 0.0139721052179 0.0140395463257 0.014511684008 0.0153506493079 0.0159569815305 0.0154563384498 0.0146162574817 0.01404434244 0.0141590515863 0.015119668389 0.0161790623445 0.0147753061032 0.0133752284679 0.0127356444116 0.01334089414 0.0150153524578 0.0171397710818 0.0181651773629 0.0169011882427 0.0161897190266 0.0166037136262 0.0180705458502 0.0197909738173 0.0177768110883 0.0141341359599 0.00729562461275 0.00402106861604 0.00279880343634 0.00772508990181 0.00815227855942 0.00315481173201 0.00499213048876 0.0104142359519 0.0103146741442 0.00684507949987 0.00936849943151 0.0109214514325 0.00849820393192 0.00868271217747 0.010829961571 0.0138346408864 0.013952224942 0.0146375574395 0.0138115297658 0.0132993156491 0.0144434169183 0.0140519238188 0.0137285059488 0.0140643809013 0.0129385217033
1.07833739988e-05 4.31926818169e-05 9.72228647494e-05 0.000172896127291 0.00027024351724 0.000389305020882 0.000530129364666 0.000692774404789 0.000877306622693 0.00108380146367 0.00131234357655 0.00156302576038 0.00183595094612 0.00213123111237 0.00244898718083 0.00278934805466 0.00315244910717 0.00353843247915 0.00394744980123 0.00437966488815 0.00483525520055 0.00531441290352 0.00563724865336 0.00552315651637 0.00570184789376 0.00628729415325 0.00721516120167 0.00831896619936 0.00934585077994 0.0100184162892 0.0102133271844 0.0100188401588 0.0098546737666 0.00991343574143 0.0103197595452 0.0110749059716 0.0115916203255 0.0107820198201 0.00988676236582 0.00935714051551 0.00957411378954 0.0105791130131 0.0120072179537 0.013408228344 0.0144423827962 0.0147427715213 0.0144043407744 0.0140233868919 0.013861752085 0.0139576575723 0.0139721048697 0.0140395467276 0.0145116850147 0.0153506497282 0.0159569809039 0.0154563387344 0.0146162577735 0.0140443427924 0.0141590521151 0.0151196688726 0.0161790646795 0.0147753060311 0.0133752284097 0.0127356444515 0.0133408943898 0.0150153527973 0.0171397719963 0.018165176438 0.0169011882603 0.0161897189361 0.0166037139172 0.0180705464461 0.0197909737366 0.0177768100078 0.0141341356522 0.0072956245926 0.00402106862086 0.00279880341332 0.00772509003372 0.00815227730915 0.00315481181377 0.00499213049292 0.0104142359892 0.0103146723634 0.00684507902805 0.00936850004146 0.0109214511468 0.0084982035638 0.00868271228636 0.010829961654 0.0138346413764 0.0139522246308 0.0146375558174 0.0138115225831 0.0132993125701 0.0144434165519 0.0140519225215 0.0137285044908 0.0140643803451 0.0129385222165
1.07738318541e-05 4.31540794636e-05 9.71357866755e-05 0.000172741128917 0.000270001078586 0.000388955528007 0.000529653110044 0.00069215154006 0.000876517236102 0.00108282545867 0.00131116030756 0.00156161499219 0.00183429184379 0.00212930257084 0.00244676815657 0.00278681679318 0.000854808469312 0.0025417411304 0.00394385057043 0.00437566463243 0.00483083087927 0.00530954103286 0.00563722918652 0.00552314831972 0.00570184069406 0.00628728421961 0.00721514323718 0.00831892991446 0.00933723927257 0.0100093062622 0.010213249673 0.0100188221793 0.00985466262337 0.00991342706259 0.0103197505911 0.0110748953909 0.0115916169188 0.0107820184802 0.00988676143533 0.00935713965224 0.0095741128336 0.0105791116062 0.0120072159049 0.0134082259433 0.0144423795166 0.0147427670651 0.0144043391203 0.0140233849552 0.0138617248728 0.0139576569142 0.0139721047184 0.0140395456882 0.0145116833303 0.0153506479669 0.0159569795809 0.0154563372653 0.0146162564092 0.0140443413369 0.0141590504853 0.0151196664356 0.0161790614613 0.0147753058241 0.0133752284461 0.0127356442671 0.0133408938545 0.0150153516039 0.017139769872 0.0181651750762 0.0169011875621 0.016189718312 0.016603712919 0.0180705446218 0.0197909425568 0.0177768098279 0.0141341346023 0.00729562383931 0.00402106867712 0.00279880339455 0.00772508990565 0.00815227720437 0.00315481181349 0.00499212419248 0.010414217781 0.0103146726455 0.00684507891277 0.00936849643036 0.0109214490577 0.00849819747041 0.00868270702128 0.010829955886 0.0138345955571 0.0139521665084 0.0146375219145 0.013811503087 0.0132992929437 0.0144434093046 0.0140519187336 0.013728502785 0.0140643721006 0.012938508118
1.07740134886e-05 4.31542817774e-05 9.71359864005e-05 0.000172741312754 0.00027000123244 0.000388955666973 0.00052965322961 0.000692151614361 0.00087651733345 0.00108282552446 0.00131116041402 0.00156161515824 0.00183429205163 0.00212930287274 0.0024467682181 0.00278681745941 0.000854808469229 0.0025417411248 0.00394385197789 0.0043756662669 0.00483083296825 0.00530954358425 0.00563676232749 0.00552305002982 0.00570185523174 0.00628723402636 0.00721480863497 0.00831806162828 0.00933723918786 0.0100093039563 0.0102129280566 0.0100184989182 0.00985432295909 0.00991309756182 0.0103194676791 0.0110746950939 0.0115911948332 0.010781657482 0.00988657970003 0.00935708879409 0.00957412788581 0.0105791203673 0.0120071327099 0.0134080212367 0.0144421947379 0.0147427653592 0.0144043618761 0.0140233831541 0.0138616974307 0.0139575487047 0.0139719534249 0.0140393701476 0.0145115209887 0.0153505657958 0.0159570141022 0.0154563021135 0.0146161892909 0.0140442854855 0.0141590265878 0.0151196761487 0.0161790202007 0.0147752694558 0.0133752249765 0.012735652211 0.0133408919582 0.0150153241153 0.0171397164205 0.0181651807519 0.0169011901093 0.0161897037561 0.0166036886189 0.0180705255538 0.019790987798 0.0177767912793 0.0141341272103 0.00729562385213 0.00402106866653 0.00279880337547 0.0077250908138 0.00815226042375 0.00315479396211 0.00499212859741 0.0104142265435 0.0103146045358 0.00684500052623 0.00936847379202 0.0109214451611 0.00849816890838 0.00868264740296 0.0108299531415 0.0138345316133 0.013952170003 0.014637500969 0.0138113819259 0.0132990815175 0.014443374813 0.0140519165114 0.0137285026659 0.0140643674333 0.0129384476458
1.0774013175e-05 4.31542824127e-05 9.71359893807e-05 0.000172741299007 0.000270001232311 0.000388955666795 0.000529653213461 0.000692151649618 0.000876517306356 0.00108282554755 0.0013111604497 0.00156161513913 0.00183429173934 0.00212930294164 0.0024467685701 0.00278681745764 0.00085480846919 0.00254174114764 0.00394385196325 0.00437566622859 0.0048308331269 0.00530954366648 0.00563673447744 0.00552303782066 0.00570184418377 0.00628721677684 0.00721477561803 0.00831799935466 0.00933723780089 0.0100092958607 0.0102126626616 0.0100183253079 0.00985419147036 0.00991297987828 0.0103193486162 0.0110745810084 0.0115911817414 0.0107816160318 0.00988653984505 0.00935704475635 0.00957406818397 0.0105790324436 0.0120070137395 0.0134078904404 0.0144420987408 0.0147427493913 0.0144043588839 0.0140233784461 0.0138616900545 0.0139575375086 0.0139719403303 0.0140393560173 0.0145115063956 0.0153505504605 0.0159569946568 0.0154562822885 0.0146161684748 0.0140442626688 0.0141589972314 0.015119637008 0.0161790190301 0.0147752684639 0.0133752225827 0.012735646493 0.0133408807992 0.0150153054471 0.0171396928837 0.0181651783714 0.0169011883106 0.0161897004822 0.0166036839466 0.0180705192217 0.0197909881315 0.017776791579 0.014134127441 0.00729562378103 0.0040210686972 0.00279880326423 0.00772509111948 0.00815226012889 0.00315479397834 0.00499212860503 0.0104142264905 0.0103146043465 0.006845000628 0.00936847285524 0.010921444001 0.00849816887103 0.0086826473327 0.0108299529957 0.0138345315283 0.0139521704205 0.0146375007691 0.01381136501 0.0132990817116 0.0144433730987 0.0140519164142 0.0137285023501 0.0140643673746 0.012938447649
1.07624375537e-05 4.31072114877e-05 9.70297182404e-05 0.000172552076118 0.000269705205646 0.000388528881736 0.000529071614984 0.000691391009433 0.000875553263793 0.0010816334686 0.00130971554548 0.00155989238964 0.00183226611406 0.00212694819538 0.00244405923747 0.00278372734821 0.000854809136001 0.00254174029126 0.00393945837727 0.00437078347566 0.00482543280319 0.00530359743453 0.0056366572545 0.00552301197907 0.00570182803422 0.00628720089806 0.00721475365541 0.00831796034093 0.00932671428881 0.0099981495321 0.0102124666074 0.0100182519937 0.00985415267096 0.00991295468645 0.0103193287894 0.0110745647581 0.0115911720505 0.0107816066565 0.00988653475736 0.00935704202999 0.00957406633377 0.0105790307018 0.0120070108971 0.0134078849956 0.014442088983 0.0147427352136 0.0144043492278 0.014023371013 0.0138616858803 0.0139575363008 0.0139719375664 0.0140393524573 0.0145115025734 0.015350546515 0.0159569925992 0.0154562793792 0.0146161655571 0.0140442591383 0.0141589932203 0.0151196315406 0.0161790199201 0.0147752684808 0.0133752220866 0.0127356450376 0.0133408779922 0.0150153009177 0.0171396838149 0.0181651785971 0.0169011884906 0.0161896998784 0.0166036816184 0.0180705148597 0.0197909797528 0.0177767912659 0.0141341272745 0.00729562391718 0.00402106865147 0.00279880326283 0.00772509097214 0.00815225997023 0.00315479398684 0.00499212187683 0.0104142103283 0.010314604423 0.00684500046261 0.00936846841985 0.0109214408684 0.00849816171254 0.00868264208013 0.0108299466976 0.0138344761754 0.013952103003 0.0146374642965 0.0138113845351 0.0132990778076 0.0144433649442 0.0140519123441 0.0137284999969 0.0140643586922 0.0129384324303
1.07624386878e-05 4.3107211496e-05 9.70297181459e-05 0.000172552081111 0.000269705197511 0.000388528880855 0.000529071615417 0.000691390997488 0.000875553250093 0.00108163343583 0.00130971542832 0.00155989233863 0.0018322660998 0.00212694818898 0.0024440592408 0.00278372720072 0.000854809142859 0.00254173881137 0.00393945844476 0.00437078336693 0.0048254329664 0.00530359755602 0.0056364654466 0.00552295551447 0.00570178730809 0.00628715071009 0.00721467084993 0.00831781284511 0.00932671319888 0.0099981395098 0.0102119962511 0.0100179895909 0.00985397295877 0.00991279997698 0.0103191702286 0.0110743980567 0.0115911545906 0.0107815740142 0.00988650279846 0.00935700623269 0.00957401703809 0.0105789563739 0.0120069069833 0.0134077670068 0.0144419986441 0.0147427199577 0.014404346772 0.0140233679943 0.0138616793752 0.0139575254101 0.0139719251309 0.0140393413723 0.0145114927843 0.0153505359886 0.0159569741958 0.0154562610964 0.0146161490707 0.0140442415413 0.0141589709439 0.0151196025759 0.0161790143574 0.0147752670681 0.0133752191944 0.0127356397032 0.01334086851 0.015015285514 0.0171396661348 0.0181651737764 0.0169011864008 0.0161896968804 0.0166036772177 0.0180705082904 0.0197909829104 0.0177767916035 0.0141341277359 0.00729562375799 0.004021068697 0.00279880319762 0.0077250909564 0.00815225747462 0.00315479308273 0.00499212187283 0.010414209785 0.0103145988991 0.00684499697302 0.00936846745586 0.0109214408205 0.00849815893896 0.00868263935738 0.0108299418472 0.013834472001 0.0139521017984 0.0146374605444 0.0138113713138 0.0132990679127 0.0144433630001 0.0140519110766 0.0137284991893 0.0140643573981 0.0129384272015
1.07624388887e-05 4.31072115617e-05 9.70297099099e-05 0.000172552077186 0.000269705204969 0.000388528881484 0.000529071629699 0.000691390901476 0.000875553239488 0.00108163346982 0.00130971549775 0.00155989238425 0.00183226606961 0.00212694791664 0.00244405923457 0.00278372715138 0.000854809142476 0.00254173881023 0.00393945806361 0.00437078345645 0.00482543297412 0.00530359759482 0.00563630742554 0.00552280070188 0.00570165535201 0.00628705151909 0.00721461838878 0.00831780680191 0.00932671297319 0.00999813751818 0.0102118778318 0.0100179234365 0.00985396435148 0.00991281906424 0.0103191785354 0.0110743539017 0.0115911042161 0.0107815948808 0.00988653382994 0.00935700193346 0.00957395718078 0.010578834746 0.0120067475264 0.013407628741 0.0144419219366 0.0147426582018 0.0144042481859 0.0140232292432 0.0138615130022 0.0139573192611 0.0139717116217 0.01403919748 0.014511443574 0.01535058471 0.0159569753365 0.0154561463219 0.0146160485957 0.0140441937405 0.0141589759344 0.0151196366315 0.0161789204596 0.0147752316473 0.0133752330582 0.0127356641134 0.0133408700969 0.0150152347093 0.0171395513324 0.0181651831409 0.0169012151997 0.0161896835406 0.0166036231887 0.018070434056 0.0197909934274 0.0177767955138 0.0141341132712 0.00729562349243 0.004021068617 0.0027988030209 0.00772509259221 0.00815226368504 0.00315479189067 0.00499212156865 0.0104142098302 0.0103146397751 0.00684499991568 0.00936845859726 0.0109214405406 0.00849816972435 0.00868264432819 0.0108299405781 0.0138344828414 0.0139520891931 0.0146374466369 0.0138113623782 0.013299067554 0.014443369258 0.0140518929602 0.0137284876576 0.0140643524038 0.0129384297832
1.07624389299e-05 4.31072103551e-05 9.70297162538e-05 0.000172552064982 0.000269705206029 0.000388528844022 0.00052907162312 0.000691391008912 0.000875553243368 0.00108163346081 0.00130971550396 0.00155989238603 0.00183226600002 0.00212694798887 0.00244405887704 0.00278372729619 0.000854809141774 0.0025417388136 0.00393945844386 0.00437078316939 0.00482543291252 0.00530359762783 0.00563610100772 0.00552268798588 0.00570154949653 0.00628692672769 0.00721445779951 0.0083175918074 0.00932671002598 0.00999811643527 0.0102110722013 0.0100175739917 0.00985382882156 0.00991276151844 0.0103191185789 0.0110742128678 0.0115909502659 0.0107815890815 0.00988653006405 0.00935697502921 0.00957390659773 0.010578772223 0.0120067024886 0.013407626359 0.0144419026561 0.0147424778554 0.0144040688274 0.0140231273307 0.0138614874308 0.0139573132046 0.0139716716429 0.0140391860437 0.0145114549463 0.0153505937082 0.015956959918 0.0154561375086 0.0146160660465 0.0140442119134 0.0141589696874 0.0151195929359 0.0161789343857 0.0147752373606 0.013375207634 0.0127356278645 0.0133408455145 0.015015239644 0.0171395856118 0.0181651717023 0.0169012075295 0.0161896980857 0.0166036464901 0.0180704465453 0.0197910270942 0.0177768164772 0.0141341282915 0.00729561314399 0.00402106342443 0.00279880350932 0.00772509620852 0.0081522650559 0.00315479198754 0.00499212128131 0.0104142091625 0.0103146389279 0.00684499949684 0.00936846209218 0.010921446771 0.0084981712971 0.00868265040198 0.0108299619665 0.0138344880487 0.0139520863931 0.0146374447175 0.0138113305343 0.0132990576697 0.0144433925191 0.0140518991389 0.013728485215 0.0140643383893 0.0129384240304
1.07630183316e-05 4.3107690393e-05 9.70299876074e-05 0.000172552039073 0.000269704806955 0.00038852800256 0.000529070254148 0.000691389066436 0.000875550667241 0.00108163018425 0.00130971156834 0.00155988740114 0.00183226066125 0.00212694200894 0.00244405224563 0.00278371962698 0.000854809638758 0.0025417365012 0.00393944870547 0.00437077290032 0.00482541892996 0.00530358617368 0.00563557842486 0.00552252864384 0.00570143294883 0.00628678654644 0.00721423357588 0.00831719573179 0.00932669618974 0.00999809122677 0.0102102928486 0.010017168715 0.00985356618389 0.0099125413987 0.0103188909818 0.0110739632308 0.0115909448454 0.010781566631 0.00988650616736 0.00935694776249 0.00957386830649 0.01057871255 0.0120066160605 0.0134075265998 0.014441830731 0.0147424702785 0.0144040666041 0.0140231215378 0.0138614776895 0.0139573012483 0.0139716649446 0.0140391835585 0.0145114530527 0.015350592686 0.0159569576818 0.0154561220698 0.0146160523208 0.0140441989706 0.0141589556792 0.0151195767381 0.0161789260853 0.0147752323571 0.0133752018662 0.0127356193961 0.0133408324646 0.0150152206532 0.0171395603691 0.0181651610312 0.0169012035761 0.0161896928899 0.0166036381484 0.0180704324808 0.0197910212777 0.0177768172788 0.01413412836 0.00729561274276 0.0040210635292 0.00279880350028 0.00772509632423 0.0081522540538 0.00315479276282 0.00499212482022 0.0104142193849 0.0103146379815 0.006844998869 0.00936846218803 0.0109214467887 0.00849817167284 0.00868265091789 0.0108299619296 0.0138344871057 0.0139520842297 0.0146374403648 0.0138113471378 0.0132990524811 0.0144433733114 0.00597059808704 0.00401039636094 0.0140631592517 0.0129384165626
1.07631946873e-05 4.31078578159e-05 9.70301348774e-05 0.000172552187068 0.000269704906138 0.000388528072009 0.00052907032017 0.000691389096614 0.000263339305231 0.00108163021895 0.00130971127571 0.00155988761223 0.00183226071857 0.00212694214597 0.00244405238225 0.00278371992238 0.00314607939679 0.00353127238187 0.00393944970953 0.00437077450215 0.0048254239205 0.00530358860645 0.00563557843046 0.00552252857185 0.00570143303354 0.00628678659801 0.00721423364308 0.00831719598457 0.00932670527733 0.00999810198334 0.0102102935494 0.0100171692195 0.00985356616654 0.00991254138154 0.0103188910563 0.0110739633626 0.0115909448285 0.010781566653 0.00988650619897 0.00935694781028 0.00957386833092 0.0105787125801 0.0120066160963 0.0134075266202 0.0144418307568 0.0147424703475 0.0144040673185 0.0140231220925 0.01386147718 0.0139573013312 0.0139716647129 0.0140391835862 0.0145114534743 0.0153505927406 0.0159569569117 0.015456122495 0.0146160521631 0.0140441990018 0.0141589558769 0.0151195767709 0.0161789234341 0.0147752325514 0.013375201791 0.0127356194775 0.0133408325959 0.0150152206753 0.0171395607745 0.0181651610689 0.0169012037027 0.0161896928361 0.0166036381258 0.0180704337483 0.0197910212675 0.0177768170054 0.0141341264884 0.00729561161878 0.00402106376474 0.00279880350425 0.00772509629784 0.0081522539984 0.00315479276764 0.00499212494447 0.0104142202598 0.0103146378507 0.00684499889846 0.00936846215974 0.0109214466931 0.00849817109831 0.00868265048667 0.010829961038 0.0138344783242 0.0139520668468 0.0146373912889 0.00783881191697 0.00210959997725 0.0121630278875 0.00597187852939 0.00400908537949 0.0140631014699 0.0129384178222
1.07634423487e-05 4.31080779224e-05 9.7030330566e-05 0.000172552340963 0.000269705020628 0.000388528158081 0.000529069946742 0.000691389113917 0.000263339305201 0.00108163021651 0.00130971162741 0.00155988788965 0.0018322610655 0.00212694271592 0.00244405335555 0.00278372126588 0.00314608124495 0.00353127477473 0.00393945302173 0.00437077877708 0.00482542940171 0.00530359544858 0.00563556655048 0.00552251351464 0.00570141142551 0.00628675139395 0.00721417511161 0.00831710537579 0.00932672972585 0.00999812978357 0.010210272392 0.0100171574797 0.00985355677092 0.00991253098885 0.0103188775095 0.0110739447855 0.0115909405743 0.0107815649815 0.00988650623583 0.00935694864798 0.00957386957696 0.0105787136298 0.0120066160504 0.0134075249482 0.014441829735 0.0147424653617 0.0144040569998 0.0140231112389 0.0138614653313 0.0139572842156 0.0139716449397 0.0140391648306 0.01451143312 0.0153505722419 0.0159569486183 0.0154561233555 0.0146160538737 0.0140441997426 0.0141589550739 0.0151195736637 0.0161789165364 0.0147752318694 0.0133752019964 0.0127356200886 0.0133408332925 0.0150152212426 0.0171395596735 0.018165156281 0.0169012015368 0.0161896913802 0.0166036372009 0.0180704335079 0.0197910195587 0.0177768161355 0.0141341261403 0.00729561158116 0.00402106377074 0.00279880350855 0.00772509632945 0.00815225400913 0.00315479276153 0.00499212400383 0.0104142181041 0.0103146374354 0.00684499883409 0.00936846146553 0.0109214455637 0.00849816982595 0.00868264890094 0.0108299577566 0.0138344666693 0.0139520491348 0.0146373640383 0.00783544102778 0.00208125994484 0.00792859709082 0.0140518937841 0.0137284846126 0.0140643338317 0.0129384191032
1.07634424329e-05 7.11294330031e-06 9.70303308346e-05 0.000172552338226 0.000269705022664 0.000388528155759 0.000529070359822 0.000691389107306 0.000263339306087 0.0010816302476 0.00130971162598 0.00155988771548 0.00183226106999 0.00212694265928 0.00244405332234 0.00278372125693 0.00314608080739 0.00353127477746 0.00393945295401 0.00437077878888 0.00482542933088 0.00530359541837 0.00563550251767 0.0055224822267 0.00570138337751 0.00628671907111 0.007214128133 0.00831702071586 0.00932672908556 0.00999812834848 0.0102102227773 0.0100171278272 0.00985353956532 0.00991252000848 0.0103188670727 0.0110739300873 0.0115909263632 0.0107815613605 0.0098865072926 0.00935694955697 0.00957386737287 0.010578706118 0.0120066020461 0.013407507554 0.0144418151738 0.0147424590392 0.0144040528922 0.0140231040367 0.0138614563571 0.0139572728908 0.0139716206337 0.0140391537108 0.0145114253167 0.0153505690085 0.0159569501283 0.0154561188748 0.0146160486839 0.0140441958556 0.0141589528349 0.0151195727276 0.0161789166458 0.0147752290782 0.0133752019918 0.012735620804 0.0133408327651 0.0150152172509 0.0171395511265 0.0181651309296 0.0169012032613 0.0161896915751 0.0166036348871 0.0180704295006 0.0197910160358 0.0177768161448 0.0141341252209 0.00729561154283 0.00402106376522 0.00279880350699 0.00772509635959 0.00815225409334 0.00315479277443 0.00499212400528 0.0104142181716 0.0103146394476 0.00684499906571 0.00936846107721 0.0109214454973 0.00849817022942 0.0086826490624 0.0108299577197 0.013834467119 0.0139520486153 0.0146373637314 0.00783544101844 0.00208125993924 0.00792859711983 0.0140518933127 0.0137284844687 0.0140643338792 0.0129384188981
1.07634449607e-05 7.11294330017e-06 9.70303303311e-05 0.000172552343774 0.000269705030245 0.000388528140221 0.000529070344923 0.000691389111463 0.000263339306014 0.00108163009973 0.00130971162487 0.00155988787879 0.00183226106672 0.00212694271555 0.002444053347 0.00278372126375 0.00314608124187 0.00353127488071 0.00393945298412 0.00437077879564 0.00482542938601 0.00530359552876 0.00563550262417 0.00552248217984 0.00570138338939 0.00628671902557 0.00721412804397 0.00831702082997 0.00932672938296 0.00999812828154 0.0102102225792 0.0100171277272 0.00985353957766 0.00991251991136 0.010318867158 0.0110739304373 0.0115909273427 0.0107815612109 0.00988650726226 0.00935694951191 0.00957386737369 0.0105787062036 0.0120066022501 0.0134075080593 0.0144418146024 0.0147424589875 0.0144040523366 0.0140231047107 0.013861456105 0.0139572732865 0.0139716334836 0.0140391543026 0.0145114259209 0.0153505710284 0.0159569504142 0.0154561191574 0.0146160485634 0.0140441960594 0.0141589532712 0.0151195732088 0.0161789167624 0.0147752288593 0.0133752020398 0.0127356210225 0.0133408332159 0.0150152155183 0.0171395515362 0.0181651549089 0.0169012030106 0.0161896919184 0.0166036355388 0.0180704302819 0.0197910204473 0.0177768157319 0.0141341252179 0.00729561147779 0.00402106378446 0.00279880350045 0.00772509661197 0.00815224931574 0.00315479308137 0.00499212403016 0.0104142183969 0.0103146395186 0.0068449989282 0.00936846094918 0.0109214454275 0.00849816999228 0.00868264937484 0.0108299604849 0.0138344675491 0.0139520491808 0.0146373632266 0.00783543832085 0.00208117825021 0.00792868013028 0.0140518937574 0.0137284847731 0.0140643338232 0.0129384184461
1.07634449842e-05 7.11294329988e-06 9.70303325465e-05 0.000172552341214 0.000269705029853 0.00038852814696 0.000529070361312 0.000691388969926 0.000263339329226 0.00108163024883 0.00130971163359 0.00155988788662 0.00183226100699 0.00212694261756 0.00244405329909 0.00278372127516 0.00314608124106 0.00353127489455 0.00393945303341 0.00437077876243 0.00482542938883 0.00530359545195 0.00563507277107 0.00552236791043 0.00570131397297 0.00628661197505 0.00721389670427 0.0083165562779 0.00932672689262 0.00999811806013 0.0102096305476 0.0100167857819 0.00985329293497 0.00991231119463 0.0103186722258 0.011073745559 0.0115908206872 0.0107814683862 0.00988645933654 0.00935692865255 0.00957385071519 0.0105786685668 0.0120065216741 0.013407392235 0.0144417268385 0.0147424541722 0.0144040584405 0.0140230967286 0.0138614316186 0.013957230819 0.013971586942 0.0140391092254 0.0145113944628 0.0153505652862 0.0159569627982 0.01545609906 0.0146160225023 0.0140441769261 0.0141589443529 0.0151195716492 0.0161788947392 0.0147752213925 0.013375201997 0.0127356204367 0.0133408253052 0.0150151984536 0.0171395240991 0.0181651575533 0.0169012039936 0.0161896850318 0.0166036244889 0.0180704201949 0.0197910295324 0.017776812997 0.0141341236896 0.00729561148284 0.00402106379645 0.00279880344832 0.00772509648984 0.00815226694402 0.00315479756379 0.00499212404753 0.0104142184645 0.0103146768464 0.00684501368251 0.00936846225945 0.0109214459927 0.00849818589065 0.00868265978675 0.0108299610138 0.0138344751477 0.0139520512441 0.0146373753262 0.00783543840789 0.00208117822914 0.00792868014652 0.0140518944332 0.0137284848851 0.0140643410949 0.0129384392688
1.07522425065e-05 7.11294329995e-06 9.69271765584e-05 0.000172368850233 0.000269418001765 0.000388114447756 0.000528506610552 0.000690651660368 0.000263339329238 0.0010804747152 0.00130831102384 0.0015582178262 0.00183029702461 0.0021246597254 0.0024414264358 0.00278072493279 0.00314268959622 0.00352746163049 0.00393519185907 0.00436604265489 0.00482019086141 0.0052978266878 0.0056350668171 0.00552236410644 0.00570131025833 0.00628660690038 0.00721388827568 0.00831654150228 0.00931648961419 0.00998726770743 0.0102095452511 0.0100167670023 0.00985328333663 0.00991230453752 0.0103186667204 0.0110737412764 0.0115908039641 0.0107814681265 0.00988645888882 0.00935692828121 0.00957385028498 0.0105786680445 0.0120065211593 0.0134073917654 0.0144417272049 0.0147424549438 0.0144040583173 0.0140230971126 0.0138614307796 0.0139572306455 0.0139715868711 0.0140391095471 0.0145113940633 0.0153505675466 0.0159569625371 0.0154560978297 0.0146160213793 0.014044175976 0.0141589437187 0.0151195715748 0.0161789008228 0.0147752213018 0.0133752019638 0.0127356203463 0.0133408250929 0.0150151983484 0.0171395237582 0.0181651578142 0.0169012043123 0.0161896852401 0.016603624239 0.0180704194556 0.0197910265433 0.0177768127171 0.0141341229802 0.00729561108686 0.00402106390755 0.00279880345347 0.0077250964101 0.00815226686157 0.0031547975638 0.00499211774811 0.010414189832 0.0103146770655 0.00684501359264 0.00936846091277 0.0109214440228 0.00849818064634 0.00868265523071 0.0108299564803 0.0138344370565 0.0139520051855 0.01463734561 0.00785231138839 0.00209586014987 0.012149045262 0.0140518959034 0.0137284839102 0.0140643312182 0.0129384229631
1.0752242462e-05 7.11294330025e-06 9.69271765085e-05 0.000172368850468 0.000269417880982 0.000388114448088 0.000528506609936 0.000690651822933 0.000263339348636 0.00108047472024 0.00130831101935 0.00155821782302 0.00183029697342 0.00212465979543 0.00244142642937 0.00278072491523 0.00314268960786 0.00352746174647 0.00393519184229 0.00436604261678 0.0048201907265 0.00529782684374 0.00563502769148 0.00552234134459 0.00570129271798 0.00628659300543 0.00721387727221 0.00831652740784 0.00931648950254 0.00998726481599 0.0102094561988 0.0100167199908 0.00985326256827 0.00991229608959 0.0103186604804 0.0110737273243 0.011590803956 0.0107814649702 0.00988645978224 0.00935692709718 0.0095738439487 0.0105786554091 0.0120065047822 0.0134073794751 0.0144417253637 0.0147424530845 0.0144040462379 0.014023080265 0.0138614187406 0.0139572293656 0.013971583376 0.0140391018228 0.0145113869437 0.0153505627305 0.0159569549831 0.0154560882422 0.0146160129357 0.0140441710402 0.0141589427256 0.0151195731615 0.0161788943834 0.0147752171849 0.013375202448 0.0127356223031 0.013340825423 0.015015194038 0.0171395143124 0.0181651570066 0.0169012042745 0.0161896829396 0.016603619599 0.0180704128453 0.0197910249308 0.0177768133589 0.0141341217696 0.00729561066053 0.00402106401021 0.00279880347419 0.00772509630153 0.00815226654016 0.00315479758792 0.00499211774447 0.010414189942 0.0103146769216 0.00684501361222 0.00936846026286 0.0109214418787 0.00849818071794 0.00868265508805 0.0108299571533 0.0138344361577 0.0139520048779 0.0146373653067 0.00785231138776 0.00209586014982 0.0121490453567 0.0140518959288 0.0137284827349 0.0140643283386 0.0129384201693
1.07522512384e-05 7.11294330023e-06 9.69271513448e-05 0.000172368772786 0.00026941794606 0.000388114317834 0.000528506403784 0.000690651594375 0.000263339348694 0.000614069724421 0.00130830300738 0.001558216278 0.00183029565281 0.0021246583809 0.00244142486056 0.00278072308044 0.00314268750028 0.00352745925069 0.00393518913339 0.00436603940216 0.00482018735246 0.00529782274624 0.00563502838932 0.00552234165167 0.00570129295626 0.00628659349665 0.00721387792645 0.0083165287583 0.00931647998015 0.00998725455562 0.0102094566882 0.0100167213763 0.00985326370313 0.00991229737708 0.010318661753 0.01107372931 0.011590805156 0.0107814648802 0.00988645996051 0.00935692724081 0.00957384422145 0.0105786558504 0.0120065051708 0.0134073799273 0.014441726382 0.0147424538466 0.0144040465645 0.0140230819822 0.013861420063 0.0139572298355 0.0139715753687 0.0140391021926 0.0145113874318 0.015350563301 0.0159569560508 0.0154560889119 0.0146160134886 0.0140441714376 0.0141589433941 0.0151195732848 0.0161788897296 0.0147752174328 0.0133752029118 0.012735622754 0.01334082588 0.0150151946037 0.0171395150849 0.0181651573847 0.0169012044845 0.0161896828978 0.0166036195502 0.0180704128612 0.0197910250189 0.0177768133468 0.0141341181048 0.0072956078344 0.00402106450661 0.00279880349325 0.00772509631987 0.00815226648014 0.00315479758327 0.0049921176961 0.010414186757 0.0103146770087 0.00684501361819 0.0093684608886 0.0109214426009 0.00849818121527 0.00868265571462 0.0108299579964 0.0138344449674 0.0139520206686 0.0146374109662 0.0138113884703 0.0132990892235 0.0144433839688 0.0140518955731 0.0137284824751 0.0140643283149 0.0129384189964
1.07516881784e-05 4.30603915733e-05 9.69218988534e-05 0.00017235940929 0.000269403177779 0.000388092870782 0.000528476921889 0.000690612654089 0.000263339348604 0.000614069724431 0.00130822651855 0.00155812334887 0.00183018437829 0.00212452662205 0.00244127017631 0.00278054292683 0.00314247886398 0.00352721897581 0.00393491332298 0.00436572430263 0.00481982870755 0.00529741550675 0.00563501971198 0.00552233574799 0.00570128609273 0.00628658289299 0.00721386061843 0.0083165018394 0.00931553347348 0.00998620890943 0.0102094455113 0.0100167173241 0.00985326117667 0.0099122952977 0.0103186591647 0.0110737255018 0.0115908034616 0.0107814640612 0.0098864595288 0.00935692698688 0.00957384380917 0.010578655059 0.0120065042212 0.0134073784575 0.0144417250228 0.0147424547113 0.0144040461134 0.0140230819495 0.0138614195311 0.0139572282438 0.0139715832099 0.0140391015327 0.0145113863636 0.0153505611415 0.0159569551098 0.0154560886093 0.014616013204 0.0140441712696 0.0141589431242 0.0151195734474 0.0161788915983 0.0147752175553 0.0133752025671 0.0127356221827 0.0133408248108 0.0150151941221 0.0171395147426 0.0181651575878 0.0169012044819 0.0161896821356 0.0166036181196 0.0180704106459 0.0197910209561 0.0177768138617 0.0141341183257 0.00729560782299 0.00402106451194 0.00279880349695 0.00772509609542 0.00815226667126 0.00315479757721 0.0049921180393 0.0104141790103 0.0103146774102 0.0068450140443 0.00936845865165 0.0109214416401 0.00849818025578 0.0086826506989 0.0108299540815 0.0138344207283 0.0139519735179 0.0146373720755 0.0138113940024 0.013299087857 0.014443374304 0.0140518899943 0.0137284763928 0.014064330249 0.0129384101254
1.07516887275e-05 4.30603919639e-05 9.69219083889e-05 0.000172359409829 0.000269403177309 0.000388092871681 0.000528476941223 0.000690612614939 0.000263339348632 0.000614069724941 0.00130822652947 0.00155812329812 0.0018301843892 0.0021245266599 0.00244127017073 0.00278054292561 0.00314247887273 0.00352721897559 0.00393491328875 0.00436572454859 0.00481982854196 0.00529741552765 0.00563500538914 0.00552232578319 0.00570127530136 0.00628656787892 0.00721383767659 0.00831646891217 0.00931553302581 0.00998620823462 0.010209407498 0.0100166880699 0.00985323706478 0.00991227235727 0.0103186348608 0.0110736989919 0.0115907910156 0.0107814558789 0.00988645248735 0.00935691949926 0.00957383404108 0.010578641397 0.0120064862925 0.0134073593599 0.0144417109148 0.0147424495913 0.0144040452574 0.0140230805053 0.0138614171889 0.0139572270267 0.0139715809713 0.0140390989252 0.0145113839742 0.0153505586271 0.0159569530434 0.0154560868991 0.0146160119083 0.0140441698765 0.0141589411727 0.0151195710081 0.0161788914093 0.0147752171729 0.013375202402 0.0127356218182 0.0133408251338 0.0150151939014 0.0171395139937 0.0181651575858 0.0169012041195 0.016189681681 0.0166036171568 0.0180704096296 0.0197910230047 0.0177768140891 0.0141341185046 0.00729560778722 0.00402106452059 0.00279880349946 0.00772509593847 0.0081522667305 0.00315479757564 0.00499211802925 0.0104141789376 0.0103146780093 0.00684501452136 0.00936845745871 0.0109214415434 0.00849818198625 0.00868264931478 0.0108299533576 0.0138344202742 0.0139519705975 0.0146373734989 0.0138113970674 0.0132990820688 0.0144433757503 0.0140518890206 0.0137284723478 0.0140643269221 0.0129384101299
1.07520524211e-05 4.30603934442e-05 9.69213095854e-05 0.000172357961639 0.000269400624999 0.000388088951427 0.000528471405425 0.00069060518116 0.000263339348586 0.000614069743188 0.00130821156256 0.00155810503744 0.00183016245459 0.00198282078128 0.000867566216604 0.00278050618949 0.00314243737173 0.00352717185268 0.00393485960424 0.00436566362078 0.00481975920524 0.00529733744229 0.00563500554168 0.00552232579798 0.00570127539263 0.00628656781896 0.00721383778637 0.00831646891528 0.00931535865923 0.00998601571032 0.0102094089285 0.0100166886565 0.00985323757761 0.00991227271927 0.0103186350535 0.0110736989471 0.0115907907746 0.0107814559099 0.00988645255119 0.00935691955662 0.00957383412272 0.0105786413432 0.0120064862441 0.0134073592155 0.0144417100594 0.0147424495084 0.0144040452514 0.0140230800441 0.0138614178384 0.0139572270501 0.0139715731886 0.014039099278 0.0145113841961 0.0153505582112 0.015956949216 0.0154560867293 0.0146160119321 0.0140441698157 0.0141589412821 0.015119571109 0.0161788938265 0.0147752169164 0.0133752023713 0.0127356221763 0.0133408251932 0.0150151940321 0.0171395147892 0.0181651583037 0.0169012043387 0.0161896816823 0.0166036171648 0.0180704092978 0.0197910227951 0.0177768141493 0.0141341182331 0.00729560744889 0.00402106459413 0.00279880349756 0.00772509591396 0.00815226677403 0.00315479756921 0.00499211655386 0.0104141612686 0.0103146778591 0.00684501458251 0.00936845660743 0.0109214406053 0.0084981819207 0.00868264807493 0.0108299525857 0.0138344186144 0.0139519664369 0.0146373687741 0.013811396662 0.0132990822937 0.0144433688548 0.0140518892465 0.0137284726741 0.0140643282848 0.0129384087391
1.07520524228e-05 4.30603920299e-05 9.69213030337e-05 0.000172357962393 0.000269400609341 0.00038808896418 0.000528471405027 0.000690605065349 0.000263339348641 0.000614069742163 0.00130821156101 0.00155810503672 0.00183016245466 0.00198282057496 0.000867566216568 0.00278050609951 0.00314243602429 0.00352717198276 0.00393485979398 0.00436566346397 0.00481975962242 0.00529733730481 0.00563500461205 0.00552232510725 0.00570127345576 0.00628656315047 0.00721382723625 0.00831644892726 0.00931535887233 0.00998601615021 0.0102093904052 0.0100166692148 0.00985321898646 0.00991225290364 0.0103186113372 0.0110736669557 0.0115907548652 0.0107814358006 0.00988643712861 0.00935690351209 0.0095738130772 0.0105786114663 0.0120064466716 0.013407316022 0.0144416751441 0.0147424370206 0.0144040394336 0.0140230763004 0.0138614134289 0.0139572218109 0.0139715744211 0.0140390930786 0.0145113784131 0.0153505533094 0.0159569469291 0.0154560821511 0.0146160069662 0.0140441636878 0.0141589322387 0.015119558458 0.0161788897921 0.0147752169969 0.0133752020443 0.0127356211494 0.0133408229173 0.0150151895719 0.0171395072532 0.0181651532278 0.0169012021428 0.0161896800989 0.0166036153512 0.0180704073162 0.0197910202981 0.0177768143444 0.0141341209931 0.0072956096719 0.00402106410236 0.00279880348634 0.00772509585864 0.00815226673563 0.00315479756545 0.00499211655373 0.0104141610622 0.0103146780665 0.00684501458615 0.00936845667613 0.0109214393517 0.00849818209921 0.00868264807637 0.010829953413 0.0138344184402 0.0139519663813 0.0146373682346 0.013811395868 0.0132990818241 0.0144433746933 0.0140518893019 0.0137284722232 0.0140643278195 0.0129384084122
1.07520527637e-05 4.30603933078e-05 9.69213063556e-05 0.000172357956738 0.000269400622218 0.000388088964763 0.000528471387257 0.000690605205083 0.000263339348572 0.000614069742277 0.00130821156129 0.00155810508037 0.00183016246042 0.00198282077574 0.000867566217022 0.00278050569756 0.0031424376941 0.00352717198175 0.0039348598094 0.00436566358192 0.00481975961039 0.00529733732317 0.00563464457917 0.00552199438695 0.00570100427209 0.00628637404047 0.007213750441 0.00831646212047 0.00931535545083 0.00998597820229 0.0102078218618 0.010015954407 0.00985300125873 0.00991225423102 0.0103186346279 0.0110735001725 0.0115903369521 0.0107814043058 0.00988647853242 0.00935690106577 0.0095737178006 0.0105784077576 0.0120061899227 0.0134071539663 0.0144417250798 0.014742427117 0.0144038129738 0.0140227860474 0.0138611838871 0.0139571654163 0.0139715071011 0.0140389511763 0.0145112466308 0.0153504609351 0.0159568233961 0.015455932829 0.0146158702414 0.0140440783566 0.0141589142618 0.015119595493 0.0161787626662 0.014775140749 0.013375211801 0.0127356664747 0.0133408518768 0.0150151523582 0.0171393866246 0.0181651566282 0.0169012178375 0.0161896585227 0.0166035541994 0.0180703196428 0.0197909498913 0.0177767882635 0.0141342471315 0.00729580874987 0.00402100026821 0.00279880304353 0.00772510163454 0.00815227361929 0.00315479806316 0.00499211810827 0.0104141401496 0.0103146657743 0.00684501470542 0.00936843442061 0.0109213505975 0.00849819272758 0.00868264320401 0.0108299895878 0.0138344223931 0.0139519694899 0.0146373730305 0.0138113906599 0.0132990950166 0.0144434044985 0.0140518808637 0.0137284443165 0.0140642361365 0.0129383221332
1.07520464867e-05 4.30603934795e-05 9.69213063889e-05 0.000172357962532 0.000269400631512 0.00038808896556 0.000528471398944 0.000690605200118 0.00087455641161 0.000614069742185 0.00130821153042 0.00155810509445 0.00183016239219 0.00198282073553 0.000867566216311 0.00278050596452 0.00314243765455 0.0035271717224 0.00393485963687 0.00436566274121 0.00481975961441 0.00529733724361 0.00563463816033 0.00552198783567 0.00570099322629 0.00628635430852 0.00721371510078 0.00831640316905 0.00931535530725 0.00998597853193 0.0102077855668 0.0100159290465 0.00985298091928 0.00991223639048 0.0103186174922 0.011073483635 0.011590315928 0.0107813881041 0.00988646728117 0.00935689363862 0.00957371327612 0.0105784061425 0.0120061908005 0.0134071551491 0.0144417244706 0.0147424242474 0.01440380158 0.0140227765793 0.0138610226439 0.0139571590138 0.0139714957136 0.0140389487192 0.0145112475108 0.0153504623802 0.0159568238336 0.0154559241455 0.0146158651166 0.014044076583 0.0141589148868 0.0151195964918 0.0161787576685 0.014775138189 0.0133752116661 0.0127356674339 0.0133408526404 0.0150151513952 0.0171393817747 0.0181651524806 0.0169012178592 0.0161896590693 0.0166035539187 0.0180703169585 0.0197909443711 0.0177767886248 0.0141342460954 0.00729580775753 0.00402100043032 0.00279880305588 0.00772510138899 0.00815227302628 0.00315479799982 0.00499211810716 0.0104141402639 0.0103146637073 0.00684501434722 0.0093684345328 0.0109213505808 0.00849819193644 0.00868264285094 0.0108299893565 0.0138344215086 0.0139519691748 0.0146373731909 0.0138113897374 0.0132990939775 0.0144434034965 0.0140518817262 0.0137284451633 0.0140642333711 0.0129383227454
1.07520492267e-05 4.30603796896e-05 9.69212748931e-05 0.000172357905737 0.000269400532995 0.000388088821451 0.00052847122573 0.000690604966815 0.000874556080718 0.000614069743695 0.00130821109256 0.00155810452119 0.00183016170288 0.00198282063792 0.000867566216242 0.00278050505844 0.00314243641838 0.00352716990817 0.00393485803485 0.00436566157782 0.00481975661163 0.0052973347128 0.00563463201988 0.005521980409 0.00570098242861 0.00628633636524 0.00721368421117 0.00831635387961 0.00931534838093 0.00998597059387 0.0102077641597 0.0100159129544 0.0098529660127 0.00991222024841 0.0103185972825 0.0110734557859 0.0115902902715 0.0107813748048 0.00988645748448 0.0093568839961 0.00957370094728 0.0105783883871 0.012006166792 0.0134071277001 0.0144417019194 0.0147424142508 0.0144037946514 0.01402276951 0.0138611701217 0.0139571497666 0.013971490028 0.0140389394612 0.0145112376372 0.0153504518833 0.0159568148272 0.0154559205369 0.0146158615326 0.0140440719633 0.0141589080712 0.0151195828417 0.0161787534777 0.0147751382409 0.0133752117357 0.012735667153 0.0133408515529 0.0150151487236 0.0171393770129 0.0181651472737 0.0169012146098 0.0161896564171 0.0166035512634 0.0180703148005 0.0197909443746 0.0177767879036 0.0141342456179 0.00729580758343 0.00402100047975 0.00279880305188 0.00772510135741 0.00815227306134 0.00315479799509 0.00499211813024 0.0104141374244 0.010314663802 0.00684501434216 0.0093684346736 0.0109213500091 0.00849819215061 0.00868264246405 0.0108299889758 0.0138344210952 0.0139519684638 0.0146373712935 0.0138113883124 0.0132990908332 0.0144434044236 0.0140518816079 0.0137284448576 0.0140642337846 0.0129383217963
1.07520493623e-05 4.3060379851e-05 9.69212753048e-05 0.000172357905869 0.000269400416242 0.000388088821588 0.000528471211164 0.000690604941445 0.000874556109075 0.000614069743679 0.00130821109124 0.00155810452105 0.00183016175682 0.00198282058403 0.000867566216586 0.0027805046925 0.00314243641465 0.00352717038737 0.00393485790235 0.00436566141007 0.00481975709028 0.00529733466062 0.00563464860316 0.00552196960877 0.00570091365759 0.00628617861005 0.0072133996492 0.00831591782315 0.00931534611509 0.00998596552298 0.0102075634962 0.0100157291834 0.00985278084055 0.0099120297018 0.0103184025049 0.0110732547974 0.0115900491687 0.0107811869748 0.00988630344875 0.00935676862768 0.00957362650524 0.0105783595874 0.0120061787942 0.0134071483137 0.014441687052 0.0147423097124 0.014403648102 0.0140226476381 0.0138610783465 0.0139570598364 0.0139714142522 0.0140389274014 0.0145112691311 0.0153504739279 0.0159567003186 0.0154557931036 0.0146157906648 0.014044051041 0.0141589192421 0.015119602513 0.0161786641416 0.0147751099705 0.0133752183607 0.0127356836671 0.013340857308 0.0150151229721 0.0171392998182 0.0181651139864 0.0169012317154 0.0161896632168 0.0166035334101 0.018070263204 0.0197908866914 0.0177768058972 0.0141342430137 0.00729580340655 0.00402100156654 0.00279880305895 0.00772509983817 0.00815227755545 0.00315479766435 0.004992117923 0.0104141378835 0.0103146627618 0.00684501721253 0.00936843032921 0.0109213545949 0.00849818998879 0.00868263976878 0.0108299901218 0.0138344099035 0.0139519676517 0.0146373724392 0.0138114069212 0.0132990990632 0.0144434082783 0.0140518873568 0.0137284463563 0.0140642307292 0.0129383222604
1.07530719769e-05 4.3062841739e-05 9.69201733727e-05 0.00017235741206 0.000269400054078 0.000388088239547 0.000528470528151 0.000690604168481 0.000482324982995 0.00108039608835 0.00130821687686 0.00155810437582 0.00183016201974 0.00212450075386 0.00244124057761 0.00278050946034 0.00314244076604 0.0035271770203 0.0039348671561 0.00436567357513 0.00481977299942 0.00529735469057 0.00563462087681 0.00552195641606 0.00570088489496 0.00628611320393 0.00721327272626 0.00831571225588 0.00931541805678 0.00998604709639 0.0102074925192 0.0100156660272 0.00985270862335 0.00991194897852 0.0103183159707 0.0110731720172 0.0115900141058 0.0107811511641 0.00988627079957 0.00935674114766 0.00957360516356 0.0105783471399 0.0120061768441 0.0134071473775 0.0144416560742 0.0147422281094 0.0144035814562 0.014022605666 0.0138610582605 0.0139570556093 0.0139714007061 0.0140389109226 0.0145112563547 0.0153504638649 0.0159566817575 0.0154557774503 0.0146157771691 0.0140440412869 0.0141589134195 0.0151196001326 0.0161786459977 0.0147750981 0.0133752122832 0.0127356818935 0.0133408580351 0.0150151241743 0.0171392988588 0.0181651119302 0.0169012304306 0.0161896631581 0.0166035333032 0.018070262152 0.019790885987 0.0177768016066 0.0141342464617 0.007295806257 0.00402100069971 0.00279880312663 0.00772509992064 0.00815227833316 0.00315479773824 0.0049921453225 0.0104141878868 0.0103146630464 0.00684501804734 0.00936844010231 0.0109213597843 0.00849821483833 0.00868265484375 0.0108300040163 0.0138345239437 0.0139520959 0.0146374395979 0.0138114144358 0.0132991187846 0.0144434276716 0.0140518961417 0.0137284504208 0.0140642634112 0.0129383607482
1.0753674297e-05 4.30634409061e-05 9.69207577209e-05 0.000172358045193 0.000269400806614 0.000388089394871 0.000135773194508 0.000690599864869 0.000482324983471 0.00108039499349 0.00130821597942 0.00155810376594 0.00183016169829 0.0021245007568 0.00244124122819 0.00278051056088 0.0031424433576 0.00352718014816 0.00393487146447 0.00436567950826 0.00481978057517 0.00529736438783 0.00563462172648 0.00552195658019 0.00570088519693 0.00628611347106 0.00721327308897 0.00831571317485 0.00931545415523 0.00998608761723 0.0102074947498 0.0100156671357 0.00985270937517 0.00991194970092 0.0103183164585 0.0110731723352 0.0115900141508 0.0107811511802 0.00988627085821 0.00935674127068 0.00957360535388 0.0105783473429 0.0120061772255 0.0134071475588 0.0144416563522 0.0147422281248 0.0144035814523 0.0140226062853 0.0138610584548 0.0139570548628 0.0139714007824 0.0140389114341 0.0145112564057 0.0153504638743 0.0159566865849 0.0154557775627 0.0146157771249 0.0140440414574 0.0141589136178 0.0151196003591 0.0161786421297 0.01477509795 0.0133752124352 0.012735681969 0.0133408581567 0.0150151242997 0.0171392986837 0.0181651112602 0.016901230282 0.0161896631943 0.0166035334921 0.0180702619436 0.0197908745639 0.0177768014761 0.0141342458064 0.00729580585702 0.00402100104876 0.00279880318791 0.00772510011338 0.00815227848983 0.00315479782989 0.00499216474688 0.0104142246129 0.0103146630171 0.00684501859663 0.00936844713241 0.0109213649254 0.00849823162803 0.00868266602602 0.0108300138305 0.0138345997815 0.0139521811536 0.0146374854672 0.0138114172341 0.0132991268839 0.0144434432923 0.0140519029035 0.0137284541569 0.014064283297 0.0129383861318
1.0753674306e-05 4.30634407955e-05 9.69207752443e-05 0.000172358044989 0.000269400806394 0.00038808938688 0.000135773194477 0.000690599848948 0.000482324982629 0.00108039499855 0.00130821598048 0.00155810382301 0.00183016170743 0.00212450075704 0.00244124122858 0.00278051056043 0.00314244335767 0.00352718011504 0.00393487079303 0.00436567952751 0.00481978038328 0.00529736424607 0.00563462212255 0.00552195687906 0.0057008853526 0.00628611369813 0.00721327361025 0.00831571395199 0.009315453979 0.00998608872308 0.010207497945 0.0100156669355 0.00985271007134 0.00991195028663 0.0103183170999 0.0110731731549 0.0115900152534 0.0107811515147 0.00988627106708 0.00935674144299 0.00957360555369 0.0105783476875 0.0120061777984 0.013407148428 0.0144416569305 0.0147422285481 0.0144035823756 0.0140226065475 0.0138610587463 0.0139570551243 0.0139713902342 0.0140389112722 0.0145112568137 0.0153504650071 0.0159566800339 0.0154557772788 0.0146157773405 0.0140440414317 0.0141589138385 0.0151196007375 0.0161786464181 0.0147750769006 0.0133752123683 0.0127356820874 0.013340858435 0.0150151246036 0.0171392991842 0.0181651121859 0.0169012306251 0.0161896635549 0.016603533708 0.0180702626198 0.0197908861925 0.0177768016806 0.0141342458196 0.00729580578282 0.0040210010631 0.00279880318621 0.00772510017737 0.00815227786909 0.00315479794976 0.00499216473319 0.0104142246229 0.0103146632548 0.00684501883961 0.00936844721832 0.0109213650831 0.00849823173135 0.00868266631732 0.0108300141871 0.0138346001905 0.0139521811193 0.0146374853191 0.0138114180872 0.0132991272256 0.0144434421684 0.0140519030683 0.0137284543842 0.0140642834689 0.0129383862389
1.07533151266e-05 4.30619846128e-05 9.69174811357e-05 0.000172352175636 0.000269391618227 0.000388076127497 0.000135773194559 0.00069057618131 0.000482325857951 0.00108035769891 0.00130817077511 0.00155804965886 0.00183009545621 0.00212442640708 0.00244115526007 0.00278041261927 0.00314233202811 0.00352705450835 0.00393473057938 0.0043655221022 0.00481960587448 0.00529717107881 0.00563325298339 0.00552134417924 0.00570069353165 0.00628606739041 0.00721297952224 0.0083145440985 0.00931508748532 0.00998569421695 0.010207182852 0.0100153637407 0.00985226318243 0.00991130726351 0.0103174641701 0.0110721296893 0.0115891696622 0.0107805783906 0.00988578076374 0.00935637717475 0.00957338554092 0.0105782679045 0.0120061595215 0.013407015537 0.0144413407733 0.0147418594806 0.0144033010367 0.0140224632608 0.0138609811041 0.0139569604677 0.0139712857223 0.0140387136114 0.0145109124372 0.0153499897863 0.0159564206497 0.0154557393546 0.0146157116839 0.0140439254055 0.0141587793628 0.0151194944952 0.0161785003533 0.0147749561484 0.0133751293589 0.0127356626253 0.0133408781765 0.0150151318147 0.0171392003954 0.0181649628348 0.0169012397929 0.0161896811531 0.0166035026033 0.018070152775 0.0197907844122 0.0177768252852 0.0141342452368 0.0072958092171 0.00402099996711 0.0027988030961 0.00772510195745 0.00815231009047 0.00315479194711 0.00499216469149 0.0104142178558 0.0103146955163 0.00684500322009 0.00936842114565 0.0109213534183 0.00849824534203 0.00868264465397 0.0108300092171 0.0138345507779 0.0139521625107 0.0146374507801 0.0138113823617 0.0132990439736 0.0144434595466 0.0140518709573 0.0137284016912 0.0140643134388 0.0129383864741
1.07533154545e-05 2.67923268043e-05 9.69174790496e-05 0.000172352169598 0.000269391544191 0.000388076097157 0.000135773194562 0.000690576186867 0.00048232585767 0.00108035766417 0.00130817077713 0.00155804976077 0.00183009791593 0.00212442649884 0.00244115539091 0.00278041260236 0.00314233202414 0.00352705451112 0.00393473059933 0.00436552226721 0.00481960585176 0.00529717106632 0.00563324524024 0.00552134290053 0.00570069419517 0.00628606683113 0.00721297348092 0.00831452567146 0.00931508742638 0.00998569400815 0.0102071834276 0.0100153645585 0.00985226330731 0.00991130571926 0.0103174598231 0.0110721208412 0.0115891696919 0.0107805795418 0.0098857818948 0.0093563770613 0.00957338290226 0.0105782613178 0.0120061485461 0.0134070026074 0.0144413312971 0.014741863862 0.0144033008074 0.0140224625346 0.0138609786708 0.013956955539 0.0139712812898 0.014038707301 0.0145109022781 0.0153499770848 0.0159564131938 0.0154557399097 0.0146157130732 0.0140439254534 0.0141587780022 0.0151194904867 0.016178503779 0.0147749569958 0.0133751292706 0.0127356613809 0.0133408758781 0.0150151287151 0.0171391979973 0.0181649590439 0.0169012390722 0.016189679202 0.0166034995477 0.0180701502211 0.0197907861824 0.0177768262316 0.0141342445462 0.00729580907622 0.00402099997838 0.00279880308996 0.00772510193475 0.0081523092986 0.00315479221691 0.00499216470396 0.0104142179709 0.0103146950219 0.00684500337956 0.0093684216616 0.010921353503 0.00849824559708 0.00868264500566 0.0108300093582 0.013834551325 0.0139521628407 0.01463745508 0.0138113825842 0.0132990485814 0.014443460685 0.0140518718441 0.0137284025294 0.01406430006 0.0129383875888
1.075331665e-05 2.67923267052e-05 9.69174840546e-05 0.000172352176685 0.000269391614809 0.000388076138157 0.000135773194507 0.000690576163877 0.00048232585851 0.00108035770358 0.00130817078027 0.00155804970621 0.00183009791824 0.00212442657594 0.00244115553906 0.00278040971599 0.00314233191519 0.00352705465107 0.00393473060823 0.00436552225947 0.0048196058814 0.00529717104269 0.00563324392538 0.00552134188678 0.00570069334612 0.00628606588041 0.0072129718459 0.0083145240853 0.00931508722723 0.0099856941172 0.0102071830527 0.0100153636246 0.00985226214114 0.00991130401401 0.0103174583719 0.011072119218 0.0115891691709 0.0107805794057 0.00988578192387 0.00935637711908 0.00957338291666 0.0105782612647 0.0120061483975 0.0134070025028 0.0144413316006 0.0147418643663 0.0144033009793 0.0140224621935 0.0138609784043 0.0139569549344 0.0139712806006 0.0140387073229 0.0145109018699 0.0153499771376 0.0159564123175 0.0154557398537 0.0146157128499 0.0140439254132 0.0141587777819 0.0151194907795 0.0161785063071 0.0147749568887 0.013375129185 0.01273566135 0.0133408758103 0.0150151286135 0.0171391976051 0.0181649556839 0.0169012390289 0.0161896790762 0.0166034995208 0.0180701499184 0.0197907861352 0.0177768264002 0.0141342444147 0.00729580903292 0.00402099998541 0.00279880309024 0.0077251019577 0.00815230929287 0.00315479221661 0.00499216469258 0.0104142181334 0.0103146950304 0.00684500341081 0.00936842163404 0.0109213535355 0.00849824559952 0.00868264526357 0.0108300094765 0.0138345519769 0.0139521623754 0.014637455134 0.0138113825393 0.0132990499432 0.0144434606797 0.0140518716115 0.0137284024119 0.0140643136372 0.012938387822
1.07533166729e-05 2.67923267185e-05 9.69174841825e-05 0.000172352170872 0.00026939160199 0.000388076138974 0.000135773194545 0.000690576145238 0.000482325857658 0.00108035770268 0.001308170776 0.0015580495482 0.00183009791854 0.00212442653003 0.00244115552888 0.00278041262721 0.00314233202219 0.0035270545023 0.00393473059249 0.00436552228281 0.0048196058814 0.00529717098557 0.00563326048913 0.00552133519099 0.0057006399556 0.0062859392228 0.00721273797171 0.00831415675237 0.00931508505142 0.0099856900275 0.0102070085478 0.0100152130597 0.00985211394316 0.00991115310762 0.0103173034962 0.0110719604731 0.011588984403 0.0107804363713 0.0098856635768 0.00935628748508 0.00957332471528 0.0105782393076 0.0120061610372 0.013407025095 0.0144413282818 0.0147417866499 0.0144031869884 0.0140223664987 0.0138609068553 0.0139568866896 0.0139712232162 0.0140386997644 0.0145109316352 0.0153500033052 0.0159563284269 0.0154556423371 0.0146156575758 0.0140439094772 0.0141587879951 0.015119506231 0.0161784391453 0.0147749351914 0.0133751350818 0.0127356753656 0.0133408819226 0.0150151104389 0.0171391397587 0.01816493887 0.0169012535068 0.0161896860523 0.0166034874742 0.0180700969472 0.0197907468116 0.0177768411697 0.0141342467412 0.0072958087717 0.00402099999332 0.00279880309213 0.00772510137036 0.00815230840049 0.00315479231226 0.0049921645561 0.0104142177827 0.0103146977237 0.00684500702282 0.00936841492339 0.0109213553612 0.0084982438135 0.00868264318584 0.0108300103808 0.0138345419158 0.0139521622372 0.0146374588264 0.0138114066844 0.0132990432466 0.0144434654998 0.0140518749645 0.0137284042961 0.0140642629405 0.0129383911565
1.07533991624e-05 2.67923270026e-05 9.69175928895e-05 0.000172352346862 0.00026939197545 0.000219767101443 0.000135773194568 0.000690575643375 0.000874523019743 0.00108035961003 0.00130817095369 0.00155804974878 0.00183009800187 0.00212442659854 0.00244115559845 0.00278041280292 0.00314233217509 0.00352705490517 0.00393473039709 0.00436552298183 0.00481960678739 0.00529717233606 0.00563324444898 0.00552133072674 0.00570063799742 0.00628593603302 0.00721272769263 0.00577409040037 0.000522753373968 0.00491214800173 0.0102069998951 0.0100152076686 0.00985210976219 0.0099111480164 0.0103172954328 0.0110719483722 0.0115889830252 0.0107804367246 0.00988566404583 0.00935628669429 0.00957332131722 0.0105782319471 0.0120061490317 0.0134070110536 0.0144413187133 0.0147417837378 0.0144031864503 0.0140223649862 0.0138609037216 0.0139567429717 0.013971217843 0.0140386924511 0.0145109212763 0.015349989148 0.0159563244296 0.0154556427895 0.0146156589084 0.014043909393 0.0141587863294 0.0151195022656 0.0161784396171 0.0147749361797 0.0133751350511 0.0127356740182 0.0133408792102 0.0150151068308 0.0171391363195 0.0181649413892 0.0169012527862 0.0161896840581 0.0166034845044 0.0180701089396 0.0197907457323 0.0177768386819 0.0141342465367 0.00729580909833 0.00402100019218 0.00279880309554 0.00772510131043 0.008152308402 0.0031547923158 0.00499216430996 0.0104142175237 0.0103146973112 0.00684500686103 0.00936841493186 0.0109213556345 0.0084982438456 0.008682642958 0.0108300106352 0.0138345413271 0.0139521616265 0.0146374586584 0.0138114047457 0.013299059951 0.0144434646547 0.0140518756759 0.01372840479 0.014064310542 0.0129383913738
1.07514642995e-05 6.08340422816e-06 9.68979221761e-05 0.00017231681027 0.000269336196223 0.000387996172691 0.00013577494841 0.000690433479074 0.000874342689344 0.0010801366096 0.00130790061414 0.00155772755805 0.00182971915574 0.00212398654701 0.00244064954868 0.00277983599934 0.00314167995764 0.00352632273441 0.00393391428276 0.00436461740719 0.00481860871884 0.00529608090515 0.00148884907736 0.00296684974336 0.00570063790666 0.00628593576448 0.00721272708425 0.00577409059416 0.000522753648907 0.00491214759904 0.0102069834356 0.0100152044208 0.0098521080344 0.00991114662508 0.0103172938348 0.0110719460905 0.0115889825286 0.0107804368716 0.00988566410674 0.00935628665497 0.00957332110769 0.0105782314339 0.0120061481768 0.0134070098952 0.014441317107 0.0147417844317 0.0144031858214 0.0140223643924 0.0138609028917 0.0139568827243 0.0139712177874 0.014038692446 0.0145109201701 0.0153499881718 0.0159563235722 0.01545564196 0.0146156585431 0.0140439089414 0.0141587857823 0.0151195019424 0.0161784396615 0.0147749363915 0.0133751349562 0.0127356739365 0.0133408791569 0.0150151066119 0.0171391355468 0.0181649402316 0.016901252543 0.0161896835198 0.016603484009 0.0180701080803 0.019790745467 0.017776841256 0.0141342465574 0.00729580909874 0.00402100019099 0.00279880308434 0.00772510127635 0.0081523082623 0.00315479230722 0.00499215924184 0.0104142066451 0.0103146969248 0.00684500669276 0.0093684129404 0.0109213540377 0.00849823851691 0.00868263957995 0.0108300073227 0.0138345132893 0.0139521278589 0.014637439596 0.0138114041819 0.0132990565283 0.0144434602678 0.0140518729666 0.0137284032153 0.0140643012418 0.0129383797894
1.07514787083e-05 6.08340823339e-06 9.68981935823e-05 5.08609452256e-05 0.000269336006798 0.000387996111716 0.000135774948395 0.00069043345236 0.000874342478029 0.00108013660749 0.00130790063142 0.00155772758779 0.00182971922469 0.00212398664203 0.00244064970365 0.00277983611054 0.00314168034163 0.0035263231421 0.0039339147851 0.00436461792455 0.00481860834692 0.00529608194784 0.00148884896419 0.00296684992616 0.00570038926699 0.00628593542323 0.0072124779471 0.00577409057963 0.000522753648707 0.00491214759418 0.0102064617173 0.0100147853272 0.00985157107348 0.00991039881223 0.0103162945113 0.011070680825 0.0115878697915 0.0107797348761 0.00988509446194 0.00935587288105 0.00957306875942 0.0105781287534 0.0120061024739 0.0134068224356 0.014440944032 0.0147414147802 0.0144028933243 0.0140222132018 0.0138608107784 0.013956760823 0.0139710902387 0.0140384521806 0.0145105285682 0.0153494236968 0.0159559845061 0.0154555955873 0.0146155942727 0.0140437882534 0.0141586369847 0.0151193723051 0.016178290363 0.0147747896654 0.0133750459037 0.0127356479668 0.013340892895 0.0150151081573 0.0171390259781 0.0181647721471 0.016901253815 0.0161896967238 0.0166034473415 0.0180699885535 0.0197905982799 0.0177768680131 0.0141342458896 0.00729581411939 0.00402099827632 0.00279880295926 0.00772510306744 0.00815234100371 0.00315478608127 0.0049921590132 0.010414204954 0.0103147368834 0.00684498796328 0.00936838337155 0.0109213414034 0.00849825498972 0.00868261418157 0.0108300037468 0.0138344556285 0.0139521044376 0.0146374062827 0.013811375704 0.0132989709145 0.0144434764898 0.0140518370794 0.0137283490391 0.0140643337214 0.0129383784458
1.07507464792e-05 6.08341225146e-06 9.68978775307e-05 5.08609452121e-05 0.000269335283531 0.000387994805746 0.000528343082619 0.000690437389323 0.000874343792673 0.00108013672173 0.00130790085937 0.00155772765926 0.00182971927016 0.00212398653368 0.0024406496995 0.00277983622268 0.00314168064897 0.00352632357474 0.00393391558068 0.00436461946137 0.00481861190261 0.00529608453659 0.00148884896354 0.00296684992558 0.00570038901364 0.00628593517427 0.00721247791829 0.00577409059839 0.000522753648701 0.00491214760913 0.0102064622476 0.0100147867387 0.0098515712256 0.00991039883741 0.0103162947584 0.0110706810071 0.0115878692333 0.0107797351404 0.00988509442639 0.00935587284437 0.00957306871766 0.0105781286851 0.0120061023908 0.0134068226932 0.0144409437654 0.0147414142235 0.0144028944276 0.0140222135764 0.0138608110053 0.0139567577962 0.0139710904647 0.0140384776298 0.0145105284542 0.0153494241801 0.0159559845473 0.0154555964363 0.0146155947409 0.014043788811 0.0141586374699 0.015119372471 0.0161782893425 0.0147747898366 0.0133750460884 0.0127356483216 0.0133408933195 0.0150151088019 0.0171390263256 0.0181647712994 0.0169012541933 0.0161896972098 0.0166034478054 0.0180699886694 0.0197906254122 0.0177768669032 0.0141342459809 0.00729581409828 0.00402099828564 0.00279880296494 0.00772510311783 0.00815234090961 0.00315478610609 0.00499216307423 0.0104142131808 0.0103147362672 0.00684498792353 0.00936838543686 0.0109213426161 0.00849825873944 0.00868261660485 0.0108300064304 0.0138344751293 0.0139521263561 0.0146374189817 0.0138113764078 0.0132989736024 0.014443480646 0.014051839197 0.0137283504899 0.0140643393241 0.0129383866122
1.07504178233e-05 6.08341225165e-06 9.68948502382e-05 5.08609452436e-05 0.000269326639849 0.000387982348736 0.000528325898559 0.000690414676731 0.000874314691254 0.00108010057411 0.00130785598941 0.00155767328294 0.00182965410877 0.00212390933907 0.00244055897825 0.00277973034933 0.00314155788583 0.00352618205283 0.00393375301595 0.00436443327579 0.0048183995088 0.00529584282561 0.00148884896375 0.00296684992525 0.00570038889605 0.00628593504085 0.00721247756212 0.00577409113498 0.000522754704767 0.00491214483271 0.0102064585539 0.0100147856999 0.00985157089925 0.00991039885095 0.0103162946173 0.0110706811766 0.0115878699557 0.0107797349166 0.00988509441981 0.00935587283735 0.00957306876594 0.0105781288489 0.0120061026949 0.013406822841 0.0144409444844 0.0147414141431 0.0144028944252 0.0140222141281 0.013860811639 0.0139567610404 0.013971089893 0.0140384773759 0.0145105285615 0.015349423572 0.0159559830282 0.0154555953365 0.0146155948428 0.0140437889399 0.0141586374513 0.0151193730147 0.016178290765 0.0147747898545 0.0133750461487 0.0127356482785 0.0133408933864 0.0150151081514 0.0171390277785 0.0181647722406 0.0169012542271 0.0161896971461 0.0166034477093 0.0180699887483 0.0197906251367 0.0177768681884 0.0141342454768 0.00729581382604 0.00402099833375 0.00279880296491 0.00772510310177 0.00815234094523 0.00315478609809 0.00499216321336 0.0104142092711 0.0103147361906 0.0068449879298 0.00936838493762 0.0109213424228 0.00849825743714 0.00868261472587 0.0108300048733 0.0138344627408 0.0139521044105 0.0146373987829 0.013811375971 0.013298974342 0.0144434763844 0.0140518366021 0.0137283493344 0.0140643410413 0.0129383823049
1.07504183021e-05 6.08341225115e-06 9.68948488847e-05 5.08609452432e-05 0.000269326687625 0.000387982340563 0.000528325910236 0.000690414689439 0.000874314530451 0.00108010058913 0.00130785596704 0.00155767325279 0.00182965400092 0.00212390909442 0.0024405588354 0.00277973038633 0.00314155780784 0.00352618183474 0.00393375292772 0.00436443296374 0.00481839916361 0.00529584284233 0.00148884896375 0.00296684992482 0.00570038700049 0.00628593465053 0.0072124784659 0.00577409112647 0.00052275470476 0.00491214479168 0.0102064347248 0.0100147738924 0.00985156477077 0.0099103967497 0.0103162944138 0.0110706809437 0.0115878621498 0.0107797307358 0.00988509251266 0.00935587229873 0.00957306896724 0.0105781293692 0.0120061024059 0.0134068202979 0.0144407345387 0.0147414077302 0.0144028904723 0.0140222123634 0.0138608107654 0.013956760878 0.0139710895618 0.0140384763083 0.0145105279898 0.0153494242549 0.0159559836861 0.0154555953644 0.0146155940002 0.0140437880137 0.0141586311768 0.0151193734358 0.0161782894467 0.014774789382 0.0133750461085 0.0127356485977 0.0133408938084 0.0150151089972 0.0171390279078 0.0181647733465 0.0169012547746 0.0161896971101 0.0166034470524 0.0180699883285 0.0197906305562 0.0177768671958 0.0141342460574 0.00729581437147 0.00402099822545 0.00279880297445 0.0077251030009 0.00815236579908 0.00315479557115 0.00499216339396 0.0104142091447 0.0103147960996 0.00684502724778 0.00936839611857 0.0109213428888 0.00849828731416 0.00868264615907 0.0108300068748 0.0138344951781 0.0139521156614 0.0146374294153 0.0138114819901 0.0132990937465 0.0144434828988 0.0140518434582 0.0137283531253 0.0140643593902 0.0129384371715
1.07500289845e-05 4.30492413915e-05 9.68948687817e-05 5.08609452303e-05 0.000269323186058 0.000387976794434 0.000528317463812 0.000690403683017 0.000874300803646 0.00108008294792 0.00130783479462 0.00155764784632 0.00182962403184 0.00212387400778 0.00244051842081 0.00277968408781 0.00314150530276 0.00352612295563 0.00393368692105 0.00436435968744 0.0048183181006 0.00529575331158 0.00148884896416 0.00296684992174 0.00570038266767 0.00628592994986 0.0072124727531 0.00577409112221 0.000522754700609 0.00491214483643 0.0102064240042 0.0100147656916 0.00985155875369 0.00991039052389 0.0103162881642 0.0110706750219 0.0115878614209 0.0107797294185 0.00988509144171 0.00935587100699 0.00957306738314 0.010578127317 0.012006100362 0.0134068187125 0.0144409382592 0.0147414083817 0.0144028815962 0.014022211548 0.0138608097834 0.0139567595955 0.0139710893591 0.0140384761684 0.0145105276164 0.0153494236889 0.0159559825775 0.0154555952566 0.0146155940721 0.0140437882132 0.0141586373818 0.015119372749 0.0161782853822 0.0147747891084 0.0133750460389 0.0127356485726 0.0133408936886 0.0150151089546 0.0171390277229 0.0181647723315 0.0169012546368 0.0161896969995 0.0166034468109 0.0180699881701 0.0197906119239 0.0177768691852 0.0141342458817 0.00729581431363 0.00402099823673 0.00279880297362 0.00772510302287 0.00815236576285 0.00315479557238 0.00499216250242 0.0104142069861 0.010314796057 0.00684502719122 0.00936839609033 0.0109213425457 0.00849828644289 0.00868264525908 0.0108300063238 0.0138344912203 0.0139521109235 0.014637426598 0.0138114827494 0.0132990935556 0.014443480986 0.0140518428194 0.0137283526612 0.0140643586359 0.012938435426
1.0750689748e-05 4.30494276342e-05 9.68950221111e-05 5.08609440966e-05 0.000269323285147 0.000387976837499 0.00052831749221 0.000690403712814 0.000874300822623 0.00108008327727 0.00130783475996 0.000292020962066 0.00182962391049 0.00212387420738 0.00244051833249 0.00277968387164 0.00314150493546 0.00352612183758 0.00393368480911 0.00436435596613 0.00481831072357 0.00529573899928 0.00563121869177 0.00552046348855 0.00570038224188 0.00628592945927 0.00721247201912 0.00577409097685 0.00052275448389 0.00491214516465 0.0102064212635 0.0100147643319 0.00985155786089 0.00991038995386 0.0103162878375 0.0110706747779 0.0115878605052 0.0107797288733 0.00988509091637 0.00935587074801 0.00957306717115 0.0105781271674 0.0120061003063 0.0134068185413 0.0144409369939 0.0147414073194 0.0144028895413 0.0140222105554 0.013860809553 0.0139567586251 0.013971086416 0.0140384764045 0.0145105274782 0.0153494235734 0.0159559800704 0.015455595179 0.0146155940543 0.0140437883554 0.0141586376961 0.0151193735505 0.0161782873983 0.014774788749 0.0133750458203 0.0127356483184 0.0133408920681 0.00648990541728 0.00269211588523 0.00764504638808 0.00207241970397 0.011178021101 0.016603446652 0.0180699879019 0.0197906283318 0.0177768687955 0.014134245929 0.00729581444263 0.00402099820376 0.00279880296055 0.00772510301539 0.0081523656774 0.00315479556408 0.0049921595137 0.0104142013004 0.0103147961117 0.00684502715792 0.00936839495182 0.0109213421286 0.00849828474886 0.00868264426087 0.0108300056981 0.013834485654 0.0139521040609 0.0146374230628 0.0138114794638 0.013299092632 0.0144434796401 0.0140518421329 0.013728352146 0.0140643543932 0.0129384326918
1.07506908166e-05 4.30493913225e-05 9.68950178855e-05 5.08609444836e-05 0.000269323285128 0.000387976853949 0.00052831750787 0.00069040371547 0.00087430079076 0.00108008259934 0.00130783477545 0.000292020962083 0.00182962384586 0.00212387428468 0.00244051833339 0.00277968398581 0.00314150481725 0.00352611962248 0.00393368455646 0.0043643559713 0.00481831073059 0.00529573916742 0.00563121835043 0.00552046354572 0.00570038232373 0.0062859295069 0.00721247199708 0.00577409098207 0.000522754483891 0.00491214516943 0.0102064233004 0.0100147653093 0.00985155818847 0.00991039005263 0.010316287952 0.0110706750773 0.0115878607228 0.0107797288517 0.00988509101596 0.00935587086909 0.00957306737792 0.0105781273405 0.012006100184 0.0134068185674 0.0144409370057 0.0147414085682 0.0144028907786 0.0140222113328 0.0138608098284 0.013956759572 0.0139710886709 0.0140384759759 0.0145105273339 0.0153494227825 0.0159559835609 0.015455595725 0.0146155941309 0.0140437882994 0.0141586377401 0.0151193739638 0.0161782886078 0.0147747885314 0.0133750459858 0.0127356485235 0.0133408922751 0.00648989942836 0.00269212272443 0.00764504638557 0.00207241970396 0.0111780211027 0.0166034469313 0.0180699885506 0.0197906292153 0.0177768718572 0.0141342517865 0.00729582140809 0.00402100258803 0.00279880312952 0.00772510403423 0.00815236713816 0.0031547956097 0.00499215970157 0.0104142020721 0.0103147963852 0.00684502719277 0.00936839734719 0.0109213454494 0.00849829043607 0.00868264882578 0.0108300117999 0.0138344880082 0.0139521067918 0.0146374281426 0.0138114816047 0.0132990922092 0.0144434849624 0.0140518424438 0.0137283506969 0.0140643490617 0.0129384305555
1.07509120237e-05 4.3049667671e-05 9.68953352109e-05 5.08609432921e-05 0.000269322628344 0.000387976654356 0.000528317898411 0.00069040394177 0.000874300850844 0.00108008334983 0.00130783501055 0.000292020962065 0.00182962437422 0.00212387506723 0.00244051951985 0.00277968538005 0.00314150693548 0.0035261244419 0.00393368828845 0.00436435998861 0.00481831614577 0.00529574547349 0.00563111494163 0.00552043666603 0.00570036387735 0.00628590857185 0.00721244119047 0.00577409097944 0.000522754483886 0.00491214515793 0.0102061757729 0.0100146404243 0.0098514800956 0.00991032697828 0.0103162242664 0.0110706027361 0.0115878394716 0.0107797186649 0.00988508396622 0.00935586495534 0.0095730602311 0.0105781156076 0.0120060800078 0.0134067887386 0.0144409043434 0.0147413899886 0.0144028839286 0.0140222073605 0.0138608052247 0.0139567550845 0.0139710858436 0.0140384722189 0.0145105224209 0.0153494172321 0.0159559794553 0.0154555937103 0.014615592838 0.0140437870788 0.0141586362381 0.015119371758 0.0161782822986 0.0147747877875 0.0133750449026 0.0127356473002 0.013340890772 0.00648991305672 0.00269210777885 0.007645002371 0.00207246310173 0.011178078652 0.0166034442649 0.018069984703 0.0197906285347 0.0177768741568 0.0141342518341 0.00729582105657 0.00402100283991 0.00279880324463 0.00772510466142 0.00815236765332 0.00315479562614 0.00499216245464 0.0104142071997 0.0103147961083 0.00684502714293 0.00936840018225 0.0109213468759 0.00849829454492 0.00868265194036 0.0108300033807 0.0138345021792 0.013952124201 0.0146374384393 0.013811478776 0.0132990920747 0.0144434899506 0.014051844441 0.0137283495437 0.0140643448204 0.0129384296855
1.07509208965e-05 4.30496750053e-05 9.68953521747e-05 0.000172309626241 0.000269322797213 0.000387976709908 0.000528317923829 0.000690403955799 0.000874300884611 0.00108008336274 0.001307834967 0.000292020962059 0.00182962441304 0.0021238750986 0.00244051955577 0.00277968553073 0.0031415070577 0.00352612461047 0.00393368854012 0.00436436048268 0.00481831655707 0.00529574609898 0.00563111484083 0.00552043661106 0.00570036365636 0.00628590811762 0.00721244066138 0.005774090976 0.000522754483786 0.00491214516744 0.0102061772638 0.0100146409323 0.00985147971619 0.00991032647947 0.0103162239013 0.0110706029201 0.011587839319 0.0107797180968 0.00988508364741 0.00935586501324 0.00957306076215 0.0105781164303 0.0120060807487 0.013406788795 0.0144409030751 0.0147413910621 0.0144028849932 0.0140222086481 0.0138608064473 0.0139567539142 0.013971086438 0.0140384731829 0.0145105228583 0.0153494166683 0.0159559792187 0.0154555953565 0.0146155939512 0.014043787189 0.014158635444 0.0151193701519 0.0161782813168 0.0147747875849 0.0133750436754 0.0127356463442 0.0133408908927 0.00648991307389 0.0026921077624 0.00764500236269 0.00207246310706 0.0111780786552 0.0166034460674 0.0180699861574 0.019790629564 0.017776872628 0.0141342498582 0.00729581993738 0.00402100320596 0.002798803243 0.00772510470844 0.00815236755229 0.00315479562468 0.00499216247858 0.0104142073547 0.010314796154 0.00684502714189 0.00936840042855 0.0109213469687 0.00849829419075 0.00868265226579 0.0108300043038 0.0138345019157 0.0139521247752 0.0146374400025 0.0138114791823 0.0132990913024 0.0144434903268 0.0140518456597 0.0137283503875 0.0140643456508 0.0129384299637
1.07495094864e-05 4.30439628701e-05 9.68824752019e-05 0.000172286685368 0.000269286916153 0.000387924969187 0.000528247217611 0.000690311680907 0.000874183853654 0.00107993862937 0.00130765946117 0.00029202708833 0.00182937788992 0.002123588404 0.00244018941459 0.00277930852184 0.00314107998996 0.00352564398158 0.00393315066372 0.00436376193914 0.00481765385756 0.00529501526479 0.00563099846447 0.00552039116601 0.00570031600407 0.00628583432988 0.00721230510098 0.00577409175571 0.000522755742144 0.00491214299692 0.0102057785442 0.0100144281645 0.0098513397988 0.00991021389727 0.0103161167871 0.0077101734938 0.00130199112802 0.00528013779346 0.00988503426444 0.00935583663871 0.00957303995901 0.0105780986785 0.0120060611464 0.0134067609904 0.0144408720159 0.0147413597536 0.0144028474636 0.014022178141 0.0138607825327 0.013956732064 0.0139710640771 0.014038463312 0.0145105198076 0.0153494120874 0.0159559506221 0.015455563565 0.0146155744253 0.0140437777873 0.0141586323432 0.0151193693151 0.0161782684121 0.0147747756279 0.0133750396107 0.0127356460933 0.013340892441 0.015015104714 0.0167310387078 0.0076459092861 0.00207163274775 0.0111769914613 0.0166034433442 0.0180699761046 0.0197905993242 0.0177768717526 0.0141342514613 0.00729581997213 0.00402100320139 0.00279880328592 0.00772510284287 0.00815236954899 0.00315479542745 0.004992160454 0.0104141790793 0.010314794712 0.00684502505619 0.00936840240264 0.0109213450507 0.00849829515504 0.0086826485158 0.0108299888991 0.0138344912381 0.0139521142352 0.0146374306537 0.0138114760919 0.0132990920945 0.0144434907605 0.0140518424078 0.0137283459029 0.014064340344 0.0129384274428
1.07493480864e-05 4.30435500929e-05 9.68812560451e-05 0.000172285089354 0.000269284378416 0.000387921349752 0.000358594587194 0.000690305278518 0.000874175435733 0.00107992852697 0.00130764725188 0.00155742421415 0.0018293610203 0.00212356853782 0.00244016648016 0.00277928247661 0.00314105051401 0.00352561099908 0.00393311383468 0.00436372069578 0.00481760827856 0.00529496537567 0.00563099784993 0.00552039061356 0.00570031515187 0.00628583313377 0.0072123033007 0.00484478268711 0.000413418106242 0.00585570100871 0.0102057767763 0.0100144271896 0.00985133934888 0.00991021357925 0.01031611632 0.00771017340478 0.00130199105501 0.00528013790235 0.00988503403925 0.00935583659923 0.00957303988176 0.0105780985729 0.0120060610874 0.0134067609394 0.014440871951 0.0147413586389 0.0144028478969 0.0140221779569 0.0138607828472 0.0139567242609 0.0139710634318 0.0140384625079 0.0145105194601 0.0153494116504 0.0159559494776 0.0154555639257 0.0146155746399 0.0140437778724 0.0141586322141 0.0151193697144 0.016178267281 0.0147747758028 0.0133750396598 0.0127356462006 0.0133408924446 0.0150151046664 0.0167310389108 0.00764590945863 0.00207163259471 0.0111769912586 0.0166034433955 0.0180699759485 0.0197906022328 0.0177768717118 0.0141342514471 0.00729581998752 0.00402100320461 0.00279880328598 0.00772510281966 0.00815236954494 0.00315479542838 0.0049921603626 0.0104141790216 0.0103147947122 0.00684502502823 0.00936840240208 0.010921345185 0.00849829510233 0.00868264846204 0.0108299890207 0.0138344900047 0.013952113585 0.0146374303097 0.0138114751742 0.0132990919797 0.0144434896115 0.0140518423981 0.0137283457755 0.0140643409948 0.0129384274004
1.0749341992e-05 4.30435208535e-05 9.68815013308e-05 0.000172284968242 0.0002692842126 0.000387921086055 0.000358594504399 0.000690304749288 0.000874175060172 0.00107992775993 0.00130764622221 0.00155742302742 0.00182935960489 0.00212356688712 0.00244016460887 0.00277928032699 0.0031410479119 0.00352560800102 0.00393311043483 0.00436371674592 0.00481760409873 0.00529496042068 0.00563099808466 0.00552039067298 0.00570031538954 0.00628583332066 0.00721230341689 0.00484478272524 0.000413418092056 0.00585570097971 0.0102057769508 0.0100144276935 0.0098513394678 0.00991021374903 0.0103161163768 0.00771018006151 0.00130199822369 0.00528013017863 0.00988503442645 0.00935583691015 0.00957304027256 0.010578099141 0.00952213117725 0.00225185067625 0.00518525460031 0.0127890408055 0.0144028478324 0.0140221786011 0.0138607824752 0.013956732015 0.0139710639858 0.0140384632044 0.0145105201431 0.015349411923 0.0159559493911 0.0154555636391 0.0146155747113 0.0140437779287 0.0141586323592 0.015119367138 0.0161782685546 0.0147747758272 0.0133750396503 0.0127356461774 0.0133408925678 0.0150151049463 0.0167310388887 0.00764590945654 0.00207163259471 0.0111769912457 0.0166034434284 0.0180699763762 0.0197905986907 0.0177768722479 0.0141342514952 0.00729581996592 0.00402100320551 0.00279880328402 0.00772510285631 0.00815236960156 0.00315479542682 0.00499216034042 0.010414176885 0.0103147945604 0.00684502506388 0.00936840237988 0.0109213450225 0.00849829519093 0.00868264865976 0.0108299890806 0.0138344904466 0.0139521129539 0.0146374298426 0.0138114613842 0.0132990907105 0.0144434905017 0.0140518422994 0.0137283460452 0.0140643410267 0.0129384270536
1.03513800667e-05 4.30433402302e-05 9.68814244834e-05 0.000172284867657 0.00026928414295 0.000387920999979 0.000358594504769 0.000690304621357 0.000874174936769 0.00107992757292 0.00130764599072 0.00155742273802 0.00182935928464 0.0021235664536 0.00244016413884 0.00277927982809 0.00314104723339 0.00352560724036 0.00393310954967 0.00436371617518 0.00481760318795 0.00529495941902 0.00563099863499 0.00552039023982 0.0057003132728 0.00628582855068 0.00721229443344 0.00484478273033 0.000413418090073 0.00585570095817 0.0102057696039 0.0100144217722 0.00985133376646 0.00991020798658 0.0103161109546 0.00771017989805 0.00130199820809 0.00528013020813 0.00988502978989 0.00935583374872 0.00957303851318 0.0105780988838 0.00952213116519 0.00225185067677 0.0051852545989 0.0127890408059 0.0144028439033 0.0140221758781 0.0138607812225 0.0139567289133 0.0139710630287 0.0140384629459 0.0145105213146 0.0153494129848 0.0159559435728 0.0154555606683 0.0146155730579 0.0140437777191 0.0141586331975 0.0151193701105 0.016178261105 0.0147747758311 0.0133750403028 0.0127356466505 0.0133408922713 0.0150151035436 0.0171390105709 0.0181647556553 0.0169012527233 0.0161896959497 0.0166034420256 0.018069974985 0.0197906096495 0.0177768704368 0.0141342460144 0.00729581722539 0.00402100381145 0.00279880328549 0.00772510272429 0.00815238583287 0.0031548014892 0.00499216390575 0.0104141833961 0.0103148320243 0.00684504936051 0.00936840979765 0.0109213461827 0.00849831555769 0.00868266881252 0.010829991992 0.0138345182444 0.0139521272706 0.0146374555001 0.0138115491419 0.0132991632541 0.0144434888956 0.0140518474723 0.0137283494189 0.0140643512646 0.0129384615439
1.03513800919e-05 4.30433274057e-05 9.68813554035e-05 0.000172285487673 2.47507639e-05 0.000387920872524 0.000358594504061 0.000690304610952 0.000874174901249 0.00107992752917 0.00130764591692 0.00155742275107 0.00182935880427 0.0021235665142 0.00244016419137 0.00277927981084 0.00314104721811 0.00352560737703 0.00393310969733 0.00436371594249 0.00481760296876 0.00529495939939 0.00563099270145 0.00552039175886 0.00570030973389 0.00628581098984 0.00721225295864 0.00484478273314 0.000413418086015 0.00585570095015 0.0102057468097 0.0100144057035 0.00985130819536 0.00991016839654 0.0103160572357 0.0077101800982 0.00130199820811 0.00528013021139 0.0098850135378 0.00935581157468 0.00957301205402 0.0105780709637 0.00557612905564 0.00172350570969 0.00919054493639 0.0147413247172 0.0144027999222 0.0140221339203 0.013860751106 0.0139567198436 0.0139710530601 0.0140384419591 0.0145104988391 0.015349393262 0.01595593017 0.0154555431272 0.0146155525078 0.0140437574224 0.0141586163001 0.0151193594671 0.0161782428114 0.0147747552596 0.0133750279873 0.0127356416217 0.0133408925761 0.0150151062582 0.0171390113617 0.0181647538725 0.0169012502591 0.0161896958803 0.016603443435 0.0180699761617 0.019790608843 0.0177768614099 0.014134255405 0.00729582881862 0.00402100009356 0.00279880317122 0.00772510227701 0.00815238533326 0.00315480150173 0.00499216383693 0.0104141824348 0.0103148311962 0.0068450493928 0.00936839546442 0.0109213409006 0.00849831508042 0.00868266835405 0.0108299916744 0.0138345180382 0.0139521265126 0.0146374557258 0.0138115472669 0.0132991712981 0.0144434923526 0.0140518467187 0.0137283481951 0.0140643525735 0.0129384594252
1.0351379955e-05 4.30433330877e-05 9.68813674437e-05 0.000172285508701 2.47507639005e-05 0.00030660842641 0.000358594503609 0.000690304718183 0.000874175041003 0.00107992770242 0.00130764618592 0.00155742290672 0.00182935944643 0.00212356670088 0.00244016429678 0.0027792794574 0.00314104565353 0.00352560423407 0.00393310596806 0.00436371386102 0.00481759941222 0.00529486725134 0.00560624419882 0.00551238881966 0.00569325738289 0.00627742061264 0.0072008252781 0.00484478272091 0.000413418086019 0.00585570096179 0.010057617075 0.0099772682076 0.00984242863309 0.00990883677712 0.0103145665365 0.00771017992859 0.00130199814937 0.00528013026832 0.00988473615792 0.00935409940198 0.00956998790962 0.0105744941897 0.00557612963281 0.00172350527088 0.00919054452549 0.0147268572207 0.0143898196936 0.0140154337149 0.0138593354116 0.0139564483397 0.0139684696599 0.0140376994225 0.0145111553415 0.0153498697907 0.0159551824574 0.0154549601817 0.0146164528958 0.0140445516556 0.0141578692618 0.0151164517771 0.0161784264189 0.0147745093074 0.0133731513724 0.0127333754722 0.0133394738285 0.0150154675696 0.0171409108173 0.0181640056176 0.0169007541968 0.0161904452579 0.0166045868573 0.018070350176 0.0197912605756 0.0177779956902 0.0141360149249 0.00729620882199 0.00402096157932 0.00279879821647 0.00772514087185 0.00815236448489 0.00315480186892 0.0049921663032 0.01041415234 0.0103148144749 0.00684505414804 0.00936837239359 0.0109211188412 0.00849842939057 0.00868272717687 0.0108298933735 0.0138342607946 0.0139523301617 0.0146370817082 0.0110821346337 0.00117676112334 0.00883266053483 0.0140514576586 0.0137280902366 0.0140643679786 0.0129385155886
1.03516163443e-05 4.30407500404e-05 9.68758687478e-05 0.00017227580164 0.000269269255797 0.000306608426567 0.000358594504575 0.000690266242562 0.000874126267981 0.00107987559512 0.00130757311362 0.00155733579789 0.00182925705091 0.0021234477307 0.00244002748756 0.00277912350597 0.00314086936763 0.00352540606392 0.00393288478181 0.00436346806228 0.0048173279028 0.00529458217616 0.00560624475247 0.00551238893357 0.00569325780695 0.00627742131773 0.00720082649599 0.00484478246228 0.000413418465216 0.00102953201686 0.00455732219144 0.00997723295509 0.00984242519521 0.00990883422266 0.0103145644075 0.0110618321375 0.0115756664675 0.0107792626337 0.00988474501867 0.00935410080755 0.00956998873969 0.010574494956 0.00557612962555 0.00172350527087 0.00504771273161 0.00247866118515 0.0101702059465 0.00787417117103 6.07058087561e-05 0.00791236388579 0.0139684777546 0.014037699593 0.0145111553629 0.0153498702482 0.0159551852715 0.0154549605129 0.0146164528792 0.0140445516316 0.0105860860119 0.00185639109764 0.00701975765848 0.0147745094238 0.0133731512815 0.0127333753836 0.0133394737465 0.015015467533 0.0171409111234 0.0181639957457 0.0169007540122 0.0161904454196 0.0166045867979 0.0180703504871 0.0197912588686 0.0177779957405 0.0141360151573 0.00729620885668 0.00402096158653 0.00279879821577 0.00772514085865 0.00815236448051 0.00315480186843 0.00499216592321 0.0104141507332 0.0103148143718 0.00684505412026 0.00936837216389 0.0109211189026 0.00849842903993 0.0086827270521 0.0108298934424 0.0138342589374 0.013952327933 0.0146370799866 0.0138114591742 0.0132990559071 0.0144436004273 0.0140514586819 0.0137280906947 0.0140643679321 0.0129385151115
1.03516165907e-05 7.48736913236e-06 9.68758697658e-05 0.000172275803081 0.000269269256555 0.000306608426364 0.000358594504479 0.000690266242821 0.000874126265388 0.001079867401 0.00130757311008 0.00155733579968 0.00182925704353 0.00212344772894 0.00244002749109 0.00277912351911 0.00314086926947 0.00352540590595 0.00393288481511 0.00436346817554 0.00481732802027 0.00529458089738 0.00560618869405 0.00551236828575 0.00569324263095 0.00627740298671 0.00720079711623 0.00484478245921 0.000413418465215 0.00102953201688 0.00455732218782 0.00997718381477 0.00984239058124 0.0099088048203 0.010314534339 0.011061800492 0.0115756620266 0.0107792599097 0.00988474211978 0.00935409765005 0.00956998420548 0.0105744874626 0.00557612963309 0.00172350527075 0.00504771273189 0.00247866118495 0.0101702059418 0.00787417118086 6.07058196467e-05 0.00791236385913 0.0139684771365 0.0140376994349 0.0145111553923 0.0153498701716 0.0159551850204 0.0154549584802 0.0146164507316 0.0140445498321 0.0105860860176 0.00185639109762 0.00701975765829 0.0147745086303 0.0133731508738 0.0127333748627 0.0133394726576 0.0150154653474 0.0171409079297 0.0181640051801 0.0169007541409 0.0161904446625 0.0166045855239 0.0180703483847 0.0197912601966 0.0177779949598 0.0141360103676 0.00729620568474 0.00402096288368 0.00279879822523 0.00772514072144 0.00815236337195 0.00315480203074 0.00499216589529 0.0104141511339 0.010314813787 0.00684505423701 0.00936837249195 0.0109211197549 0.00849842813711 0.00868272724172 0.0108298926469 0.0138342600656 0.0139523276365 0.0146370797887 0.0138114557898 0.0132990574499 0.0144435974449 0.0140514576729 0.0137280908378 0.0140643650335 0.0129385132202
3.76170808104e-06 7.48736913244e-06 9.68758697086e-05 0.000172275802874 0.000269269257383 0.000306608426602 0.00035859450475 0.000690266242075 0.00087412626422 0.00107986739595 0.000261590381683 0.00155733580984 0.00182925706206 0.00212344771556 0.00244002747849 0.0027791235199 0.00314086925329 0.0035254059062 0.000290205935144 0.00347210361249 0.00481732759462 0.00529458251106 0.00560618533384 0.00551236792866 0.00569324234768 0.00627740264798 0.00720079656434 0.0048447824655 0.000413418465214 0.00102953201837 0.00455732218907 0.00997718368152 0.00984239049183 0.00990880479907 0.0103145342017 0.0110618001461 0.0115756659518 0.0107792600076 0.00988474220394 0.0093540977809 0.00956998445626 0.0105744879233 0.00557612935499 0.00172350559312 0.00504771275383 0.00247866115708 0.0101702059331 0.00787417119281 6.07058196467e-05 0.00791236388087 0.0139684770698 0.0140376997569 0.014511154936 0.0153498700142 0.0159551848721 0.0154549588645 0.0146164508124 0.014044549889 0.0105860860117 0.00185639109763 0.00701975765811 0.014774508616 0.0133731509315 0.0127333749212 0.0133394727015 0.0150154653936 0.017140907117 0.0181640060432 0.0169007541671 0.0161904445943 0.0166045854345 0.0180703484824 0.0197912602923 0.0177779951842 0.0141360103195 0.00729620563403 0.0040209628892 0.00279879822577 0.00772514074405 0.00815236336145 0.00315480203119 0.00499216590458 0.0104141511493 0.0103148137644 0.0068450542216 0.00936837282011 0.010921119647 0.00849842813501 0.00868272726244 0.0108298922944 0.0138342601276 0.0139523278546 0.014637079497 0.0138114579737 0.0132990561667 0.0144435986163 0.0140514577251 0.0137280908592 0.0140643656692 0.0129385132309
3.76170427526e-06 7.48736917818e-06 8.43526276437e-05 0.000172275774138 0.000269269243134 0.000299532029076 0.000152980627739 0.000690266243176 0.000874126261952 0.00107986739543 0.000261590381683 0.00155733580529 0.00182925703145 0.0021234477159 0.00244002745974 0.00277912350962 0.00314086932755 0.00352540596662 0.000290205935145 0.00347210361123 0.00481732768058 0.00529458129358 0.00560618804334 0.00551236798454 0.00569324241823 0.00627740259218 0.00720079649193 0.00829243196581 0.00643478650144 0.0010295320196 0.00455732218106 0.00997718354686 0.00984239034251 0.00990880480052 0.0103145342026 0.00597131177828 0.000449540870371 0.00704593652037 0.00988474197075 0.00935409775092 0.0095699844493 0.0105744878088 0.00557613116484 0.00172350344332 0.00504771275384 0.00247866115714 0.00192885794291 0.00583100011652 6.07058196783e-05 0.00791236387489 0.0139684639905 0.0140376992645 0.0145111549293 0.015349870084 0.0159551843591 0.0154549583074 0.0146164506359 0.014044549739 0.0105861163952 0.00185642562145 0.00701971855064 0.0147745085588 0.0133731508312 0.0127333747327 0.0133394725057 0.0150154653452 0.0171409077595 0.0181640061406 0.0169007541608 0.0161904446647 0.0166045853878 0.0180703486297 0.0197912602916 0.017777995127 0.0141360100197 0.00729620527924 0.00402096298903 0.00279879822635 0.00772514073577 0.00815236334962 0.0031548020293 0.00499216590156 0.0104141514283 0.0103148137639 0.00684505419619 0.00936837318244 0.0109211203262 0.0084984280025 0.00868272709136 0.0108298922382 0.0138342601416 0.0139523279117 0.0146370794989 0.0138114578387 0.0132990490698 0.0144435977436 0.0140514578737 0.0137280912322 0.0140643658561 0.0129385133666
3.76170427524e-06 7.48736917828e-06 8.43526276784e-05 8.82597927742e-05 0.000269262849145 0.000299532028377 0.000152980627738 0.000682549813551 0.000418322440664 0.0010798326677 0.000261590381691 0.00155729052434 0.00182920423503 0.00212338654169 0.00243995718186 0.00277904328349 0.00314077837798 0.00352530347219 0.000290205935137 0.00347210361359 0.0048171859669 0.00529442952675 0.00560618755253 0.00551236786476 0.00569324239456 0.00627740268718 0.00720079679287 0.00829243209397 0.00643478657506 0.0010295320196 0.00455732218638 0.00997718323127 0.00984239038252 0.0099088047102 0.0103145339376 0.00597131178604 0.000449540870376 0.00704593650467 0.00988474204595 0.00935409774666 0.00956998447992 0.0105744879511 0.00557613116661 0.00172350344406 0.00504771263919 0.00247866131404 0.00192887335443 0.00583098184556 6.07058217966e-05 0.00791236387909 0.0139684770821 0.0140376999596 0.0145111552234 0.0153498704176 0.0159551740847 0.0154549582954 0.0146164508273 0.0140445497188 0.0106149269475 0.00188817378101 0.00698485989724 0.0147745076034 0.0133730899597 0.00455789679787 0.00454469209066 0.0137879179959 0.0171409008591 0.0181640042709 0.016900753596 0.01619044416 0.0166045848513 0.0180703468606 0.0197912582098 0.017777994883 0.0141360098523 0.00729620526259 0.00402096299608 0.00279879822283 0.00772514065588 0.00815236335837 0.00315480202353 0.00499216480269 0.0104141361059 0.010314813606 0.00684505423391 0.00936837243894 0.0109211195869 0.00849842773031 0.00868272629724 0.0108298923025 0.0138342568875 0.0139523241138 0.014637077086 0.0138114352097 0.0132990570168 0.0144435910548 0.0140514574374 0.0137280909525 0.0140643644589 0.0129385113699
3.76170269932e-06 7.4874941814e-06 8.43526277363e-05 8.82597928499e-05 0.000269262849613 0.00029953202888 0.000152980627738 0.00068254981233 0.000418322440615 0.0010798326653 0.000261590381685 0.00155729051955 0.00182920421169 0.00212338654774 0.000693144217471 0.00277904325424 0.00314077841538 0.00352530362587 0.000290205935135 0.00347210361606 0.0048171859707 0.00529442992015 0.00560618812375 0.00551236807396 0.00569324252165 0.00627740279621 0.0072007967361 0.00829243027966 0.00643478656435 0.0010295320196 0.00455732217824 0.0099771834891 0.00984239042199 0.00990880485462 0.0103145343045 0.00597131178325 0.000449540870374 0.0070459364852 0.00988474197733 0.00935409779373 0.00956998452372 0.0105744880652 0.00557613101631 0.00172350362965 0.0050477126395 0.00247866131404 0.00192887335443 0.00583098184505 6.07031649808e-05 0.00791236769339 0.00285495867738 0.0052873751311 0.0135871533485 0.0153498690018 0.0159551791697 0.0154549568813 0.0146164497378 0.0140445490864 0.010614926942 0.001888173781 0.00698485989879 0.0147745076227 0.0133730901693 0.00455789679699 0.00454469206733 0.0137879181728 0.0171409017335 0.0181640050001 0.01690075346 0.0161904440683 0.0166045848671 0.0180703479563 0.0197912546815 0.0177779951771 0.0141360099859 0.00729620527115 0.00402096299803 0.00279879822452 0.00772514064261 0.00815236335469 0.00315480202201 0.00499216480526 0.0104141359952 0.0103148136473 0.00684505426262 0.00936837244175 0.0109211195015 0.00849842772132 0.00868272630382 0.0108298901242 0.0138342574827 0.0139523239213 0.0146370767403 0.0138114566127 0.0132990568655 0.0144435969687 0.014051457605 0.0137280908291 0.0140643644989 0.0129385113628
3.76170269172e-06 7.48749679877e-06 8.33990406307e-06 8.82597928428e-05 0.000269262418767 0.000299532028011 0.000152980627911 0.000507946864732 0.000874102037393 0.00107983745732 0.000261590191352 0.00155729266341 0.00182920641007 0.00212338900657 0.000693144217467 0.00277904694104 0.00314078285111 0.00352530916885 0.000290205935142 0.0034721036125 0.00481719595513 0.00529444082644 0.00560618720485 0.00551236631629 0.00569323956404 0.00627739817286 0.00720078991528 0.00829242473025 0.00919044684961 0.00975461949893 0.0100575615581 0.00997721843786 0.00984239314466 0.00623220579298 8.84692925617e-05 0.00597131193557 0.000449540870374 0.00704593649011 0.0098847438426 0.00935409870465 0.00956998490057 0.0105744881701 0.00557613101318 0.00172350362967 0.00504771592786 0.00247865716441 0.00192887335242 0.00583098184851 6.06998003813e-05 0.00791237206751 0.00285495867755 0.00528737515615 0.013587153403 0.00889838369376 0.000544946470236 0.00796075103919 0.0146164372847 0.0140445481236 0.0106149263482 0.00188817306026 0.00698486075596 0.0147745094472 0.0133731512269 0.0127333748421 0.0133394727492 0.0150154660264 0.0171409096251 0.0181640052742 0.0169007537963 0.0161904447298 0.0166045861771 0.0180703498451 0.0197912582986 0.0177779954958 0.0141360101489 0.00729620527999 0.00402096299806 0.0027987982455 0.00772514076994 0.00815236017837 0.00315480301838 0.00499217506847 0.0104141564063 0.0103148118085 0.00684505701099 0.0093683797996 0.0109211227513 0.00849843777659 0.00868273514624 0.0108298980262 0.0138343084342 0.0139523834274 0.0146371084823 0.0138114614661 0.0132990674465 0.0144436061778 0.0140514635376 0.0137280964346 0.0140643792762 0.0129385315144
3.76168082464e-06 7.4874968071e-06 8.33990406309e-06 8.82597928311e-05 0.000269141778083 0.00029953117736 0.000152980627912 0.000507946864818 0.000873709276064 0.00107935182099 0.00026159019135 0.00155659088733 0.0018283812146 0.00212242995339 0.000693144217304 0.000570773367863 0.00264485527378 0.00352370839004 0.000290205935144 0.00347210361501 0.00481499855999 0.00529206119176 0.00560618716926 0.0055123661103 0.00569323949985 0.00627739799908 0.00720078989396 0.00829241278377 0.00919043806485 0.00975460331218 0.0100575448184 0.00997721207546 0.00984238960556 0.00623220580165 8.84692928734e-05 0.00597131195701 0.000449540844479 0.00704593646981 0.00988474380932 0.00935409878351 0.00956998498585 0.0105744882991 0.00557613099962 0.00172350362963 0.00504771599417 0.00247865709067 0.0019309531031 0.00582865320605 6.06998003814e-05 0.00791237206744 0.00285495867658 0.00528737515958 0.0135871533397 0.00889838369179 0.000544946470236 0.0079607510672 0.0146164370561 0.01404454785 0.0106149271034 0.00188817393148 0.00698485969975 0.0147745097277 0.0133731513458 0.0127333749647 0.0133394728137 0.0150154660809 0.017140909657 0.0181640061761 0.0169007539049 0.0161904448449 0.0166045859449 0.0180703494015 0.0197912597029 0.0177779954212 0.0141360094552 0.00729620474374 0.00402096309632 0.00279879824596 0.00772514078717 0.00815236044109 0.00315480299744 0.00499217180487 0.0104141476776 0.010314812026 0.0068450569478 0.00936837778463 0.0109211222034 0.00849843436126 0.00868273274344 0.0108298957964 0.013834284754 0.0139523490363 0.014637091336 0.0138114627509 0.0132990630239 0.014443602938 0.0140514617835 0.0137280957061 0.0140643756253 0.0129385239528
3.76168082454e-06 7.48749680709e-06 8.33990406301e-06 8.82597928498e-05 0.00026914177825 0.000299531177487 0.000152980627953 0.000507946864666 0.000873709278869 0.00107935182213 0.000261590191349 0.00155659088787 0.0018283812132 0.000405952907929 0.000693144217372 0.00057077336875 0.00023480267148 0.00316595038925 0.000290205934241 0.00347210361536 0.00481499888726 0.00529206177581 0.0056061858682 0.0055123658523 0.00569323890389 0.00627739722795 0.00720078459187 0.00829242160454 0.00919043765014 0.00975460012437 0.0100575376083 0.00997720347862 0.00984238291329 0.00623222559182 8.84927053252e-05 0.00597131079049 0.000449542208905 0.00704593805191 0.00988474181519 0.00935409533371 0.00407642170123 0.00152454920378 0.0033633371636 0.0107272198594 0.0144388017113 0.009527756816 0.0019309531031 0.00582865320631 6.0699800379e-05 0.00791237205061 0.00285495821544 0.00528737566244 0.0135871538442 0.00889838368953 0.000544946470236 0.0079607510626 0.0146164359626 0.0140445465279 0.0106149270924 0.00188817393149 0.00698485970033 0.0147745096884 0.0133731512633 0.0127333747287 0.0133394722064 0.0150154650099 0.0171409079097 0.0181640052556 0.0169007537047 0.0161904447793 0.0166045859535 0.0180703488765 0.0197912580763 0.0177779952633 0.0141360095128 0.00729620473943 0.00402096309354 0.0027987982398 0.0077251408 0.00815236035666 0.00315480300056 0.00499217180703 0.0104141477941 0.0103148119 0.00684505696134 0.00936837774055 0.0109211221507 0.00849843445128 0.00868273271337 0.0108298957015 0.0138342847423 0.0139523491711 0.0146370910817 0.01381146303 0.0132990653065 0.0144436019431 0.014051461694 0.0137280956626 0.0140643756965 0.0129385239675
3.76168082453e-06 7.48749680708e-06 8.33990407199e-06 8.82627647858e-05 0.000269142092458 0.000299531177569 0.000152980627951 0.000507946864905 0.000873709340754 0.00107935184251 0.000261590191351 0.00155659089448 0.00182838124247 0.000405952907955 0.000693144217318 0.000570773368776 0.000234802671482 0.00316595039813 0.000290205934235 0.00347210361382 0.00481500150388 0.00529206387474 0.00560617376739 0.00551235035072 0.00569321551096 0.00627735658022 0.00720071164421 0.00829228526507 0.00919040599998 0.00975456953468 0.0100574729037 0.00997714379796 0.00984233786103 0.00623222559795 8.84927053252e-05 0.00597131079494 0.000449542208905 0.00704593807285 0.00988471865872 0.00935408126608 0.00407642170128 0.00152454920391 0.00336333716388 0.0107272198628 0.0144388001006 0.00952775654765 0.00193095272145 0.00582865374649 6.0699800379e-05 0.00791237206922 0.00285495821507 0.00528737566229 0.0135871539117 0.00889838366536 0.000544946470236 0.00796075105361 0.0146164239091 0.0140445411415 0.0106149270978 0.00188817393125 0.00698485970083 0.0147745022149 0.0133731490923 0.0127333753069 0.0133394731759 0.0150154630834 0.017140895077 0.0181639944854 0.0169007529452 0.0161904457984 0.0166045856739 0.018070344496 0.0197912475944 0.0177779941979 0.0141360098681 0.00729620470773 0.00402096309657 0.00279879829292 0.00772513958844 0.00815236387483 0.00315480271684 0.00499217671775 0.0104141562978 0.0103148129285 0.00684505610227 0.00936837633169 0.0109211210079 0.00849842967152 0.00868272433372 0.0108298844109 0.0138341158013 0.0139520031796 0.0146367077165 0.0138113399559 0.0132979887894 0.00775823003064 0.00222155406017 0.0122226317673 0.0140627745764 0.0129378040478
3.76168082466e-06 7.4874835091e-06 8.33990407187e-06 8.82627647977e-05 0.000269142071761 0.000299531177306 0.000228751256875 0.000507946864709 0.000873709229427 0.00107935167819 0.0013069480342 0.00155659060204 0.00182838086734 0.000405952907949 0.000693144217343 0.000570773368805 0.000234802671481 0.0025476820662 0.00102662666722 0.00436136171477 0.00481499972354 0.00529206223216 0.00560330536652 0.00551175697042 0.00569326455156 0.00627673585059 0.00719781554586 0.00828561754002 0.00918890989726 0.00975358592059 0.0100555224589 0.00997460659756 0.00983972020949 0.00623222559098 8.8492705181e-05 0.00597130858663 0.000449545130601 0.00610267693746 0.00988352285549 0.00935380305669 0.00553267314871 0.00152454932945 0.00336333799081 0.0107272207696 0.0144374613627 0.00952776314326 0.00193096047529 0.00582864462831 0.0137509670432 0.0108397656175 0.00285495498352 0.00528738016016 0.0135871601137 0.00889837736933 0.000544938817257 0.00796076035715 0.0146158778654 0.0140441554471 0.0141577196696 0.0151164856839 0.0161781124061 0.0147742660441 0.0133731216904 0.0127333934983 0.0133394035543 0.0150152230938 0.0171405242475 0.0181639727778 0.0169006904865 0.0161903092561 0.0166044218753 0.0180702209761 0.0197912503945 0.0177778270125 0.0141359634036 0.00729620459869 0.00402096304954 0.00279879780938 0.00772514436851 0.0081524552279 0.00315475162377 0.00499217543583 0.0104141509468 0.0103146643732 0.00684473309852 0.00936825120262 0.00998535079322 0.000135100768364 0.00868241514931 0.0108298709856 0.0138336065905 0.0139519123311 0.0146367499067 0.0138109941122 0.013296886007 0.00775823007277 0.0022215539895 0.0122226291627 0.0140628017658 0.0129375811196
3.76168082449e-06 7.48748350913e-06 8.33932133472e-06 8.82627647901e-05 0.000269142075118 0.000299531176932 0.000393136803908 0.000507946864459 0.000873709236472 0.00107935169071 0.00130694804734 0.000244054109572 0.00182838086629 0.000405952907989 0.00069314421776 0.000570773368806 0.000234802671321 0.00254768206722 0.00102662666687 0.0043613614262 0.00481499944876 0.00529203148362 0.00560298727344 0.00551171330557 0.00569323218508 0.00627669580084 0.00719774570582 0.00828538301229 0.0084497735189 0.00305433197205 0.00252385654653 0.00828476174363 0.00983968145066 0.0062322256029 8.8492705181e-05 0.00597130858737 0.000449545124877 0.00704594193199 0.00988352146083 0.00935379744573 0.00553267306247 0.0015245494396 0.00336333799095 0.00320034435217 0.00422679723507 0.00952776123214 0.00193095831047 0.00582864709603 0.0137509699209 0.0108397655738 0.00285495480198 0.0052873804182 0.0135871604957 0.00889837849657 0.000544940230507 0.00796075865167 0.0146158798604 0.0140441562164 0.0141577160005 0.0151164771838 0.0161781097269 0.0147742628513 0.0133731155932 0.0127333879615 0.013339401074 0.0150152249748 0.0171405283743 0.018163971774 0.0169006903344 0.0161903112046 0.0166044238066 0.0180702198067 0.0197912506727 0.0177778314129 0.0141359705313 0.00729620710589 0.00402096318873 0.00279879774127 0.00772514398339 0.00815245475017 0.00315475161719 0.00499217547521 0.010414151235 0.0103146645727 0.00684473318913 0.00936825021723 0.00998535041131 0.000135100367931 0.00868241428747 0.0108298672599 0.0138336052479 0.0139519124485 0.0146367475258 0.0138110054358 0.0132968862954 0.00775823006599 0.00222155398974 0.0122226251783 0.0140628035614 0.0129375815524
3.76168082356e-06 7.48748350959e-06 8.33932133469e-06 8.82627646745e-05 0.000269141798414 0.000299531177059 0.000393136808608 0.000507946864672 0.000873708940051 0.000884908770198 0.00130694762375 0.000244054109572 0.00182838026546 0.000405952907984 0.000693144217772 0.000570773368807 0.000234802671321 0.001533404963 0.00102662665518 0.00436136010731 0.00481499744053 0.00529202762653 0.00560299424047 0.00551171327092 0.00569323225981 0.00627669563924 0.00719774587981 0.0082853833995 0.0084497734996 0.00305433197159 0.0025238565466 0.00828476173458 0.00983968125285 0.00623222562811 8.84927462691e-05 0.00597130859731 0.000449545124878 0.00704594193916 0.00988352145938 0.00935379740649 0.00553267305608 0.00152454943961 0.00336333798895 0.00320034435243 0.00422679723472 0.0118196012238 0.0143898212634 0.0140151732743 0.0138586969162 0.0100099396537 0.0020173083469 0.00528738044741 0.01358716044 0.00889841263467 0.000544975303151 0.00796072254576 0.0146158798337 0.014044156197 0.0141577159877 0.0151164768299 0.0161781049166 0.0147742628631 0.0133731155826 0.0127333879696 0.0133394010152 0.0150152249828 0.0171405253165 0.0181639725348 0.0169006901024 0.0161903111854 0.0166044239517 0.0180702200911 0.0197912507065 0.0177778316871 0.0141359704598 0.00729620708391 0.00402096320297 0.00279879774038 0.00772514396327 0.00815245476312 0.00315475161754 0.00499217543664 0.0104141504898 0.0103146645911 0.00684473320405 0.00936825046925 0.00998626031576 0.000136056910754 0.00868241401837 0.0108298669069 0.0138336052626 0.0139519124244 0.0146367475147 0.0138110053928 0.0132968873962 0.00775825469954 0.00222152912622 0.012222605559 0.0140628028987 0.0129375814118
3.76168083251e-06 7.48748350956e-06 8.33932206188e-06 8.82627648073e-05 0.000269141798559 0.000178924142725 0.000393136809025 0.000507946864796 0.00087370894121 0.000884908769605 0.00130694762013 0.000244054109571 0.00182838026568 0.000405952908055 0.000693144217766 0.000570773368808 0.000234802671321 0.00153340496311 0.00102662665509 0.00436136011929 0.0048149976634 0.00529202761696 0.00560296423908 0.00551170297407 0.00569322461413 0.0062766866071 0.00719772624076 0.00828535633077 0.00844977351613 0.00305433197172 0.00252385654651 0.00828476174627 0.00983966404577 0.00623222562846 8.84927462691e-05 0.00597130857734 0.000449545130807 0.00704594194046 0.0098835198974 0.00935379562423 0.00553263423433 0.00152460260139 0.00336333798905 0.00320034444627 0.00422679717277 0.0118196011008 0.0143898219105 0.0140151737249 0.0138586974836 0.0100099395656 0.00201730834559 0.00613306081402 0.0144410926248 0.00889841263114 0.000544975303151 0.00796072254755 0.014615880079 0.0140441563685 0.0141577158667 0.0151164771597 0.0161781099369 0.0147742623643 0.013373115322 0.0127333874691 0.0133394002894 0.0150152239608 0.0171405270596 0.0181639720781 0.0169006900022 0.0161903109971 0.0166044235832 0.018070219502 0.0197912504748 0.0177778317272 0.0141359704791 0.00729620708539 0.00402096319561 0.00279879773719 0.00772514402737 0.00815245478242 0.00315475161614 0.00499217543768 0.0104141504931 0.0103146644143 0.00684473317722 0.00936825023069 0.00998626029941 0.000136056910754 0.00868241429405 0.0108298671681 0.0138336051584 0.0139519125052 0.0146367474175 0.0138110051802 0.0132968863249 0.00775825469804 0.00222152912619 0.012222605538 0.0140628035711 0.0129375813784
3.76168083124e-06 7.47309791407e-06 8.33932206473e-06 8.82627647602e-05 0.000269141700923 0.000178924142755 0.000393136808844 0.00050794686444 0.000873708626161 0.000884908770187 0.0013069471496 0.000244054109554 0.00182837961942 0.000730817690041 0.000500694339082 0.000570773368836 0.0018616512605 0.00153340496286 0.00102662665504 0.00436135823757 0.00481499564141 0.00529202612424 0.00560283749069 0.00551168575334 0.0056932190251 0.00627662319138 0.00719752632357 0.0082849460093 0.00918582496167 0.00975058733152 0.0100542191524 0.00997420377321 0.00983950685038 0.00623222645651 8.84938512675e-05 0.00597130858459 0.000449545130791 0.00704594193748 0.00988347545537 0.00935379635129 0.00553263426185 0.00152460258912 0.00875101671197 0.00320034444597 0.00422679717294 0.0118196011295 0.0143898113793 0.0140151345705 0.0138586283415 0.0100099395629 0.00201730834571 0.00613306081374 0.0144410926179 0.00889841261253 0.00054497530315 0.00796072255531 0.014615835172 0.0140441364068 0.0141577189662 0.0151164883888 0.0161780761972 0.0147742569547 0.0133731228281 0.0127333915406 0.0133393911048 0.0150151990685 0.0171404997083 0.0181639853434 0.0169006842158 0.0161902949502 0.0166044080157 0.0180702152918 0.0197912149605 0.0177778130212 0.0141359655817 0.00729620709806 0.00402096320094 0.00279879768043 0.00772514438494 0.00815245083118 0.00315474533082 0.00499217524975 0.0104141499417 0.0103146417057 0.00684469009663 0.00936823609145 0.00998626040367 0.000136056911893 0.00868237379492 0.0108298650302 0.01383354144 0.0139518915532 0.0146367236905 0.0138109259636 0.0132967279678 0.00775832944719 0.00222145142125 0.0122225219528 0.0140628061225 0.0129375308962
3.7616808326e-06 7.46826992919e-06 8.33926792427e-06 8.82627647613e-05 0.000269129124665 0.000178924142665 0.000421101030238 0.000507946864616 0.000873683804107 0.000332188324149 0.00130650349695 0.000244054109579 0.00182578128575 0.000730817690098 0.000500694338878 0.000570773368843 0.0018616512603 0.00153340496282 0.00102662665499 0.00433595356109 0.00478365934913 0.00525177238014 0.005590965171 0.0055098121905 0.00569254812749 0.00627481424595 0.00719156206737 0.00826867808143 0.00912298537887 0.00969028123875 0.0100271566397 0.00996605371837 0.00983492355222 0.00623222645347 8.84938512674e-05 0.00597130859568 0.000449545126425 0.00704594194593 0.00988194996509 0.00935333177854 0.00553263426864 0.00152460255745 0.00875101666193 0.00320034444602 0.00422679717265 0.0118196011803 0.0143890143204 0.0140143868002 0.013857722591 0.0100099396695 0.00201730844232 0.00613306071731 0.0144410926088 0.00889841263862 0.00054497530315 0.00796072256371 0.0146152159245 0.0140437234641 0.01415751044 0.0151163634639 0.016177690141 0.014773966233 0.013372994331 0.0127332891372 0.0133392212595 0.0150149160344 0.0171401434194 0.0181639295289 0.0169005709315 0.0161901551657 0.0166042609935 0.0180700846086 0.0197912899258 0.0177776577553 0.0141360042074 0.00729622518463 0.00402095883005 0.00279879687772 0.00772514946055 0.00815247878605 0.00315469618518 0.00499217520249 0.00173606482774 0.00811462009305 0.00684432298039 0.00936811924213 0.0101138469558 0.000262180667035 0.0086820368232 0.0108298529361 0.0138331741779 0.0139521457121 0.0146370669329 0.0138104767293 0.0132963768588 0.0144429341181 0.0140514288466 0.0137281166146 0.0140644266091 0.0129379134904
3.76168083147e-06 7.46826952014e-06 8.33926792427e-06 0.000172185128844 0.00026912971502 0.000178924142652 0.000219116205135 0.000507946864893 0.000873669292183 0.000332188324146 0.00130613950653 0.000244054109574 0.0018257813131 0.000730817690079 0.00050069433843 0.000570773369966 0.00186165126361 0.00153340496279 0.001026626655 0.00433595357788 0.00478365935697 0.00525177234556 0.00559096741287 0.00550981204377 0.0056925481786 0.00627481434814 0.00719156258031 0.0082687241607 0.00912298583253 0.0096902814788 0.0100271568863 0.00996605446048 0.00983492460679 0.00990279597507 0.0103097386314 0.0110580876413 0.0115673429379 0.010773034665 0.0098819503786 0.00935333205438 0.00553263358508 0.00152460327084 0.00875101739964 0.00320034444649 0.00422679716392 0.0118196011418 0.0143890147115 0.0140143872527 0.0138577229117 0.0139539259201 0.0139651845347 0.0140345049444 0.0145086480741 0.00889841263246 0.000544975303174 0.00796072255843 0.0146152160937 0.0140437234501 0.0141575104293 0.0151163630493 0.0161776878604 0.0147739665767 0.0133729942965 0.0127332890718 0.0133392211685 0.0150149161632 0.0171401434777 0.0181639289899 0.0169005707971 0.0161901550023 0.0166042609876 0.0180700852062 0.0197912694131 0.0177776575148 0.0141360041799 0.00729622518253 0.00402095883298 0.00279879687594 0.00772514951597 0.00815247734973 0.00315469633425 0.00499217480842 0.00173606482765 0.00811462008615 0.00684432287428 0.00936811992667 0.0101135587271 0.000261870510211 0.00868203666703 0.0108298521031 0.0138331725074 0.0139521433066 0.0146370647517 0.0138104740249 0.0132963832322 0.0144429343189 0.0140514284597 0.0137281164164 0.014064427459 0.0129379116128
3.76168083275e-06 7.4679012313e-06 8.33926792428e-06 0.000172185285944 0.000148832621439 0.000178924142515 0.000219116205187 0.000507946864923 0.000873672685049 0.000332188324149 0.00130613954864 0.000244054109581 0.0018257812714 0.000730817690148 0.000500694338626 0.000570773369402 0.00186165126321 0.00153340496275 0.00102662665566 0.00433595362271 0.00478365939342 0.00525177232764 0.00559096821463 0.00550981229768 0.00569254826218 0.00627481461341 0.00719156279148 0.00826871569417 0.00912298614211 0.00969028049709 0.0100271575902 0.00996605458254 0.00983492475054 0.00990279633211 0.0103097390384 0.0110580880375 0.0115673438978 0.0107730346564 0.00988195045132 0.00935333206973 0.00553263359025 0.00152460327084 0.00593067864352 0.00136062811272 0.00422677660907 0.0118195754405 0.0143890120915 0.014014385945 0.0138577218864 0.0139539251244 0.0139651834873 0.0140345047696 0.0145086484146 0.0153487853096 0.0159553152387 0.0154538790569 0.0146152292848 0.0140437252478 0.0141575113196 0.0151163637464 0.0161776909305 0.0147739662707 0.0133729942259 0.012733289022 0.0133392212631 0.0150149162789 0.0171401440839 0.0181639289184 0.0169005706204 0.0161901552069 0.0166042610809 0.0180700853828 0.0197912908917 0.0177776574575 0.0141360039875 0.0072962250208 0.00402095886429 0.00279879687782 0.00772514953368 0.00815247719218 0.00315469635472 0.00499217488052 0.00173606482785 0.0081146200942 0.00684432285057 0.00936812043183 0.010921044471 0.00849824905978 0.00868204571665 0.0108298386648 0.0138331753029 0.013952144797 0.0146370627728 0.0138104519364 0.0132963844826 0.0144429345404 0.0140514286592 0.0137281165578 0.0140644273304 0.0129379120384
3.76168083316e-06 7.46790122538e-06 8.33926792428e-06 0.000172185258039 0.00014883262166 0.000178924142507 0.000219111049886 0.000507946864785 0.000873683514918 0.000332188324147 0.00130613958316 0.00024405410956 0.00182578130326 0.000730817690147 0.000500694338482 0.000570773369971 0.00186165126232 0.00153340496254 0.0010266266556 0.0043359536243 0.00478365930709 0.00525177227084 0.00559096245553 0.00550981072962 0.00569254714494 0.00627481333797 0.00719156091927 0.00826870862615 0.0091229856079 0.00969028081848 0.0100271560664 0.00996605408638 0.00983492441682 0.00990279524841 0.0103097368135 0.0110580849828 0.0115673422344 0.0107730347146 0.00988195005343 0.00935333099191 0.00553263357717 0.0015246032708 0.00593067838706 0.00136062843472 0.00422677661176 0.0118195754571 0.0143890083717 0.0140143815573 0.0138577175719 0.0139539220659 0.013965179982 0.0140345021639 0.0145086470791 0.0153487859596 0.0159553144607 0.015453876026 0.0146152273411 0.0140437241648 0.0141575110531 0.0151163638403 0.0161776901424 0.0147739654047 0.0133729939687 0.0127332891719 0.0133392211921 0.0150149154243 0.0171401420994 0.0181639292698 0.0169005708087 0.0161901547847 0.0166042602655 0.0180700842289 0.019791293368 0.0177776573431 0.0141360052098 0.00729622615773 0.00402095860063 0.0027987968694 0.00772514955048 0.00815247706543 0.00315469635891 0.00499217483685 0.00173606482772 0.00811462007339 0.00684432291783 0.00936812056048 0.0109210441569 0.00849824915966 0.0086820454677 0.01082985372 0.0138331759342 0.0139521448464 0.0146370651744 0.0138104751379 0.0132963657921 0.0144429331508 0.0140514282497 0.0137281162942 0.0140644266996 0.0129379117235
3.76168092712e-06 7.46790122519e-06 8.33926792428e-06 0.000172185257281 0.000148832621813 0.000178924142521 0.000219111049855 0.000561590943814 0.000873677914253 0.000332188324153 0.00130613951898 0.000244054109607 0.00182578122019 0.000730817690201 0.000500694339164 0.000570773369447 0.00245457733228 0.00254768206123 0.00102662666772 0.000130945792479 0.00381044199322 0.00525177207494 0.00559096303399 0.00550980710472 0.00569254416943 0.00627481170739 0.00719156082061 0.00826872162084 0.00912298352224 0.00969027695868 0.0100271469572 0.00996604759111 0.00983492216912 0.00990279512479 0.0103097370685 0.0110580834113 0.0115673375516 0.0107730344105 0.00988195045072 0.00935333104587 0.00553263328328 0.00152460369403 0.00593067838948 0.00136062843483 0.00422677661246 0.0118195754148 0.0143890069943 0.0140143786739 0.0138577154523 0.0139539214381 0.0139651805474 0.0140345008001 0.014508646216 0.0153487839676 0.0159553125297 0.0154538691062 0.0146152258827 0.0140437233451 0.0141575108984 0.0151163645341 0.016177688185 0.0147739646967 0.0133729941442 0.0127332895542 0.0133392214207 0.0150149150886 0.0171401410438 0.0181639292961 0.0169005218246 0.0161901545508 0.0166042597269 0.0180700833066 0.0197912910725 0.0177776578225 0.0141360053207 0.00729622613887 0.00402095859566 0.00279879686867 0.00772514959871 0.00815247713816 0.00315469636134 0.00499217484968 0.00173606482768 0.00811462006294 0.00684432291873 0.00936812030835 0.0109210441529 0.0084982492024 0.00868204543018 0.0108298537165 0.0138331743636 0.0139521446456 0.0146370650422 0.0138104751881 0.0132963731732 0.0144429341747 0.0140514280701 0.0137281163627 0.0140644267749 0.0129379118468
4.25379540965e-08 7.46790122502e-06 8.33926792428e-06 0.000172184525953 0.000148832621769 0.000178924142517 0.000219111019856 0.00056159094386 0.000779083262917 0.000332188324147 0.000624225460752 0.000244054109671 0.00182578127336 0.000730817697191 0.000500694339261 0.000570773369677 0.00245457732815 0.00254786071026 0.00102635395535 0.00013094579248 0.00381044198589 0.005251772166 0.00559095899384 0.00550980726933 0.00569254428211 0.00627481157896 0.00719156055368 0.00826871599482 0.00912298398517 0.00969027716499 0.0100271470264 0.00996604729013 0.00983492200543 0.00990279513301 0.010309737216 0.011058083421 0.011567337526 0.010773034216 0.00988195051366 0.00935333106504 0.00553263328034 0.00152460369407 0.00593067839759 0.0013606284301 0.00422677660876 0.0118195754637 0.014389006224 0.0140143787361 0.0138577160893 0.0139539214512 0.0139651798152 0.0140345012556 0.0145086462335 0.0153487851479 0.0159553102359 0.0154538750446 0.0146152260931 0.0140437234997 0.0141575107515 0.0151163641702 0.0161776889757 0.014773964749 0.0133729941226 0.0127332895034 0.0133392213736 0.0150149152379 0.0171401411907 0.0181639301474 0.0169005709956 0.0161901545972 0.0166042599271 0.0180700834299 0.0197912928977 0.0177776571838 0.0141360041025 0.00729622546966 0.00402095875175 0.00279879686839 0.00772514956254 0.00815247708438 0.00315469635568 0.0049921732574 0.00173601463212 0.00811467406196 0.00684432288137 0.00936811995248 0.0109210436731 0.00849824742046 0.00868204453825 0.0108298527924 0.0138331671125 0.0139521351648 0.0146370596644 0.0138104748384 0.0132963836626 0.0144429333084 0.0140514274653 0.0137281160301 0.01406442641 0.0129379113251
4.25382464378e-08 7.46790122469e-06 8.33926792437e-06 0.000172193114443 7.72597908263e-06 0.00017892414257 0.000219111019909 0.00023906489647 0.000779083264351 0.000332188324161 0.00130613946934 0.000244054109589 0.0018257812976 0.00073081769554 0.000500694339247 0.000570773369795 0.00245457733426 0.00350822043904 0.00388017232914 0.000130945789918 0.00381044200022 0.00525177204944 0.00559096318594 0.00550980709824 0.00569254435704 0.00627481181022 0.00719156123689 0.00826872136042 0.00912298334984 0.00969027656015 0.0100271454843 0.00996604632678 0.00983492185162 0.00990279521596 0.0103097374629 0.0110580838601 0.00963611968361 0.00310453906408 0.0036010176279 0.00935333117096 0.00956993073899 0.010573906411 0.00593067833073 0.00136062850038 0.00422677660924 0.0118195754679 0.0143890070383 0.0140143793771 0.0138577157096 0.0139539207415 0.0139651694742 0.0140345013051 0.0145086458999 0.0153487846832 0.0159553137592 0.015453874951 0.0146152261585 0.0140437237813 0.0141575112886 0.0151163646732 0.0161776890242 0.0147739645606 0.0133729939896 0.0127332895334 0.0133392215592 0.0150149154811 0.0171401372588 0.0181639293352 0.0169005711885 0.0161901547572 0.0166042600233 0.0180700835077 0.0197912911404 0.0177776573986 0.0141360040868 0.00729622550848 0.00402095874261 0.00279879687035 0.00772514964006 0.00815247700354 0.00315469636112 0.00499217325026 0.00173601463213 0.00811467405168 0.00684432289923 0.00936811980932 0.0109210435033 0.00849824735777 0.00868204433565 0.010829852941 0.0138331677823 0.0139521350825 0.0146370599399 0.0138104596756 0.0132963772459 0.0144429311582 0.0123758443962 0.00247623883482 0.00752426138564 0.0129379015335
4.25382464511e-08 7.46790090246e-06 8.33926825413e-06 0.000172185854479 7.72597908263e-06 0.000178924142437 0.000219111019856 0.000239064896449 0.000779083263765 0.000574772146332 0.00130613956271 0.000244054109619 0.00022094163779 0.000805173035227 0.000934393120494 0.000570773369664 0.00245457732888 0.00350821858107 0.00388017234591 0.000130945778282 0.00381044201446 0.00525176939168 0.00559096273702 0.00550980695904 0.00569254429157 0.00627481188691 0.00719156131555 0.00826872223434 0.00912298023821 0.00969027291202 0.0100271310008 0.00996604659465 0.0060921883114 8.98601327001e-05 0.00609122357686 0.0110580815129 0.00963611968283 0.00310453906385 0.00360101762764 0.00935333117651 0.00956993072905 0.0105739064081 0.00593067833119 0.00136062850061 0.00422677664908 0.0118195755016 0.0143890064093 0.0140143789355 0.0138577164573 0.013953921839 0.01396516712 0.0140345014495 0.014508646035 0.0153487847604 0.0159553138805 0.0154538753563 0.0146152263737 0.0140437238327 0.0141575111782 0.0151163650724 0.0161776887815 0.0147739644106 0.0133729940568 0.0127332895703 0.0133392211031 0.0150149155447 0.0171401420419 0.0181639302221 0.0169005709963 0.0161901546506 0.01660425992 0.0180700835871 0.0197912930567 0.0177776571756 0.0141360042241 0.00729622551095 0.00402095873834 0.00279879687136 0.00772514964536 0.0081524769456 0.00315469636216 0.00499217284514 0.00173601463211 0.00811467404773 0.00684432291836 0.00936811962237 0.0109210431956 0.00849824692055 0.00868204421823 0.0108298511335 0.0138331642414 0.0139521318486 0.0146370578074 0.0138104736871 0.0132963821802 0.0144429292281 0.0123758444261 0.00247623883477 0.00752426138334 0.0129378997636
4.24379112655e-08 5.52838585028e-06 8.33926825413e-06 0.000172185349246 7.72597908263e-06 0.000178924167059 0.00021911092433 0.000239064896447 0.000720559175503 0.00057477214601 0.00130613961868 0.000244054109699 0.000220941638456 0.000805173035281 0.000934391650575 0.00057077336852 0.00264485526825 0.0035082184883 0.00388017233386 0.000130945778282 0.00381044202062 0.00525176917643 0.00559093937829 0.00550979616708 0.00569254043426 0.00627481026373 0.007191554908 0.00826869870053 0.00912297385873 0.0096902680585 0.0100271363027 0.00996603851462 0.00609218396012 8.98533877917e-05 0.0060912337722 0.0110580676161 0.00963611970649 0.00310453906376 0.00360101762749 0.00935332761017 0.00956992881731 0.0105739055428 0.00593067832882 0.00136062850103 0.00422677665011 0.0118195754633 0.0143890037275 0.0140143709086 0.0138577143626 0.0139539171263 0.0139651763792 0.0140344972622 0.0145086410539 0.0153487793073 0.0159553102354 0.0154538746152 0.0146152222558 0.0140437220683 0.0141575097373 0.0151163636159 0.0161776859138 0.0147739625792 0.0133729930649 0.0127332894436 0.0133392219882 0.0150149155136 0.0171401407526 0.0181639276252 0.0169005714438 0.0161901548662 0.0166042594619 0.0180700824204 0.0197912903753 0.0177776572381 0.0141360037066 0.00729622537355 0.00402095878886 0.00279879686933 0.00772514968113 0.00815247749885 0.00315469627789 0.00499217282723 0.00173601462135 0.00811467407275 0.00684432264144 0.00936811908076 0.0109210432461 0.00849824691919 0.00868204385488 0.0108298503266 0.0138331639325 0.0139521310764 0.0146370571757 0.0138104731642 0.013296381574 0.0144429295628 0.0123758443195 0.00247623883476 0.0075242613698 0.0129379000055
4.24379112655e-08 5.52838585129e-06 8.33926825412e-06 0.000172185349395 7.72597908263e-06 0.000178926686647 0.000126395777012 0.000239064896448 0.000720559175088 0.000574772145938 0.000520703439967 0.000244054109609 0.00152352901997 0.000805173035251 0.000934391650657 0.00276937846314 0.00312779138208 0.00350821862363 0.00388017233978 0.000130945778282 0.00381044202828 0.00525176918255 0.00559093873373 0.00550979568988 0.00569254028478 0.00627480981548 0.00719155377782 0.00826869642264 0.00912297307569 0.00969026741021 0.0100271368743 0.00996603821424 0.00609218381394 8.98532279601e-05 0.00609123393782 0.0110580671373 0.00963611967865 0.0031045390635 0.00360101762728 0.00935332770005 0.0095699285778 0.010573904957 0.00593067833399 0.00136062850101 0.00422677665027 0.0118195754889 0.0143890038189 0.0140143773329 0.0138577135494 0.0139539083651 0.0139651769403 0.0140344971211 0.0145086407739 0.0153487788261 0.0159553001247 0.0154538748183 0.0146152252428 0.0104366912928 0.00178023856118 0.00702376113124 0.0159752521035 0.0147739627398 0.0133729931093 0.0127332893604 0.0133392216981 0.0150149154358 0.0171401405764 0.0181639282643 0.0169005710945 0.0161901545937 0.0166042592393 0.0180700822045 0.0197912908551 0.0177776570416 0.0141360037575 0.00729622538777 0.00402095879213 0.00279879686536 0.00772514970327 0.00815247208631 0.00315469676612 0.00499217283411 0.00173601462315 0.00811467406207 0.00684432184495 0.00936812024964 0.0109210435258 0.0084982458891 0.00868204320217 0.0108298528007 0.0138331634588 0.0139521311213 0.0146370576123 0.0138104743489 0.0132963823055 0.0144429308759 0.0123758441457 0.00247623883484 0.00752426136566 0.0129379022855
4.24379094968e-08 5.52838580606e-06 8.33920652338e-06 0.000172185322895 7.72597870285e-06 0.000178926686617 0.00012639580799 0.000239064896463 0.000720559175482 0.000574772146898 1.09504166272e-06 0.000244054109586 0.00152352900304 0.0008051730353 0.00093439165073 0.00276937906749 0.00312779233532 0.00350822011543 0.00388018736563 0.000130960688231 0.00381042751812 0.0052517737352 0.00559092709603 0.00550979567856 0.00569254023118 0.00627480960699 0.00719155400702 0.00826869824806 0.00912298928832 0.0096902829466 0.010027143729 0.00996603949789 0.00609218380761 8.98532279601e-05 0.00609123394862 0.0110580675795 0.00963611969969 0.00310453906361 0.00360101762722 0.00935332773799 0.00956992863953 0.0105739047935 0.00593067830358 0.00136062850097 0.00422677665205 0.0118195755229 0.0143890049326 0.0140143771352 0.0138577133363 0.0139539182783 0.0139651772651 0.0140344965769 0.0145086404985 0.0153487786891 0.0159552997616 0.0154538741746 0.0146152250617 0.0104366912854 0.00178023856115 0.00702376112904 0.01597525206 0.01477396313 0.0133729937344 0.0127332898863 0.0133392218303 0.0150149150292 0.0171401359268 0.0181639257795 0.0169005711966 0.0161901542763 0.0166042589567 0.0180700821293 0.019791290496 0.0177776561921 0.014136002861 0.00729622529985 0.00402095879532 0.00279879686878 0.0077251497417 0.00815247209476 0.00315469677023 0.00499217283221 0.00173601462314 0.00811467405485 0.0068443218874 0.0093681204069 0.0109210437344 0.00849824576143 0.0075160696986 0.00237952152066 0.0123848837477 0.0139521308558 0.0146370576238 0.0138104755763 0.0132963748381 0.0144429317315 0.012375844461 0.00247623883451 0.00752426136759 0.0129379032629
4.24377125019e-08 5.52838580213e-06 8.33915332003e-06 0.000172185496629 7.72597870286e-06 0.000178926686055 0.000126395808034 0.00056159094353 0.00072055917434 0.000652869205818 1.09504166272e-06 0.000244054109598 0.000980370090805 0.000805173035271 0.000934391649983 0.00276830046274 0.00312657303782 0.00350685122074 0.00388018740561 0.000130960688232 0.00381042750176 0.00524973045234 0.00559052543019 0.00550974906678 0.00569250670429 0.00627476786176 0.00719147898582 0.00826839393513 0.00911992973657 0.00968733454008 0.0100258860806 0.0099658231024 0.00609218381753 8.98532317835e-05 0.00609123392929 0.00364976895172 0.00278653887806 0.00310453906359 0.00360101762789 0.0093533214422 0.00956991987384 0.0105738958799 0.00593067831124 0.00136062849985 0.004226776577 0.0118195753763 0.0143889653025 0.0140143613403 0.0138577113443 0.0139539152829 0.0139651709758 0.0140344964795 0.0145086419568 0.0153487773329 0.0159553092494 0.0154538748162 0.0146152275185 0.0104366912925 0.00178023856186 0.00702376113023 0.0159752520727 0.0147739572258 0.0133729863043 0.0127332845396 0.0133392207544 0.0150149182088 0.017140144016 0.0181639294685 0.0169005720082 0.0161901566012 0.0166042596312 0.0180700780403 0.0197912895022 0.0177776442984 0.0101067431853 0.00057009208585 0.00402095885206 0.00279879680355 0.00772514894156 0.00815247144218 0.00315469677187 0.00499217283394 0.00173601462438 0.0081146740697 0.00684432192882 0.00936811978509 0.0109210426283 0.00849824505694 0.00751606973518 0.00237952152071 0.0123848837627 0.0139521294451 0.014637053616 0.0138104741973 0.0132963831499 0.0144429267349 0.0123758444125 0.00247623883474 0.00752426136418 0.01293790337
4.24524290112e-08 5.52838579948e-06 8.33915332007e-06 0.000172187780467 7.72597870286e-06 0.000178926686646 0.000126395807982 0.000561590944206 0.000720559173521 0.000652869206139 1.09504166277e-06 0.000244054109654 0.00098036701851 0.000805173035229 0.00203671913318 0.00276830045591 0.00312657308104 0.0028368313602 0.000735495636302 0.000130960200223 0.00381042825142 0.00524972966511 0.00559048220942 0.00550974020345 0.00569250716701 0.00627475951726 0.00719143586777 0.00826828940812 0.00911990150106 0.0096873209565 0.0100258564188 0.00996578570969 0.00609218381653 8.98532312465e-05 0.00609123392676 0.00364976895095 0.00278653887824 0.00310453906359 0.00360101762802 0.00935331637536 0.00956991911785 0.0105738935259 0.01046158168 0.00320034451112 0.00422679703452 0.011819600896 0.0143889696545 0.0140143617198 0.0138577076771 0.0139539070277 0.0139651576349 0.0140344808659 0.0145086269791 0.0153487702612 0.0159553126687 0.0154538727714 0.0146152216052 0.0104365475755 0.00178008220426 0.00702393102699 0.0159754364423 0.0147739533338 0.0133729852374 0.012733285353 0.0133392214501 0.0150149166151 0.0171401383348 0.0181639281737 0.0169005737456 0.0161901570211 0.0166042578805 0.0180700751589 0.0197912905464 0.0177776451606 0.0101069373852 0.000570295059979 0.00402095884514 0.00279879684099 0.00772514907283 0.00815247233646 0.00315469796537 0.00499217288008 0.00173600896623 0.00811468014609 0.00684432641484 0.00936812087196 0.0109210416527 0.00849824726721 0.00751606971975 0.00237952152069 0.00792960684487 0.00198394964838 0.0120054250774 0.0138104591646 0.0132963722842 0.0144429262114 0.012375695798 0.00247606503442 0.00525694402127 0.0129379022799
4.24524290112e-08 5.52838579326e-06 8.33915331999e-06 0.000172187780683 7.72597870285e-06 1.16160150249e-05 0.00012639580803 0.000561590945989 0.00072055916837 0.000652869206004 1.09504166253e-06 0.000244054109601 0.000980367015062 0.000805173035528 0.00203671913262 0.00276830047175 0.00312657299728 0.00283683127925 0.000735495636316 0.00433425890156 0.00478178891144 0.00524972967215 0.00559046159282 0.00550974021825 0.00569250710492 0.00627475951128 0.00719143612877 0.00826828936741 0.00911991396029 0.00968732201015 0.0100258564021 0.00996578512875 0.0060921865379 8.98564560764e-05 0.00609123017505 0.00364976895181 0.00278653887794 0.0031045390637 0.00360101762761 0.0093533162623 0.00956991901817 0.0105738940099 0.0104615816494 0.00320034451121 0.00422679703326 0.0118196008203 0.0143889696166 0.0140143617128 0.0138577071259 0.0139539070545 0.0139651577116 0.0140344805695 0.0145086270732 0.0153487703867 0.015955312685 0.0154538727233 0.0146152217007 0.0104365920967 0.00178012768506 0.00702388448579 0.0159753887047 0.0147739523294 0.0133729852491 0.0127332854465 0.0133392215037 0.0150149167539 0.0171401387684 0.0181639281129 0.016900573722 0.0161901569225 0.0166042579276 0.0180700751824 0.0197912913923 0.0177776453861 0.0101069373872 0.000570295059976 0.00402095884063 0.00279879684217 0.00772514906475 0.00815247239866 0.00315469796357 0.00499217289233 0.0104141393237 0.0103143795326 0.00684432642159 0.00936812148004 0.0109210420278 0.00849824737734 0.00751606968474 0.00237952152062 0.00792960684021 0.00198394964814 0.012005425094 0.0138104612034 0.0132963747263 0.0144429276658 0.0123756957989 0.00247606503341 0.00525694398292 0.0129379021316
1.07052967502e-05 5.52835704753e-06 8.33915332008e-06 7.05482938214e-05 7.72597870285e-06 1.161601502e-05 0.00012639580762 0.000561590944737 0.000720559168546 0.000652869206112 1.0950416624e-06 0.000420685125374 0.000980367015258 0.00080517303572 0.00203671913629 0.00276830040573 0.00312657301896 0.00283683151 0.000735495531124 0.0043342588671 0.00478178880332 0.00524972963413 0.00559047567066 0.00550973845478 0.00569250586566 0.00467203442716 0.000268409849017 0.00539414491877 0.00911991332562 0.00968731801455 0.0100258463135 0.0099657765268 0.00609236982785 9.007177047e-05 0.00609097709086 0.00364976897999 0.0027865388375 0.00310453906367 0.00360101762779 0.00935331574836 0.00956991839086 0.010573892399 0.0120014297053 0.0134030573312 0.0144353845512 0.0147258228125 0.0143889680458 0.0140143613291 0.0138577069947 0.0139539057843 0.0139651565844 0.014034480191 0.0145084410397 0.0153487693972 0.0159553123961 0.0154538721936 0.01461522163 0.0104365923881 0.00178012800757 0.00702388411239 0.0159753880013 0.014773952962 0.0133729852145 0.0127332853742 0.0133392214459 0.0150149166842 0.0171401385646 0.0181639279844 0.0169005737284 0.0161901568629 0.0166042577441 0.0180700748689 0.0197912890551 0.0177776453961 0.0101069374169 0.000570295059977 0.00402095883658 0.00279879684053 0.00772514907108 0.00815247245724 0.00315469796243 0.00499217287668 0.0104141392502 0.0103143794251 0.00684432645077 0.00936812158817 0.0109210419845 0.00849824728422 0.00751606973111 0.00237952152068 0.00792951249555 0.00198405074079 0.0120055333051 0.0138104611538 0.0132963746687 0.01444292761 0.0123756957581 0.00247606503046 0.00525694399802 0.012937902096
1.07053006495e-05 5.52813557194e-06 8.33915332862e-06 7.05483343508e-05 0.000143675482229 1.16160150201e-05 0.000126395807591 5.18614670339e-05 0.000720559167839 0.000652869205912 1.0950416624e-06 0.000420684698773 0.000980367012249 0.000805173035256 0.0020367191365 0.00276830039586 0.00312657304436 0.00283858492666 0.000734815005527 0.00433425825876 0.004781787833 0.00524972227739 0.00559003440949 0.00550964686393 0.00569250354303 0.00467203444033 0.000268409849273 0.00539414493104 0.00911974907671 0.00968718736797 0.0100255602096 0.00996542590004 0.00609236983835 9.007177047e-05 0.00609097709099 0.00364976898017 0.00278653883657 0.00310453906476 0.00360101762655 0.00935328533404 0.00956992200557 0.0105738757169 0.0120013339993 0.0134028735467 0.0144352379707 0.0147258231066 0.0143889719209 0.0140143341726 0.013857641858 0.013953798596 0.0139650229176 0.0140343472633 0.0145085185998 0.0153487200391 0.0159553189323 0.015453829489 0.0146151696081 0.0104365923985 0.00178012800756 0.00702388411121 0.0159753879824 0.0147739319152 0.0133729828971 0.0127332865841 0.0133392142828 0.0150148935861 0.0171401034885 0.0181639276773 0.0169005676664 0.0161901435262 0.0166042421074 0.0180700638261 0.01979129414 0.0177776269894 0.010106937425 0.000570295059977 0.00402096261973 0.0027987968299 0.00772514902582 0.00815247344072 0.00315469390936 0.00499217249095 0.0104141397297 0.0103143591822 0.00684429574086 0.00936811315101 0.0109210443444 0.00849823613767 0.00751602547606 0.0023795691787 0.00792951247205 0.00198405076127 0.0120055333904 0.0138104104284 0.0132962547851 0.0144428940099 0.0123757703409 0.00247614185834 0.00525694400583 0.0129378728981
1.07053005749e-05 5.52813557203e-06 8.33915332917e-06 7.05483343545e-05 0.000143675477341 1.16160150281e-05 0.000430921693379 5.18614670347e-05 0.000720559167911 0.000652869205917 1.09504165738e-06 0.000420684699005 0.000980367013658 0.000805173035278 0.00203671913322 0.00276830042668 0.0031265729624 0.00283858499058 0.000734815005197 0.00433425825877 0.0030609272953 0.00104370901737 0.00533882019239 0.00550964639007 0.00569250303267 0.00467203446488 0.000268409849273 0.00539414492429 0.009119747887 0.00968718807568 0.0094383656355 0.00374735987019 0.00212391414098 9.00718016649e-05 0.00609097705838 0.00364976898044 0.00278653883735 0.00310453906448 0.00360101762629 0.00935328515517 0.00956992173996 0.0105738753251 0.012001333552 0.0134028725574 0.0144352370761 0.0147258228656 0.0143889712089 0.0140143340604 0.0138576423853 0.0139537887279 0.0139650235399 0.0140343467046 0.014508518509 0.0153487206128 0.0159553188133 0.0154538292332 0.0146151693849 0.0140436807395 0.014157488277 0.0151163568796 0.0161776470246 0.0147739316995 0.0133729828703 0.012733286605 0.0133392142126 0.0150148936126 0.017140103358 0.0181639276869 0.0169005676345 0.0161901435049 0.0166042420863 0.0180700640745 0.0197912757289 0.0177776270957 0.0101069374265 0.000570295059976 0.00402096259973 0.00279879682943 0.00772514898151 0.00815247356875 0.00315469390003 0.0049921724839 0.0104141398395 0.010314359241 0.00684429571505 0.00936811308777 0.0109210441462 0.00849823615137 0.00751602545789 0.00237956917882 0.00792951247486 0.00198405076138 0.0120055333562 0.0138104113809 0.0132962547905 0.0144428939701 0.0123757705488 0.00247614184808 0.00525705164366 0.0129378729335
1.07052610636e-05 5.52813557295e-06 8.33915335724e-06 7.05483343608e-05 0.000171221334022 1.16160150282e-05 9.78112760552e-05 5.1863290729e-05 0.000371471514241 0.000652869206053 1.09504165738e-06 0.000420684698558 0.000980366963805 0.000805173035281 0.00203671913415 0.00276830010576 0.00312657260388 0.00350685052474 0.00390931436831 0.0043342576447 0.00306092730396 0.00077653192676 0.00351132055197 0.00550964643613 0.00569250313902 0.00467203445026 0.000268409881917 0.00539414500667 0.00911974464676 0.00790760347816 0.00236751271343 0.00335290239588 0.00212391414071 9.00718016665e-05 0.00609097705512 0.00364976898124 0.00278653883663 0.0093987593146 0.00988180162923 0.00935328513443 0.00956992173148 0.0105738752768 0.0120013335264 0.0134028728293 0.014435237426 0.0147258219805 0.0143889719258 0.0140143346914 0.0138576419283 0.0139537987243 0.013965023555 0.014034346705 0.0145085180961 0.015348719836 0.0134552919963 0.00505240385661 0.00350071712054 0.012203912297 0.0141574846331 0.0151163547201 0.0161776491172 0.0147739316319 0.0133729827189 0.0127332865343 0.0133392141756 0.0150148934177 0.0171401034157 0.0181638129944 0.016900567472 0.0161901433543 0.0166042420051 0.0180700637412 0.0197912941245 0.0177776270009 0.0101069374214 0.000570295060285 0.00402096259726 0.00279879682931 0.00772514898589 0.00815247354883 0.00315469390102 0.00499217245238 0.0104141394449 0.010314359361 0.00684429576026 0.00936811336234 0.01092104434 0.00849823613899 0.00751602536813 0.0023795693053 0.0123849350335 0.013952116437 0.0146370427376 0.0138104114201 0.0132962548256 0.0144428951 0.0123757108048 0.00247607927255 0.00525705162928 0.0129378729992
1.07052610675e-05 5.52813568575e-06 8.3391533602e-06 7.05483343174e-05 0.000171221334321 1.16160150281e-05 9.7811276059e-05 5.18632907293e-05 0.000371471514134 0.000652869206015 1.084321044e-06 0.000420684698558 0.000980366961412 0.000805173035217 0.00203671913553 0.00276830007079 0.00312657252855 0.00350685045192 0.00390931440817 0.00433425764323 0.00306092730178 0.000776531836115 0.00351132067984 0.00550964647094 0.00569250319155 0.00467203443125 0.000268409873869 0.00539414497793 0.00911974770732 0.00790759885922 0.0023675083884 0.0033529063087 0.00212391414071 9.00718016665e-05 0.00609097706588 0.00364976898004 0.00278653883666 0.00939875939161 0.00988180176673 0.00935328522011 0.00956992180773 0.0105738752944 0.0120013334057 0.0134028726775 0.0144352376402 0.0147258230232 0.0143889718177 0.0140143345818 0.0138576417712 0.0139537995318 0.0139650236062 0.0140343473087 0.0145085188072 0.0153487203912 0.0159553164795 0.0154538293688 0.0146151696221 0.0140436808497 0.0141574882854 0.0151163567536 0.0161776442193 0.0147739315532 0.0125218915385 0.00355117741068 0.00555986394865 0.0148110727231 0.0171401015262 0.0181639272463 0.0169005675544 0.0161901433129 0.0166042419108 0.0180700639658 0.0197912938839 0.0177776451415 0.0141359867038 0.00729621287729 0.00402096258144 0.00279879684352 0.00772514916192 0.00815247288675 0.00315469398609 0.00499217243931 0.010414139634 0.0103143575376 0.00684429593716 0.00936811387178 0.0109210444799 0.0084982352484 0.00751602538522 0.002379569305 0.0123849350009 0.0139521185272 0.0146370440665 0.0138104081404 0.0128581627819 0.00298754166902 0.00698537276908 0.00472470538174 0.00525726444008 0.0129378815743
1.07052616853e-05 5.5281360181e-06 8.33915336249e-06 7.05483343979e-05 0.000171221334403 1.16160150282e-05 9.78112760606e-05 5.18632907276e-05 0.000371471514125 0.000652869206136 1.0843210454e-06 0.000420684698914 0.000980366961164 0.000805173035214 0.00203671913318 0.00276830004978 0.00312657259776 0.00350685041135 0.00390931440231 0.00433425762666 0.00306092730145 0.000776531836354 0.00351132068428 0.00550964659128 0.00569250332603 0.00627466967828 0.00719102141171 0.00826726076503 0.00911974792919 0.00790759884881 0.00236750838946 0.00335290631207 0.00212391414075 9.00716870586e-05 0.00609097717733 0.00364976895763 0.00278653887724 0.00939875937054 0.00988180195205 0.0093532851903 0.00447580714509 0.00259544184075 0.00983680449801 0.0134028701536 0.0144352360625 0.0147258228533 0.0143889711973 0.01401433404 0.0138576416719 0.0139537984724 0.0139650233552 0.014034347102 0.0145085188865 0.0153487214961 0.0159553193408 0.0154538293255 0.0146151694304 0.0140436808534 0.0141574884827 0.0151163573179 0.0161776496509 0.014773931315 0.0125218860671 0.00355117078593 0.00555987178392 0.01481108211 0.0171401014968 0.0181639274399 0.0169005676034 0.016190143338 0.0166042417655 0.0180700632083 0.0197912960279 0.0177776454926 0.0141359867008 0.00729621288271 0.00402096257227 0.0027987968433 0.00772514914174 0.00815247147806 0.00315469413093 0.00499217244739 0.0104141395336 0.0103143558278 0.00684429596 0.00936811413784 0.0109210443378 0.00849823488207 0.00751602537793 0.00237956930501 0.0123849350349 0.0139521185176 0.0146370437378 0.0138104066204 0.0128581627249 0.00298754166946 0.00698537275127 0.0137281146187 0.0140644327737 0.0129378850397
1.07052613376e-05 5.5281548379e-06 8.33915336154e-06 7.05474218469e-05 0.000171221334214 1.16160150281e-05 9.78112760531e-05 5.18632907277e-05 0.000371471514133 0.000652869205902 1.0843210454e-06 0.000503359193238 0.000980365770968 0.000805173035247 0.00203671913535 0.00276830008333 0.00312657249327 0.0035068503908 0.00390931434165 0.00433425760527 0.00306092729999 0.000776531836122 0.00351132068141 0.00550963182555 0.00569248962745 0.00627465626342 0.00719100708003 0.00826724529069 0.00911974568869 0.00790759884491 0.00236750838931 0.00335290630653 0.00212391414072 9.00716870586e-05 0.00609097718149 0.00364976895746 0.00278653887693 0.00939875939182 0.00988179970248 0.00935328563596 0.00447580671533 0.00259544239424 0.00983680528388 0.013402850624 0.0144352266192 0.0147258236353 0.014388971867 0.014014332302 0.0138576379885 0.0139537966049 0.0139650131069 0.0140343400745 0.0145085147541 0.0153487176797 0.0159553118064 0.0154538281023 0.0146151673299 0.0140436788513 0.0141574870204 0.0151163566321 0.0161776449809 0.0147739292166 0.0125218861081 0.00355117079508 0.00555987178837 0.0148110817694 0.017140099912 0.0181639227467 0.0169005679207 0.0161901430336 0.0166042408926 0.0180700628808 0.019791294077 0.0177776456197 0.0141359871767 0.00729621329973 0.00402096248162 0.00279879685341 0.00772514912225 0.00815247114916 0.00315469420352 0.00499217244587 0.0104141393577 0.0103143555183 0.00684429589235 0.00936811357351 0.0109210418718 0.00849823521303 0.00868201645022 0.0108298442058 0.0138331174268 0.0139521185803 0.0146370434884 0.0138104068509 0.012858162783 0.00298754166966 0.00698537277117 0.013728114395 0.0140644318653 0.0129378825649
1.07052322722e-05 4.5305491693e-06 1.46262645471e-05 7.0547421847e-05 0.000171221334118 1.16160150281e-05 9.78112760542e-05 5.18632907269e-05 0.000371471514148 0.000652869206186 1.0843210454e-06 0.000254370004704 0.000980365771177 0.000805173037898 0.00189793407308 0.00276827860621 0.00312655967938 0.00352340049452 0.00390930416416 0.0043342473655 0.00306092730099 0.000776531838899 0.00351132068115 0.00550962741596 0.00569248226366 0.00627464377442 0.00719098612789 0.00826721354226 0.00911972681338 0.00790759883232 0.0023675084207 0.00335290626692 0.00212391414072 9.00716870586e-05 0.00609097717118 0.0110578434332 0.0115668329858 0.0107726803952 0.0098817928697 0.00935328250902 0.00447580673012 0.00259544238236 0.00983680526164 0.0134028543397 0.0144352226879 0.014725821046 0.0143889687322 0.0140143307992 0.0138576381163 0.0139537974041 0.0139650235328 0.0140343447458 0.0145085131659 0.0153487102413 0.0159553064834 0.0154538233863 0.0146151671077 0.014043679742 0.0141574872056 0.0151163544723 0.0161776436035 0.0147739196201 0.0125218859942 0.00355117079635 0.0055598717816 0.0148110821577 0.0171400966172 0.0181639286743 0.0169005663082 0.0161901404958 0.0166042380397 0.0180700604664 0.0197912975159 0.0177776438234 0.0141359861476 0.00729621325717 0.00402096248881 0.00279879684232 0.00772514909095 0.00815247127739 0.00315469421941 0.00499217265574 0.0104141398175 0.0103143552192 0.00684429564178 0.00936811306368 0.0109210414698 0.00849823575385 0.00868201560365 0.0108298443448 0.0138331157191 0.0139521183376 0.00721791848197 0.00271933440882 0.0127623236383 0.0144428956752 0.0140514223141 0.0137281157041 0.0140644286462 0.0129378827007
1.0705183576e-05 4.53027412107e-06 1.46262645676e-05 7.05474218455e-05 0.000171221334481 1.16160150462e-05 9.7811276055e-05 5.19083618732e-05 0.000371471514252 0.000652869205961 0.000329937294684 0.000254370004691 0.00098036577109 0.000805173038357 0.00161079516971 0.00276827793921 0.000359863323004 0.000220987579166 0.0033617505654 0.00433424604918 0.00306092730187 0.000776531839382 0.00351132067939 0.00550962704775 0.0056924819211 0.00627464308999 0.00719098539178 0.0082671907973 0.00911972326563 0.00790759886884 0.00236750842063 0.00335290626751 0.00212391414073 9.00716870586e-05 0.0060909771876 0.0110578426336 0.0115668348627 0.0107726803219 0.00988179275233 0.00935328230488 0.00447580672617 0.00259544237664 0.0098368051552 0.0134028538677 0.0144352224483 0.0147258024034 0.0143889691972 0.0140143307134 0.0138576374422 0.0139537972526 0.0139650234728 0.0140343447005 0.0145085130969 0.0153487101468 0.0159553055237 0.0154538232966 0.014615167006 0.0140436795916 0.0141574871892 0.0151163543747 0.016177640756 0.0147739296162 0.0125218861705 0.00355117099762 0.00555987156828 0.0148110816884 0.0171400940199 0.0181639287315 0.0169005665204 0.0161901404257 0.0166042378727 0.0180700606461 0.0197912884482 0.017777643843 0.0141359860149 0.00729621357183 0.00402096249005 0.00279879684247 0.00772514909905 0.00815247136051 0.00315469421345 0.00499217264014 0.0104141398163 0.0103143552413 0.00684429565577 0.0093681129961 0.0109210413094 0.00849823590031 0.00868201555482 0.0108298443061 0.0138331156924 0.0139521182534 0.00721791847136 0.00271933440845 0.0127623235638 0.0144428946437 0.0140514221513 0.013728115574 0.0140644326563 0.0129378826899
1.07051836114e-05 4.53027411849e-06 1.462626455e-05 7.05474218642e-05 0.000171221334059 1.16160150462e-05 9.78112760426e-05 5.19083618736e-05 0.000371471513985 0.000652869205931 0.000329937294581 0.000254370004706 0.000980365771059 0.00080517303827 0.000632107066704 0.00276827787156 0.000359863323258 0.000220987579165 0.00336175055925 0.00433424604764 0.00306092730012 0.000776531839638 0.00351132068072 0.0055096267382 0.00569248162481 0.00627464251093 0.00719098364003 0.00826720981954 0.00911972357059 0.0079075988735 0.00236750842088 0.00335290626661 0.00212391414081 9.00716870586e-05 0.0060909771711 0.0110578411504 0.0115668347474 0.0107726804173 0.00988179253175 0.00935328202021 0.00447580671398 0.00259544238301 0.00983680516147 0.0134028530331 0.0144352217222 0.0147258201935 0.0143889678642 0.014014330059 0.0138576369426 0.0139537969891 0.0139650222836 0.0140343440216 0.0145085121851 0.0153487095757 0.015955304786 0.0154538234892 0.0146151667505 0.0140436794681 0.0141574866756 0.0151163534977 0.0161776465174 0.0147739309778 0.0133729827952 0.0127332859298 0.0133392119016 0.0150148889839 0.0171400979645 0.0181639296347 0.0169005665818 0.0161901403945 0.016604236918 0.0121879187663 0.00276413078414 0.00678888171413 0.0141359856573 0.00729621335615 0.00402096246278 0.00279879684138 0.00772514908753 0.00815247136726 0.00315469421402 0.00499217264323 0.0104141396792 0.0103143551104 0.00684429565304 0.00936811324011 0.0109210412765 0.0084982359161 0.00868201554816 0.0108298442711 0.0138331162784 0.0139521182786 0.00721795023819 0.00271930208498 0.0127622908986 0.0144428945557 0.0140514222993 0.0137281157108 0.0140644326776 0.01293788267
1.07051758179e-05 4.53027410741e-06 1.4626264568e-05 7.0547141691e-05 0.000171221334282 1.16160150461e-05 9.78112760441e-05 5.19083618734e-05 0.000371471513596 0.00065286920583 0.000329937294632 0.000254370004691 0.000980365770913 0.000805173038842 0.000632107066764 0.000855602987296 0.000359863323254 0.000220987579167 0.00336175056293 0.0043342429533 0.00306092725581 0.000776531839515 0.00351132068005 0.0055095690555 0.00569242122853 0.00627457965799 0.00719092154868 0.00826715531185 0.00911970451507 0.00790759886534 0.00236750845016 0.0033529062375 0.00212391414074 0.00817532425681 0.0103094296382 0.011057831799 0.0115667450132 0.0107726371343 0.00988177965797 0.00935327913015 0.00447580625115 0.00259544286135 0.0098368057255 0.0134028105199 0.0144351886415 0.0147258163609 0.0143889615688 0.0140143166924 0.0138576228737 0.0139537919438 0.0139650246668 0.0140343398139 0.0145085021529 0.0153486913039 0.0159552842379 0.0154538123932 0.0146151602985 0.0140436748491 0.0141574828331 0.0151163488079 0.0161776393604 0.0147739270843 0.0133729814954 0.0127332847786 0.0133392087878 0.0150148824346 0.0171400896206 0.0181639304232 0.0169005643614 0.0161901354298 0.0166042304324 0.00878062358222 0.000669363454644 0.00678888171627 0.0141359843219 0.00729621468479 0.00402096215543 0.00279879683871 0.00772514896672 0.0081524714492 0.00315469423417 0.00499217263444 0.0104141396576 0.01031435507 0.00684429549259 0.00936811161828 0.010921037504 0.00849823642172 0.00868201461623 0.0108298456291 0.013833112884 0.0139521180636 0.00721795024115 0.00271930208551 0.0127622909579 0.0144428956787 0.0140514211077 0.0137281139984 0.0140644274258 0.0129378803162
1.07051372211e-05 4.53027410635e-06 1.46262645238e-05 7.0547141701e-05 2.9144716985e-05 1.16160150441e-05 9.78112760442e-05 5.19083618739e-05 0.000371471513354 0.000652869206117 0.000329937294623 0.000227012128644 0.000980365799918 0.000805173039431 0.000632107066752 0.000855602987096 0.000359863323254 0.000220987579167 0.00336175055581 0.00433425224 0.00306092725504 0.000776531839098 0.00351132068068 0.00550956957168 0.00569242181673 0.00627458044144 0.00441717157902 0.000686331093037 0.00597307963132 0.00790759889367 0.00236750845016 0.00335290620647 0.00925293185381 0.00990239510517 0.010309430751 0.0110578320226 0.0115667450687 0.0107726372915 0.00988177964182 0.00935327909303 0.00447580625751 0.00259544286139 0.00983680574466 0.0134028103534 0.0144351885276 0.0147257902487 0.0143889611425 0.0140143165371 0.0138576228305 0.0139537909852 0.0139650239011 0.0140343402495 0.0145085017818 0.0153486913071 0.0159552842632 0.0154538123867 0.0146151603223 0.0140436750163 0.0141574829647 0.0151163483931 0.0161776360477 0.0147739272733 0.0133729814757 0.0127332847503 0.0133392087324 0.0150148825066 0.017140089325 0.0181639304407 0.0169005645807 0.0161901355859 0.0166042304463 0.00878050883686 0.000669488998584 0.00678886738117 0.014135984011 0.00729621452428 0.00402096220047 0.00279879684047 0.00772514896602 0.00815247138987 0.00315469423215 0.00499217264372 0.010414139634 0.0103143551829 0.00684429553544 0.00936811142322 0.0109210375967 0.0084982363998 0.00868201441814 0.0108298453521 0.0138331123496 0.0139521180735 0.00721795121513 0.00271930109826 0.0127622897594 0.0144428947309 0.0140514209538 0.0137281141785 0.0140644258464 0.0129378805816
1.07050337424e-05 4.53027410148e-06 1.4626264544e-05 7.05471416811e-05 2.91447169849e-05 1.16160149492e-05 9.78112760477e-05 5.19083621423e-05 0.00037147151344 0.000652869206242 0.000329937294874 0.000227012128484 0.000980365799735 0.000805173038125 0.000632107066704 0.000855602987463 0.000359863323254 0.000220987579254 0.00336175056079 0.00433420852917 0.00306092725458 0.00077653183949 0.00351132067694 0.00428667716646 0.000326065472147 0.00512646430489 0.0044171715813 0.000686331093011 0.00597307961702 0.00790770890356 0.00236762662438 0.00335277883626 0.0092527939446 0.00990239423451 0.0103094300254 0.0110578280038 0.0115667389936 0.0107726365951 0.00988177980781 0.00935327905376 0.00956991498376 0.0105738557241 0.0120012913488 0.0134028112874 0.0144351896103 0.0147258158396 0.0143889574567 0.0140143127597 0.0138576204965 0.0139537905542 0.0139650239411 0.0140343388196 0.0145085005199 0.0153486904991 0.0159552831697 0.0154538109909 0.0146151590166 0.0140436740435 0.0141574827743 0.0151163488135 0.0161776381528 0.0147739264182 0.0133729813784 0.0127332851618 0.0133392092143 0.0150148822889 0.017140088827 0.0181638046648 0.0169005647825 0.0161901353601 0.0166042299768 0.00878050287149 0.000669495328801 0.00678886738363 0.0141359852337 0.00729621654142 0.00402096151466 0.00279879683446 0.00772514906393 0.0081524714403 0.00315469423987 0.0049921725995 0.010414139267 0.0103143547883 0.00684429551277 0.00936811109186 0.0109210364809 0.00849823646137 0.00868201454648 0.0108298443058 0.0138331127278 0.0139521176404 0.00721795120135 0.00271930106918 0.0127622897741 0.0144428951646 0.0140514205756 0.0137281136735 0.0140644270347 0.0129378796052
6.26272646419e-06 4.53027469977e-06 1.46262645479e-05 7.05471416786e-05 2.91447169849e-05 1.16160149492e-05 9.78112760506e-05 0.000173095054842 0.000371471513413 0.00065286920607 0.000125670225969 0.00025437000468 0.000980305440014 0.00080517303966 0.000632107066772 0.000855602987862 0.00035986332332 0.000220987579479 0.00336175055918 0.00433420807192 0.00306096627487 0.000776531839647 0.00351132068073 0.00428667716033 0.00032606548324 0.00512646430615 0.00441717157384 0.000686331093012 0.00597307964533 0.00790770893542 0.00236762662489 0.00335277883702 0.00925279393308 0.00990223494222 0.0103093057738 0.0110577482795 0.0115665390585 0.0107724802005 0.00988171339898 0.00935326309804 0.00956991661475 0.0105738449585 0.0120012366042 0.0134027082532 0.0144351086994 0.0147258160256 0.0143889568606 0.0140142958179 0.0138575823614 0.0139537313415 0.0139649494713 0.0140342655384 0.0145084420794 0.0153486646699 0.0159552836097 0.0154537856527 0.0146151290692 0.00814356458416 0.000523560712608 0.00933710129553 0.0161776172132 0.0147739149748 0.0133729801921 0.0127332855052 0.0133392047062 0.015014869169 0.0171400692205 0.0181639308104 0.0169005606851 0.0161901275202 0.0166042212421 0.00878050298495 0.000669495199486 0.00678886884346 0.0141359826407 0.00729621650122 0.00402096151857 0.00279879680878 0.00772514924454 0.00815247499309 0.00315469150979 0.00499217252731 0.0104141389317 0.0103143462206 0.00684427744971 0.00936810380592 0.0109210347453 0.00849823222228 0.0086819974033 0.0108298449853 0.0138330843454 0.0139521115539 0.00721795125267 0.00271930106914 0.0127622899092 0.0144428807567 0.0140514200739 0.0137281131521 0.0140644269453 0.0129378645568
6.26265461154e-06 4.53027798248e-06 1.46262637826e-05 7.05471416756e-05 2.91447169943e-05 0.000172832364921 9.78112760516e-05 0.00017309505474 0.000637137154771 0.00065286920616 0.000125670225968 0.000254370004578 0.000980305441 0.000805173038412 0.000632107066801 0.000855657746946 0.000359863323321 0.000220987579742 0.00336175055817 0.00433421732282 0.00306096627292 0.000776531840004 0.00351132068024 0.00428667716545 0.000326065483242 0.00512646429729 0.00441717156471 0.000686331116879 0.00597307967765 0.00790770891083 0.00236762662464 0.00335277883686 0.00925279391652 0.00990223530776 0.0103093063427 0.0110577493367 0.0115665409604 0.0107724802651 0.00988171362599 0.00935326342223 0.00956991702995 0.0105738454614 0.0120012369032 0.0134027083946 0.0144351094378 0.0147258185093 0.014388958767 0.0140142966838 0.0138575825013 0.0139537315006 0.0139649497976 0.0140342650516 0.0145084419483 0.0153486641222 0.0159552859513 0.0154537854038 0.0146151287804 0.00814356458714 0.000523560712594 0.00933710129954 0.0161776201683 0.0147739153335 0.0133729807883 0.0127332861435 0.0133392049356 0.0150148688912 0.0171400684746 0.0181639307605 0.0169005603386 0.0161901272447 0.0166042210272 0.00878050298241 0.000669495199489 0.00678886884923 0.0141359810733 0.00729621589026 0.00402096169816 0.00279879680774 0.0077251492154 0.00815247499684 0.00315469149984 0.00499217234885 0.0104141384928 0.0103143462608 0.00684427740451 0.00936810415961 0.010921034884 0.00849823171725 0.00868199723385 0.0108298447739 0.0138330831205 0.0139521098448 0.00721795125477 0.00271930106899 0.0127622899328 0.0144428798935 0.0140514203711 0.0137281134863 0.0140644248666 0.0129378642544
1.07047837375e-05 1.26299718367e-05 1.46262637207e-05 7.05471417445e-05 2.91447169946e-05 0.00017283236517 9.78112760515e-05 0.000173095054816 0.000169878182401 0.00065286920587 0.000125670225968 0.00144399995455 0.000980305438558 0.000805173038763 0.00161079516876 0.000855657746616 0.000359863322665 0.000221651338629 0.00336092798503 0.00433421722828 0.000517953630492 0.000776531804516 0.00351132072584 0.00428667716356 0.000326065483227 0.00512646430478 0.00441717156088 0.000686331116878 0.00597307967995 0.00790770866175 0.00236762625123 0.00335277933415 0.00925279470296 0.00990223537263 0.0103093060956 0.0110577495701 0.0115665400973 0.0107724802636 0.00988171354073 0.00935326340927 0.00956991700426 0.0105738454729 0.0120012369232 0.0134027084607 0.0144351095191 0.0147258184972 0.0143889586649 0.0140142971136 0.0138575824085 0.0139537313961 0.0139649497844 0.0140342650347 0.0145084419097 0.0153486640463 0.0159552860521 0.0154537857231 0.014615128764 0.00814356153384 0.000523564247096 0.00933710532821 0.0161776201779 0.0147739151967 0.0133729808761 0.0127332861459 0.013339204858 0.0150148687888 0.017140068353 0.0181639275594 0.0169005603705 0.0161901271401 0.0166042211011 0.00878050297825 0.00066949519738 0.0102491747637 0.0141359817342 0.00729621592103 0.0040209616911 0.00279879680798 0.00772514923743 0.00815247498554 0.00315469149971 0.0049921724391 0.0104141389536 0.0103143462003 0.00684427745547 0.00936810397527 0.0109210348512 0.00849823191058 0.00868199705677 0.0108298451575 0.0138330845609 0.0139521118756 0.00721795125141 0.00271930106891 0.012762289798 0.0144428663612 0.0140514194432 0.00928637085167 0.000630262900778 0.0106465807503
3.39856058348e-06 1.26299728784e-05 1.46262637492e-05 7.05471417404e-05 2.9144716992e-05 0.000138237034603 0.000527992036378 0.00017309505475 0.000169878182401 0.000652869205878 0.000125670225968 0.00144399995069 0.000980305438771 0.00080517303938 0.00189793407036 0.000855657747009 0.000359863322665 0.000221651337012 0.003360927992 0.000599162642247 0.000517953630495 0.000776531805498 0.00351132072779 0.00428667712899 0.000326065518638 0.00512646436486 0.00441717156422 0.000686331116879 0.00597307968878 0.00790770867259 0.00236762625136 0.00335277933299 0.00925279462578 0.00990220965099 0.0103092800326 0.011057722566 0.0115665076732 0.0107724547009 0.00988169320857 0.00935324828199 0.00956990732033 0.0105738416473 0.0120012383581 0.0134027108655 0.0144351066919 0.0147258050244 0.0143889398552 0.0140142808444 0.0138575706502 0.0139537198842 0.013964937562 0.0140342636035 0.0145084459328 0.0153486670501 0.0159552692659 0.0154537689444 0.014615119535 0.00814356152784 0.000523564247096 0.0093371053225 0.0161776084461 0.0147739116011 0.0133729817077 0.0127332882543 0.0133392054953 0.0150148652226 0.0171400583687 0.0161729707797 0.00697524585647 0.00235583365462 0.0118202267654 0.0180700385243 0.0197912887026 0.0177776311811 0.0141359818206 0.00729621581746 0.00402096169299 0.00279879681074 0.00772514906994 0.00815247558708 0.00315469145631 0.00499217242548 0.0104141391437 0.0103143464013 0.00684427786102 0.00936810342883 0.0109210352003 0.00849823170421 0.00868199704467 0.0108298456596 0.0138330832496 0.0139521122689 0.00721795126046 0.00271930106844 0.012762289924 0.0144427431351 0.0140514199972 0.00928637076562 0.000630262900818 0.0106465807582
3.39856058786e-06 1.26299728771e-05 2.30337369078e-05 7.05471409475e-05 2.91447169928e-05 0.000138237034396 0.000277156936456 0.000173095054717 0.000112291226235 0.00065286920586 0.000125670225971 0.00144399995289 0.000980305439857 0.000805173035224 0.00203671913426 0.000855657747106 0.000359863322665 0.000221651337018 0.00336092799079 0.000599162642246 0.000517953630492 0.000776541298258 0.00351131151677 0.0042866771252 0.000326065518637 0.00512646435641 0.00128047583021 0.000686331142818 0.00597307974428 0.009686153555 0.0100250282283 0.0099649749252 0.00983416567338 0.0099022093003 0.0103092795608 0.0110577220968 0.0115665083856 0.0107724546198 0.00988169308451 0.00935324836818 0.00956990756769 0.00572701022998 0.0014422251158 0.00877844989439 0.014435106261 0.014725804692 0.0143889411149 0.0140142824406 0.0138575717408 0.0139537198818 0.013964940492 0.0140342639349 0.0145084456682 0.0153486664621 0.0159552693816 0.0154537688335 0.0146151196086 0.00814356153309 0.000523564235927 0.00933710525818 0.0161776055244 0.0147739116215 0.0133729816845 0.0127332882835 0.0133392055733 0.0150148653831 0.0171400585495 0.0161729707853 0.00697524585898 0.00235583365446 0.0118202268132 0.0180700385055 0.0197912884018 0.0177776304304 0.0141359811055 0.00729621562016 0.0040209617201 0.00279879680427 0.00772514903342 0.0081524755188 0.00315469145441 0.00499217100154 0.0104141347807 0.0103143463227 0.00684427787399 0.00936810245432 0.0109210350618 0.00849823006939 0.00868191466193 0.0108298439535 0.0138330733003 0.0139520993394 0.00721795134961 0.00271930093933 0.0127622896396 0.0144428791041 0.0140514195631 0.0092863708626 0.000630262882793 0.0106465807074
3.39856058693e-06 1.26299689866e-05 2.30337369071e-05 7.05471409513e-05 2.91575818096e-05 0.000138237034387 0.000277156936359 0.000173118551015 0.000112291226197 0.000652869205836 0.000125670225969 0.00144399995138 0.000980305433746 0.0021149081393 0.00242891241881 0.000855657746746 0.000359863322665 0.000221651337018 0.00336092799799 0.000599162642244 0.000517953630497 0.00077654129807 0.00351131151648 0.00428667711974 0.000326065518638 0.00512646436492 0.00128047583022 0.000686188794966 0.00112824018252 0.00430724094475 0.00992686897108 0.0099641762055 0.00983396111543 0.00990212969629 0.0103092080867 0.0110575663205 0.0115662631466 0.010772385049 0.00988165694555 0.00935321912112 0.0095698767947 0.00572701023023 0.0014422251158 0.00877844989964 0.0144350517007 0.014725642206 0.0143888018122 0.0140142089322 0.0138575493704 0.0139537062043 0.0139649043638 0.0140342425141 0.0145084329679 0.0153486465281 0.0159552355963 0.0154537486704 0.014615118534 0.00814371128877 0.000523418282204 0.00933696323951 0.0161775971954 0.014773905457 0.013372965132 0.0127332678618 0.0133391884928 0.0150148574644 0.0171400607644 0.0161729708096 0.00697524585535 0.00235583365456 0.0118202267673 0.0180700335101 0.0197912950198 0.0177776325758 0.0141359938998 0.00729622006367 0.00402096094333 0.00279879672718 0.0077251492941 0.00815247574547 0.00315469097902 0.00499217099377 0.010414134334 0.0103143437968 0.00684427440076 0.00936810037968 0.0109210314953 0.00849823057117 0.00868199134209 0.0108298432811 0.0138330445859 0.0139520987674 0.0072179469652 0.00271930590167 0.0127622953163 0.0144428742274 0.0140514144847 0.00928637435886 0.000630259600329 0.0106465777386
3.39782383125e-06 1.26299904626e-05 2.3033736907e-05 7.05471409219e-05 2.91575819938e-05 1.60884324887e-06 0.000277153834699 0.00017311855097 0.000112291226196 0.0010772235787 0.00012567022597 0.0014440046774 0.000980305432974 0.00211480149916 0.00242878967296 0.000855657747155 0.000359863322665 0.000221651337018 0.00336092799084 0.00059916264235 0.000517953630496 0.000776541298633 0.00185978172296 0.00259535446388 0.000326058489659 0.00512645719167 0.00128047583025 0.000686188794788 0.00112824018252 0.0043072409461 0.00992686897601 0.00996409935477 0.00983394264373 0.00990212775585 0.01030920703 0.0110575510415 0.0115662345869 0.0107723823447 0.00988165821669 0.00935321833466 0.00956987170154 0.0057270102302 0.0014422251158 0.00877844989368 0.0144350537338 0.0147256379314 0.0143887883007 0.014014193622 0.0138575378133 0.0139537032936 0.0139649003109 0.0140342082091 0.0145084261119 0.0153486413503 0.0159552321138 0.0154537418058 0.0146151119047 0.00814371185103 0.000523417797411 0.0093369628225 0.0161775933466 0.0147739013283 0.0133729650529 0.012733269685 0.0133391899227 0.0150148559684 0.0171400553408 0.016172972967 0.00697524839377 0.0023558306777 0.0118202232732 0.0180700287843 0.01979129423 0.0177776311252 0.0141359976132 0.00729622830608 0.00402095799438 0.00279879670757 0.00772514957444 0.00815247604535 0.00315469100575 0.00499217106631 0.0104141332605 0.0103143431705 0.0068442744937 0.0093680981637 0.0109210255923 0.00849823127394 0.00868198731273 0.0108298454847 0.0138330624178 0.0139520983775 0.00721794695006 0.00271930590148 0.0127622951517 0.0144428777427 0.0140514135167 0.00928702339768 0.000629583864618 0.0106458740986
4.94615615569e-06 1.26299902523e-05 2.3033736907e-05 0.000125854365654 2.91575819941e-05 1.60884324887e-06 0.000277153834731 8.60681864099e-05 0.000169878183119 0.00107520398895 0.000125670225968 0.00144400467914 0.000980305431599 0.00211082913491 0.00242422538218 0.000855657746918 0.000359863322665 0.000221651337018 0.00336092799014 0.000599162642353 0.000517953630496 0.000776541297936 0.000968938510414 0.0025953544634 0.0056920871672 0.00621317614925 0.00128047583021 0.000686188684983 0.00112824018252 0.00430724094505 0.00992686880633 0.00996298786274 0.00983373483727 0.00990209659679 0.0103091732969 0.011057372957 0.0115659927407 0.0107723722696 0.00581342483495 0.000990444318537 0.00796483672945 0.010573744394 0.0120011559968 0.0134026784571 0.0144350130093 0.014725403881 0.00827979442332 0.000571977549367 0.00729730166003 0.0139536907188 0.0139648623375 0.0140342227627 0.0145084321156 0.015348644415 0.0159552130493 0.0154537312025 0.0146151209826 0.00814371184158 0.000523417797411 0.00933696284088 0.0161775886292 0.0147738958189 0.0133729404138 0.0127332410585 0.013339171538 0.0150148588644 0.0171400762365 0.0181639105522 0.0169005485526 0.0161901338785 0.0166042291732 0.0180700342111 0.0197912984146 0.0177776424117 0.0141360186394 0.00729623328233 0.00402095733381 0.00279879666026 0.00772514986784 0.00815247572892 0.00315469100775 0.00499217133151 0.0104141341161 0.0103143430349 0.0068442745755 0.00936809757048 0.0109210228645 0.00849823308236 0.00868199166072 0.010829844074 0.0138330619839 0.0139521037799 0.00721794686507 0.00271930590158 0.0127622950878 0.0144428782376 0.014051409033 0.00928702333703 0.000629583864621 0.0106458741136
4.94615615479e-06 1.2629990247e-05 2.30337369073e-05 0.00012585436573 2.91575820308e-05 1.60884324887e-06 0.000277153834734 8.60681864145e-05 0.000169878183285 0.00107520391479 0.000125670225968 0.00144400467647 0.000980305433307 0.00211082897965 0.00242422523503 0.00085565774696 0.000359863322665 0.000221651337018 0.00336092799512 0.000599162642351 0.000517953630495 0.000776541297302 0.000968938538615 0.00259535446342 0.00569208130635 0.00621317616369 0.00128047583022 0.000686188684977 0.00112824018253 0.00430724094527 0.00992686898302 0.00996297620668 0.00983373158677 0.00990209775198 0.0103091741858 0.0110573690591 0.0115659855479 0.0107723723335 0.0058134248367 0.000990444316991 0.00796483673009 0.0105737391685 0.0120011497178 0.0134026752642 0.0144350147687 0.0147254046133 0.00827979436152 0.000571977433278 0.00118975841571 0.00916598423994 0.0139648606255 0.0140342183692 0.0145084286059 0.0153486428245 0.0159552149771 0.0154537266757 0.0146151169937 0.00814371184729 0.000523417797387 0.00933696283476 0.0161775887845 0.0147738938872 0.0133729407422 0.012733242154 0.0133391718929 0.0150148571992 0.0171400719464 0.0181639112325 0.0169005488609 0.0161901329812 0.0166042273107 0.0180700319918 0.0197912984252 0.0177776429344 0.0141360181172 0.00729623315622 0.00402095731649 0.00279879666772 0.00772514980349 0.00815247566396 0.00315469100785 0.00499217132819 0.010414134234 0.0103143429939 0.00684427454213 0.00936809783019 0.0109210230265 0.00849823321829 0.00868199156935 0.0108298441393 0.013833062603 0.0139521035628 0.00721794694964 0.00271930590193 0.0127622952982 0.0144428793015 0.0140514089357 0.0092870234842 0.000629583670975 0.0106458738821
4.94549744337e-06 1.26299902134e-05 2.30337369099e-05 0.000125854365725 2.91575820317e-05 1.60884324887e-06 0.000277153834712 8.60809451315e-05 0.000169878183285 0.00107520391273 0.000125670225969 0.00144400467536 0.000980305435154 0.00211082896039 0.00242422519294 0.000855657748394 0.000359863322665 0.000221651337017 0.00336092799709 0.000599162642366 0.0005179536305 0.000776541297288 0.000968938538501 0.00259327682964 0.00569204176701 0.00621317614668 0.00128047582459 0.000686188684978 0.00112824018252 0.00430724094419 0.00992686885311 0.00996288297419 0.0098336841965 0.0099020816277 0.0103091738727 0.0110573679907 0.0115659382467 0.0107723539234 0.00581342483719 0.000990444316991 0.00796483671367 0.00586651535834 0.00131129259162 0.00865733284138 0.0144349900031 0.0147254052164 0.0142829893149 0.006626619888 0.00118975855859 0.00916598455705 0.013964856542 0.0140342137293 0.0145084216203 0.0153486376511 0.0159552138344 0.0154537223138 0.0146151120136 0.00814371183503 0.000523417797388 0.00933696282949 0.0161775786386 0.0147738895923 0.0133729393737 0.0127332421683 0.0133391719132 0.0150148557509 0.0171400658235 0.0181639111846 0.0169005489014 0.0161901321364 0.0166042252387 0.0180700288508 0.0197912980664 0.017777642212 0.0141360180506 0.00729623374057 0.00402095719598 0.00279879667753 0.00772514969662 0.00815247564953 0.0031546910104 0.00499217132622 0.0104141341273 0.0103143433017 0.00684427460163 0.00936809669438 0.0109210207184 0.00849823320967 0.00868199141904 0.0108298451808 0.0138330618611 0.0139521050856 0.0146370336088 0.0138103926872 0.0132961738122 0.0144428812352 0.0140514090915 0.00928702347749 0.000629583670978 0.0106458738909
4.94549744914e-06 1.26299897693e-05 4.85109913041e-05 0.00012585436581 2.91575820322e-05 1.60884324887e-06 0.000277153834761 8.60809445839e-05 8.51799194555e-05 0.00107520387273 0.000125670225969 0.00144400463067 0.00101687161503 0.00211082889187 0.00242422511144 0.000855657749485 0.000359863322665 0.0030404388772 0.00389685176303 0.00059916264235 0.000517953630496 0.000776637320057 0.000584841917173 0.00259327683096 0.00569203776185 0.00627405221735 0.00441729241768 0.00068618868498 0.00112824016102 0.00430724098155 0.0099268689462 0.00996287351977 0.00983368102258 0.00990208130292 0.0103091737222 0.0110573638376 0.0115659305412 0.0107723530886 0.00469975351957 0.000990444317024 0.00796483673977 0.00586651529517 0.00131129267929 0.00865733294123 0.0144349896462 0.0147254040138 0.0142829897822 0.00662661988711 0.00118975855859 0.00916598454789 0.013964857679 0.0140342109331 0.0145084192049 0.0153486362018 0.0159552094138 0.0154537190172 0.0146151091099 0.00814371210339 0.00052341739863 0.00933696221881 0.0161775764115 0.0147738885618 0.0133729396701 0.0127332429574 0.0133391720715 0.0150148543832 0.0171400653554 0.0181639077646 0.0169005488364 0.0161901314684 0.0166042238863 0.0180700270851 0.019791296986 0.0177776424333 0.0141360178434 0.00729623370316 0.00402095718686 0.00279879668219 0.00772514966002 0.00815247568481 0.00315469100836 0.00499217132218 0.0104141341311 0.0103143433346 0.00684427457433 0.009368096933 0.0109210203698 0.00849823324461 0.00868199120177 0.0108298439039 0.0138330624076 0.0139521052219 0.0146370334743 0.0138103915651 0.0132961695873 0.0144428802294 0.0140514088224 0.00929427986014 0.000622017578122 0.0106379903429
4.94549772139e-06 1.26299897699e-05 4.85109913072e-05 0.000125854365849 2.91575819625e-05 1.60884324889e-06 0.000277153834783 8.60809445539e-05 8.51799194555e-05 0.00107520387573 0.000125670224994 0.00102038114712 0.000565696766702 0.00208774512567 0.00242422511079 0.000855657748177 0.00213927270234 0.00125607129835 0.0038968518216 0.000599162642029 0.00334043364691 0.000776637320056 8.56281508603e-05 0.00259327683153 0.000640246583255 0.00415437543718 0.00441729241407 0.000686188684977 0.00112824016102 0.00430724098187 0.00992686903012 0.00996287343503 0.00983368084455 0.00990208152924 0.0103091739185 0.0110573642034 0.0115659206247 0.0107723530551 0.00469975352064 0.000990444316657 0.00796483673076 0.00586651528753 0.00131129267927 0.00865733294384 0.0144349905253 0.0147254052277 0.0142829897642 0.00662661988477 0.00118975855859 0.00916598455575 0.0139648583678 0.0140342110936 0.0145084194054 0.0153486364398 0.0159552118043 0.0154537191362 0.0146151092009 0.00814371210174 0.000523417404056 0.00933696223903 0.0161775822907 0.0147738882693 0.0133729396301 0.0127332429996 0.0133391722638 0.0150148548512 0.0171400659123 0.0181639109119 0.0169005488411 0.0161901314617 0.0166042239763 0.0180700274997 0.0197912953008 0.0177776426864 0.0141360177953 0.00729623370084 0.00402095719077 0.00279879668409 0.00772514964144 0.00815247573281 0.00315469100415 0.00499217137615 0.0104141342592 0.0103143434187 0.00684427458589 0.00936809690585 0.0109210206019 0.00849823341461 0.00868199145502 0.0108298448597 0.013833061928 0.0139521053984 0.0146370337119 0.013810391701 0.013296176014 0.0144428802936 0.0140514045622 0.00929425723365 0.000622043063857 0.0106380187881
4.94549772225e-06 1.2629989771e-05 4.85109913128e-05 0.000125854365711 2.91575819625e-05 1.60884324562e-06 0.000277153834875 8.60809445641e-05 8.5179919478e-05 0.001075203873 0.000125670224994 0.00102038114734 0.000179104221852 0.00208774512097 0.00187653271654 0.000855657748533 0.000357173899469 0.00125607130602 0.00389685177518 0.000599164952998 0.00334043039288 0.00330615129232 0.00058484177016 0.00259327683005 0.000640246547442 0.00415437546804 0.00441729241237 0.000686188684978 0.00112824016101 0.00430724098048 0.0099268689754 0.00996287388547 0.00983368115498 0.00990208172065 0.0103091739635 0.0110573648414 0.0115659268001 0.0107723532029 0.00469975350534 0.00212428632433 0.0091209746947 0.00586651483462 0.00131129322335 0.00865733357528 0.0144349828306 0.0147254045313 0.0142829906797 0.00662662085327 0.00118975754597 0.009165983464 0.0139648586138 0.0140342113895 0.0145084196988 0.0153486368235 0.0159552121013 0.0154537192543 0.0141385077191 0.00559285521296 0.000523417156531 0.00933696205181 0.0137857936969 0.00495826996944 0.00401156219971 0.0127332427522 0.0133391721609 0.0150148546729 0.0171400660106 0.0181639105312 0.0169005484319 0.0161901311644 0.0166042235504 0.018070027008 0.0197912951354 0.0177776424192 0.0141360176785 0.00729623370449 0.00402095719022 0.00279879668562 0.0077251496464 0.00815247567429 0.00315469100605 0.00499217201037 0.0104141361322 0.0103143433105 0.00684427459871 0.00936809687996 0.0109210205887 0.00849823397634 0.00868199184095 0.0108298452246 0.0138330656761 0.0139521090809 0.0146370355742 0.0138103839837 0.0132961737482 0.0144428818488 0.014051409219 0.00929450161822 0.000621787316114 0.0106377514569
1.06350885747e-05 1.2629987412e-05 4.85109913021e-05 0.000125854365786 2.91575819638e-05 1.60884324562e-06 0.00027715383472 8.60809445516e-05 8.51799195086e-05 0.00107520430133 0.000125670224994 0.000878863000789 0.000179104221854 0.00131339509557 0.00187653271431 0.000855657748065 0.000357173880821 0.000549916762196 0.00389684538277 0.000599164953001 0.00334043039265 0.00330615129207 0.000584841770305 0.00259327682997 0.000640246551368 0.00415437550012 0.00441729243357 0.000686188679721 0.00112824016102 0.00430724098205 0.00992686906236 0.00996285871267 0.00983366649779 0.00990206706654 0.0103091590637 0.0110573488281 0.011565911829 0.0107723387378 0.00469975350439 0.00212428632439 0.00912097469284 0.00586651483562 0.00131129322335 0.00865733355733 0.0144349891184 0.0147253972355 0.0142829906341 0.00662662085367 0.00118975754582 0.00916598348799 0.0139648522019 0.0140342098644 0.0145084221616 0.0153486379822 0.015955198059 0.0154537096964 0.0141385077203 0.0055928552119 0.00052341715653 0.00933696204379 0.0137857936766 0.00495826996899 0.00401156219964 0.0127332438559 0.0133391724616 0.015014852505 0.0171400582019 0.0181639079946 0.0169005496169 0.0161901315784 0.0166042221627 0.0180700231134 0.0197912912052 0.0177776437726 0.0141360180471 0.00729623373242 0.00402095720188 0.00279879668647 0.00772514953783 0.0081524760285 0.00315469097917 0.00499217199669 0.0104141359964 0.0103143434766 0.00684427480116 0.00936809668993 0.0109210209203 0.00849823376926 0.00868199163549 0.0108298443975 0.0138330642482 0.0139521088515 0.0146370357036 0.0138103941625 0.0132961759987 0.0144428823014 0.0140514095784 0.00929450170317 0.000621787316027 0.0106377514491
1.06350886136e-05 1.26299874127e-05 4.85109913141e-05 5.53485480674e-05 2.91575565091e-05 1.60884324562e-06 0.000526367978594 8.60809445458e-05 8.51799194785e-05 0.00107520429973 0.000125670224994 0.00087886301337 0.000151358819203 0.00131339509628 0.00187653271567 0.000857262852071 0.00035717388082 0.000140048710041 0.00367881938422 0.000599164952999 0.00334043039205 0.00330615664794 0.000584841770138 0.00259327682965 0.000640246550738 0.00415437549859 0.00441729241209 0.000686188679716 0.00112824016102 0.00430724098023 0.00992686901138 0.00996285833156 0.00983366647363 0.00990206677232 0.010309158882 0.0110573490204 0.0115659118322 0.0107723387283 0.00469975350815 0.00212428632437 0.00912097468051 0.00586651483734 0.00131129322334 0.00865733358536 0.0144349890856 0.0147253968856 0.0143885655234 0.0140140611264 0.0138574847926 0.0139536824326 0.0139648534351 0.0140342098879 0.0145084221214 0.0153486379409 0.0159552022907 0.0154537099766 0.0141385078594 0.00559285521156 0.000523417156534 0.00933696204739 0.0137857936418 0.00495826996954 0.00401156219942 0.0127332439961 0.0133391726055 0.0150148526491 0.0171400602117 0.0181639069161 0.0169001390592 0.00767896422359 0.00168257932073 0.0111756041534 0.0197912865544 0.017777644049 0.0141360180864 0.00729623374295 0.00402095718731 0.00279879668599 0.00772514952669 0.00815247604413 0.00315469097964 0.00499217180136 0.0104141329354 0.0103143433782 0.00684427480377 0.0093680964011 0.0109210207365 0.00849823392505 0.00868199124884 0.0108298453098 0.013833043684 0.0139521085934 0.0146370350539 0.0138103932447 0.0132961770687 0.01444288112 0.0140514094883 0.00929450161155 0.00062178731602 0.0106377514726
7.23401983788e-06 7.1441556633e-06 4.85109909304e-05 5.5348548064e-05 2.91575565326e-05 1.60884324562e-06 0.000526367975999 8.60809445442e-05 8.51799194803e-05 0.00107520430277 0.000125670224998 0.000878863011374 0.00015135881937 0.00131339509602 0.00187653271335 0.00114952416682 0.000357173880821 0.000140048710022 0.000521728692749 0.000599164952998 0.00334043039274 0.00485594922399 0.000584841769973 0.00259327682963 0.000640246552053 0.00415437550274 0.00441729243113 0.000686188679712 0.00112824016102 0.00430724097996 0.00992686904088 0.00996285976379 0.00983366714903 0.00990206777708 0.0103091598906 0.00562291312327 0.000795213724252 0.00738823892409 0.00469975350408 0.0021242863244 0.00912097468863 0.0058665149106 0.00131129311785 0.00865733345141 0.0144349892644 0.0147253966444 0.0143885648143 0.0140140616101 0.0138574853417 0.0139536824317 0.0139648535268 0.0140342098612 0.014508421738 0.0153486378847 0.0159552025362 0.0154537101314 0.0141385081927 0.00559285548355 0.00310068353609 0.0119420123869 0.0161775675376 0.014773886165 0.0133729400501 0.0127332441975 0.0133391727161 0.0150148529992 0.0171400609128 0.0181639073965 0.0169001396151 0.0076789650076 0.00168257847658 0.0111756032753 0.0172662020024 0.00785861829286 0.00167602965891 0.00729623246673 0.0040209575347 0.00279879669229 0.00772514945019 0.00815247596318 0.00315469097937 0.00499217180217 0.010414133119 0.010314343361 0.00684427479139 0.00936809676258 0.0109210210695 0.00849823374552 0.00868199133567 0.0108298451208 0.0138330645879 0.0139521086869 0.0146370353168 0.0138103930694 0.0132961770605 0.0144428821566 0.0140514094054 0.00929431016841 0.000621989682209 0.0106379650337
7.23401983496e-06 7.14415678735e-06 4.85109909158e-05 5.53485480637e-05 2.91575565327e-05 1.60884324563e-06 7.16146198393e-05 8.60809445896e-05 8.51791675112e-05 0.000695505962376 0.000125670226109 0.000878863013434 0.000151358819303 0.00131339509643 0.00187653271342 0.00114952416677 0.000357173880466 0.000140048709796 0.000521728692829 0.000599164952375 0.00334043039664 0.00485594922317 0.000584841769957 0.00259327683071 0.000640247419551 0.00415437423733 0.00718983025608 0.00637953481126 0.00112824016395 0.0043072409756 0.00992686896895 0.0099628690544 0.00983366855657 0.00990206797167 0.0103091602025 0.00562291312057 0.000795213724256 0.00738823892349 0.00988163902319 0.00935318412413 0.00956981450885 0.00586651490976 0.00131129311786 0.00865733395908 0.00144698987172 0.00610452058732 0.0138213732986 0.01401406156 0.0138574846459 0.0139536823518 0.0139648535553 0.0140342100085 0.0145084221033 0.015348638024 0.0159552025219 0.0154537097591 0.0141385080231 0.00559285547625 0.00310068353623 0.0119420123644 0.0161775733985 0.0147738860462 0.0133729402966 0.0127332443694 0.013339172793 0.0150148528709 0.0171400606373 0.0181639074443 0.0169001381687 0.00767896499214 0.0016825784766 0.0111756032119 0.0172663449239 0.00785876445228 0.00167588020564 0.00729623256695 0.00402095752776 0.0027987966841 0.00772514942991 0.00815247598774 0.00315469097674 0.00499217177698 0.0104141329251 0.0103143433399 0.00684427477269 0.00936809494874 0.0109210205948 0.00849823364603 0.00868199116852 0.0108298441978 0.0138330635893 0.013952108228 0.0146370344749 0.0138103925252 0.0132961768558 0.0144428813478 0.014051409115 0.009294310124 0.000621989682211 0.0106379650157
7.2340198193e-06 1.75481409473e-05 4.85109909139e-05 5.53485480768e-05 0.000127367242521 1.60884324563e-06 7.16146198386e-05 8.60809445895e-05 8.5179167527e-05 0.000695505962628 0.000125670226111 0.000878863011526 0.000151358819148 0.00131339481325 0.00187653271372 0.000555009905612 0.000357173880465 0.000140048709799 0.000521728700085 0.000599164952383 0.00334043039323 0.00107704532645 0.000584841769948 0.00259327666618 0.000640247418999 0.00415437423727 0.00718982971719 0.00637953480369 0.00112824016395 0.00430724097588 0.00992686896658 0.00996286909998 0.00764385496036 0.00164838320129 0.0045259522594 0.0056229131168 0.000795213724242 0.00738823892532 0.00988163911113 0.00935318413577 0.00956981452111 0.00586651466573 0.00131129341736 0.00865733431124 0.0014469898718 0.0061045205938 0.0138213733271 0.0140140610691 0.0138574846685 0.013953681499 0.0139648529191 0.014034209916 0.0145084218493 0.0153486375614 0.0159551976203 0.015453710099 0.0141385021448 0.00559284860017 0.00310069133214 0.0119420214044 0.0161775733877 0.0147738862247 0.0133729402611 0.0127332444249 0.013339172895 0.0150148531225 0.0171400606667 0.0181639054984 0.0169001378597 0.00767896498389 0.00168257847665 0.011175603278 0.0197912660656 0.017777643537 0.0141360164561 0.00729623257898 0.00402095752002 0.00279879667915 0.0077251489822 0.00815247597703 0.00195809750175 0.00499217157654 0.0104141320599 0.0103143433201 0.006844274817 0.00936809632035 0.010921020795 0.00849823362659 0.00868199117492 0.0108298445639 0.0138330642092 0.0139521082376 0.0146370351459 0.0138103938205 0.013296158799 0.0144428813656 0.0140514089498 0.00929431011864 0.000621989719776 0.0106379650598
7.23401981526e-06 2.44752965397e-05 4.85109909109e-05 5.53485479714e-05 0.000127367242482 1.60884324563e-06 7.16146198383e-05 8.60809443718e-05 8.51791675221e-05 0.000604275053085 0.000103132606418 0.000878863002408 0.000151358819059 0.0013133948126 0.00187653271304 0.000555009905644 0.000357173880466 9.37782828661e-05 0.000521728700221 0.000599164952386 0.00334043039322 0.00485594921691 0.000584841769958 0.0025932768472 0.000640247418622 0.00415437423747 0.00718983038661 0.00637953478523 0.00112824012043 0.00430724103742 0.00992686882516 0.00996281697599 0.0076438549636 0.00164838320154 0.00452595225933 0.00562291311147 0.000795213723624 0.00738823890279 0.00988163945309 0.00935318434774 0.00956981459527 0.00586651466809 0.00131129341729 0.00865733430996 0.00144698987193 0.00610452057979 0.0138213733391 0.0140140616675 0.0138574836969 0.0139536815862 0.0139648519913 0.014034210242 0.0145084226886 0.0153486387721 0.0159552038136 0.0154537101881 0.0141385137798 0.00559286168028 0.00310067670671 0.0119420050897 0.0161775710558 0.014773886497 0.0133729404222 0.012733244512 0.0133391729583 0.0150148531765 0.0171400611188 0.0181639084429 0.0169001384313 0.00767896500683 0.0016825784639 0.0111756032576 0.0197912871721 0.0177776437493 0.0141360167257 0.00729623262853 0.00402095752767 0.00279879667168 0.00772514957382 0.00815247147346 0.00195809764561 0.00499217156469 0.0104141321006 0.0103143353293 0.00684427339815 0.00936809783803 0.0109210208725 0.0084982299799 0.00868199097033 0.0108298442532 0.0138330650742 0.0139521073277 0.0146370306072 0.013810381939 0.0132961706353 0.014442879515 0.0140514080598 0.0137281040435 0.0140644152896 0.0129378510677
7.23401923379e-06 2.44752967534e-05 4.85109909158e-05 5.53485479666e-05 0.000127367242786 1.60884324563e-06 7.16146198412e-05 0.000288848120448 8.51791680638e-05 0.000604275054022 0.000103132606417 0.000878862981613 0.000179104221843 0.00131339481199 0.00242161353342 0.0027565035515 0.000357173880467 9.37782828661e-05 0.000521728690909 0.000599164952382 0.00334043039566 0.00485594921549 0.000584841770757 0.00259327684912 0.000640247420559 0.00415437423913 0.00718959374216 0.00637953478139 0.00112824012043 0.00430724103853 0.00992686881773 0.00996220256198 0.00764385495805 0.00164838320162 0.00452595225883 0.00562291312101 0.000795213723618 0.00738823890451 0.00988163009098 0.00935316534344 0.00956978635711 0.00586651467668 0.00131129341717 0.00865733432263 0.00144698987244 0.00610452059318 0.0138213733275 0.0140140005684 0.0138574699329 0.0139536782011 0.013964830908 0.0140342003741 0.0145084218604 0.0153486354308 0.0159551929204 0.0154537032201 0.0146151095661 0.0140436513883 0.0141574455542 0.0151162654625 0.0161775777106 0.0147738833106 0.0133729271316 0.0127332288187 0.0133391625681 0.0150148534135 0.0171400710162 0.018163900556 0.0169001334746 0.00767896557825 0.00168257782781 0.011175602479 0.0197912922209 0.017777649765 0.0141360275596 0.00729623464658 0.00402095700181 0.00279879664042 0.00338442941227 0.00815247163863 0.00195809764641 0.00499217155913 0.0104141319544 0.0103143357638 0.00684427310812 0.00936809694656 0.0109210198271 0.00849823075033 0.0086819902878 0.0108298436422 0.0138330635517 0.0139521075189 0.0146370271504 0.0138103819595 0.0132961683995 0.0144428800811 0.014051405899 0.013728102176 0.0140644162778 0.0129378519721
1.0635087672e-05 1.84192505103e-06 4.85095634143e-05 5.53485480816e-05 0.000127372879964 1.60884324518e-06 7.16146198413e-05 0.000288848119397 8.51791680154e-05 0.000549329494752 0.000103132606425 0.000878862981453 0.000179104221837 0.00131339481242 0.00242161352652 0.00275650353358 0.00287094985897 9.37782828661e-05 0.000521728742666 0.000599164952382 0.00334043039261 0.00485594921672 0.000584841770754 0.00259327684872 0.000732898889201 0.00553500017164 0.00718959932274 0.00637953477356 0.00112824012042 0.00248797444419 0.00309325859388 0.0088572800308 0.00764385495608 0.00164838320163 0.0045259522588 0.00562291312075 0.000795213709976 0.00738823887193 0.00988162977016 0.00935316511894 0.00956978614811 0.00586651469109 0.00131129338865 0.00865733428317 0.00144698924698 0.00610452132511 0.013821374213 0.0140139998349 0.013857469851 0.0139536772996 0.0139648301746 0.0140341998794 0.0145084218928 0.0153486354731 0.0159551937308 0.0145600596954 0.00609057784754 0.00252831848286 0.0112966022552 0.0151162651475 0.0161775775409 0.014773883435 0.0133729270128 0.0127332288041 0.0133391625643 0.0150148538468 0.0171400709647 0.0181638997772 0.0169001362489 0.00767896556361 0.00168257782732 0.011175602543 0.0197912711739 0.017777649802 0.0141360274963 0.0072962346936 0.00402095699573 0.00279879664016 0.0033844294119 0.0081524717989 0.00195811187853 0.00499217156409 0.0104141318261 0.0103143356447 0.00684427311084 0.00936809695687 0.0109210198132 0.00849823074262 0.00868199028257 0.0108298432473 0.0138330635588 0.0139521073596 0.0146370271449 0.0138103819756 0.0132961673188 0.0144428800418 0.0140514058865 0.0137281021443 0.0140644155624 0.0129378520946
2.82000418445e-06 1.84192505071e-06 4.8509563405e-05 5.53485480835e-05 0.000137319133045 1.60884324518e-06 7.16146153633e-05 0.000294827293882 8.51791680157e-05 0.00031869598062 0.000103132606418 0.000878862980223 0.000179104221837 0.00131339481337 0.00242161352268 0.00275650355543 0.00287094985607 9.37782828624e-05 0.000521728787529 0.000599164952386 0.00334043039505 0.00485594922284 0.000584841770874 0.00259327684908 0.000732898889201 0.00553500017391 0.00718959745966 0.00826254585878 0.00788638356609 0.00248797444367 0.00309325859424 0.00885728004167 0.00764385496421 0.0016483832016 0.00452595225953 0.00562291312272 0.000795213709979 0.00738823889287 0.00988162940333 0.00935316490349 0.00956978603034 0.0105736866346 0.0120010962081 0.00883303212959 0.00144698924698 0.00610452132851 0.0138213742104 0.0140139995332 0.0138574695722 0.0139536779493 0.0139648305301 0.0140341997386 0.0145084220519 0.0153486365872 0.0159551939337 0.014560059716 0.00609057784796 0.00252831848299 0.0112966022696 0.0151162650566 0.0161775729883 0.014773883154 0.0133729271565 0.0127332289983 0.0133391628318 0.0150148540798 0.0171400704104 0.0181638996561 0.0169001361799 0.00767896555986 0.00168257782741 0.0111756024989 0.019791290342 0.017777649846 0.0141360274465 0.00729623469796 0.00402095699225 0.002798796641 0.00338442950337 0.00815247062002 0.0019578192392 0.00499217142326 0.00385262959999 0.0103143327269 0.00684427320712 0.00936809743467 0.0109210195739 0.00849823071854 0.00868199044867 0.0108298435652 0.0138330639172 0.0139521076313 0.0146370278081 0.0138103826134 0.0132961681677 0.0144428810458 0.0140514060046 0.0137281023354 0.014064416445 0.0129378529978
2.82000418422e-06 1.8419250507e-06 9.64629760118e-05 5.53502241613e-05 0.000145608651399 1.60884330134e-06 7.16146153636e-05 0.000294827293892 0.000428756319535 0.000318695984471 0.000103132606418 0.000878862981744 0.000179104221837 0.00131339481265 0.0024216135285 0.00275650354294 0.00287094985044 9.3778282862e-05 0.000521728804401 0.00324033983959 0.0047613990043 0.00522745947536 0.00186185427977 0.00259327684739 0.000732883813328 0.00553497733886 0.00718959744672 0.00826254479549 0.0078863835654 0.00248797444364 0.00309325859411 0.00885728002372 0.00764385495455 0.00164838320158 0.0045259522593 0.00562357247521 0.000794476174254 0.00738740942239 0.00988162931453 0.00935316480827 0.00956978599442 0.0105736866526 0.0120010962173 0.00883303189461 0.00144698898791 0.00610452163152 0.0138213745838 0.0140139997317 0.0138574698403 0.0139536782164 0.0139648308883 0.0140341999198 0.0100678969201 0.00180241408976 0.00661722053748 0.0145600598249 0.00609057785092 0.00252831848295 0.011296602237 0.0151162652312 0.0161775759523 0.0147738832647 0.0133729270886 0.0127332289042 0.0133391627633 0.0150148540584 0.0171400706864 0.0181639003882 0.0169001339548 0.00767896559021 0.00168257781303 0.0111756025284 0.0197912920036 0.0177776494559 0.0141360272844 0.00729623451935 0.00402095702049 0.00279879664404 0.00338440606738 0.00815246992069 0.00195781923818 0.00499217143548 0.00385262858506 0.0103143328404 0.0068442730182 0.00936809743316 0.0109210196018 0.00849823061067 0.00868199053559 0.0108298432049 0.0138330637276 0.0139521074757 0.0146370274058 0.0138103828514 0.0132961698404 0.0144428799786 0.0140514059658 0.0137281021372 0.0140644163946 0.0129378533234
8.38389352606e-06 1.84192439398e-06 9.64629531231e-05 5.53502241624e-05 0.000145637016551 1.60884330134e-06 7.16146153643e-05 0.000294827293883 0.000428756319446 0.000344580629321 0.000103132606421 0.000878862979873 0.000179104221837 0.00131339481159 0.00242163559518 0.00275653872788 0.00287094985733 9.37782828622e-05 0.000521728804388 0.0032403398406 0.00476123528157 0.00522733842514 0.00186185428011 0.0025932768488 0.000732883813338 0.0016039851766 0.00657573583431 0.00826248200556 0.00788638357215 0.00248797444368 0.00309325859373 0.00885728005339 0.00764385495601 0.00164838320165 0.00452595225848 0.00562357247518 0.000794476174254 0.0073874094008 0.00988161855724 0.00935315966043 0.00956978441794 0.0105736872261 0.0120010964517 0.00883303188249 0.00144698898791 0.00610452162449 0.0138213745498 0.0140139967726 0.0138574690008 0.0139536781108 0.0139648321863 0.0140342015858 0.0100678969226 0.00180241408998 0.00661722053809 0.0145600598307 0.00609057784836 0.00252831848295 0.0112966022339 0.0151162613094 0.0161775699002 0.0147738842926 0.0133729274929 0.0127332277044 0.0133391596098 0.0150148491493 0.0171400663222 0.0181639011857 0.016900131561 0.00767896558783 0.00168257781309 0.0111756024439 0.0197912830307 0.0177776469477 0.0141360259034 0.00729623438279 0.00402095694713 0.00279879662524 0.00338439530182 0.00815247010077 0.0019578193504 0.00499217141976 0.00385262447717 0.0103143322589 0.00684427281658 0.00936809751868 0.0109210192304 0.00849823074789 0.00868198968689 0.0108298389423 0.0138330600919 0.0139521077189 0.0146370292751 0.0138103856734 0.013296168597 0.0144428635942 0.0140514049925 0.0137281024 0.014064416886 0.0129378530555
7.35286380242e-06 1.84192439397e-06 9.64629529099e-05 5.53502241621e-05 0.000145637016601 1.60884330134e-06 7.16146173323e-05 0.000294827293783 0.000428756319267 0.000344580629577 0.000103132606417 0.000878862981832 0.000179104221836 0.00131339481201 0.00242163547576 0.00275653867357 0.002870949862 9.37782828619e-05 0.000521728861487 0.00280180432297 0.00112891293084 0.00522732561007 0.00186185428002 0.00259327684681 0.000732883813341 0.00160398517588 0.00657573582316 0.0082605605984 0.00788638358115 0.0024879744436 0.0030932585944 0.00885728002448 0.00764385495417 0.00164838320166 0.00452595225889 0.00562357247305 0.000794476174264 0.00738740943065 0.00988140554917 0.00935310442481 0.00956977606835 0.010573628065 0.012000887237 0.00883303190123 0.0014469889879 0.00610452163146 0.0138213745043 0.0140139136009 0.0138573145014 0.0139534418962 0.0139645371194 0.0140339360104 0.0100678969202 0.00180241408996 0.00661722053894 0.0145600597976 0.00609057784748 0.00252831848264 0.0112966022435 0.015116271126 0.0161775006797 0.0147738396685 0.0133729254432 0.012733233308 0.0133391453063 0.0150147965775 0.0171399810929 0.0181639006297 0.0169001255998 0.00767896559088 0.00168257781299 0.0111756025178 0.0197912998852 0.0177776148424 0.0141360148766 0.00729623434465 0.00402095692652 0.00279879652079 0.00338439529683 0.00815247878887 0.00195781935029 0.00499217118525 0.00385262447689 0.0103143088288 0.00684422202503 0.00936807720935 0.0109210140505 0.00849821901969 0.00868194158806 0.010829840553 0.0138329804888 0.0139520873771 0.0146370238338 0.0138103110401 0.0132959745354 0.0144428297958 0.014051399781 0.0137281013147 0.014064418259 0.0129378071325
7.35286380467e-06 1.84192439397e-06 9.6462952687e-05 5.53502241594e-05 0.000145637016339 1.60884330134e-06 7.09676589117e-05 0.00029447788627 0.000428756319301 0.000344580629452 0.000103132606461 0.000878862981791 0.000179104221837 0.000220784143375 0.00242163546972 0.00275653867259 0.00287094985621 0.000520942366953 0.00052172886001 0.00280180431723 0.00112891293078 0.00522732483668 0.00558364149942 0.00388120107129 0.000732883813335 0.00160398517587 0.00657573582159 0.00826049708983 0.0078863835784 0.00248797444353 0.00309325859273 0.00885728005045 0.00764385495781 0.00164838320161 0.000681721806225 0.00562357525119 0.000794476174257 0.0042631589277 0.00927649292751 0.0093530938037 0.00956977008662 0.0105736258734 0.012000886017 0.00883303187853 0.00144698898788 0.00610452162741 0.0138213744852 0.0140139101269 0.0138573126522 0.0139534403 0.0139645454329 0.01403392925 0.0100678969659 0.00180241414886 0.00661722046252 0.014560059826 0.00609057784721 0.00252831848248 0.0112966022328 0.0151162677311 0.0161775002108 0.0147738360133 0.0133729232207 0.0127332326298 0.0133391456103 0.0150147965327 0.0171399776759 0.0181638964684 0.0169001256841 0.00767896558189 0.00168257781303 0.0111756025189 0.0197912969456 0.0177776165271 0.0141360146794 0.00729623438253 0.00402095690379 0.00279879652179 0.00338439522646 0.00815248076832 0.00195808585251 0.00499217177752 0.0104141320096 0.0103143112286 0.0068442214611 0.00936807682678 0.0109210139291 0.00849821988261 0.00868194066347 0.0108298410003 0.0138329815143 0.0139520893391 0.0146370236469 0.0138103102552 0.0132959699284 0.0144428313936 0.0140513983934 0.0137280989074 0.0140644208782 0.0129378076865
7.3528641592e-06 1.84192450658e-06 6.68958088561e-05 5.5350224161e-05 0.000268127172908 1.60884330134e-06 7.09676589834e-05 0.000302626577888 0.000609148439847 0.000344580630275 0.000103132606482 0.000878862981955 0.000179104221837 0.00131339481187 0.00242163546034 0.00275653865001 0.00287094986021 0.000520942368157 0.000522070375666 0.00205838877279 0.0011289129321 0.0052273249751 0.00558362699714 0.00388120106823 0.000732883813337 0.00160398517589 0.00657573583348 0.00826045069402 0.00788638356501 0.00248797444354 0.00309325859399 0.00885728000128 0.0098328783307 0.00682325343918 0.000681721739539 0.0056235752716 0.000794476160576 0.00426302570964 0.00927621188235 0.00935309384646 0.00956977012353 0.0105736259684 0.0120008859365 0.00883303190612 0.00144698898778 0.00610452162486 0.0138213745572 0.0140139107215 0.0138573121097 0.0139534403379 0.0139645429695 0.0140339297632 0.010067896965 0.00180241414884 0.006617220462 0.0145600598374 0.00609057785229 0.00252831848272 0.0112966022639 0.0151162681102 0.0161774986957 0.0147738360437 0.0133729231572 0.0127332326321 0.013339145607 0.0150147964317 0.0171399779355 0.0181638969206 0.0169005358024 0.0161901044059 0.0166041848514 0.0180699846025 0.01979130082 0.0177776165894 0.0141360147423 0.00729623435326 0.0040209569159 0.00279879652109 0.00338439522598 0.00815248075153 0.00195808585155 0.00499217178224 0.0104141313806 0.0103143111293 0.00684422144958 0.00936807630684 0.0109210136277 0.0084982198842 0.00868194078143 0.0108298429754 0.0138329818392 0.0139520895435 0.014637023048 0.0107438274066 0.000856212166527 0.00913511633204 0.0140513868823 0.0133393045903 0.00343404539317 0.00657145464886
7.35286451001e-06 1.80428372232e-06 6.68958087625e-05 5.53502241598e-05 0.000268127172909 1.60884330134e-06 7.0967658882e-05 0.000302626577524 0.000609148439148 2.75292824243e-05 0.00010313260646 0.000878862982014 0.000179104221837 0.00131339481092 0.000426184664497 0.00260403781321 0.00311330624053 0.000550944404625 0.000522070375667 0.00205838877245 0.00112891292712 0.00522732398103 0.00558358472345 0.0038812010722 0.000732883813333 0.0055349773334 0.00718870639025 0.00826037503434 0.00788638356698 0.00248797444366 0.0030932585941 0.0088572800183 0.00983284283707 0.00682325344077 0.000681721739537 0.00562357527838 0.000794476160573 0.00426302570866 0.00927621186807 0.00935308857836 0.0095697692227 0.0105736248071 0.0120008790166 0.00883303190587 0.0014469889879 0.0061045216246 0.0138213745173 0.0140139088451 0.0138572622337 0.0139534331201 0.0139645350608 0.0140339185026 0.0100678987899 0.00180241619006 0.00661721816173 0.0145600590651 0.00609057704314 0.00252831929849 0.0112966030772 0.0151162674407 0.0161774952105 0.0147738167218 0.0133729222164 0.0127332323537 0.0133391450219 0.0150147948254 0.0171399736076 0.0181638960413 0.0169005349506 0.016190103471 0.0166041837626 0.01806998343 0.0197912546649 0.0177776159953 0.0141360156799 0.00729623521741 0.00402095673262 0.00279879651259 0.00772515080245 0.00815248108208 0.00195806963076 0.00499217174947 0.0104141313162 0.0103143090436 0.00684421863922 0.0093680753781 0.00763591002594 0.00224350467084 0.00868193854708 0.0108298424289 0.0138329779212 0.0139520885969 0.0146370226555 0.0107438273169 0.000856212166528 0.00913511636772 0.0140513868246 0.013339304773 0.00343404541287 0.00657145463805
7.35286450556e-06 1.80428358917e-06 6.68958084123e-05 0.00012585436929 0.000268092990631 1.60884330134e-06 7.08252618068e-05 0.000302626577287 0.000609148440618 2.34332124384e-05 0.000102833649662 0.000878862727225 0.000179104221848 0.00131339480949 0.000426184664498 0.00260403781256 0.00311290732664 0.000550993853643 0.00052230401233 0.00205838877147 0.00112891292698 0.00522665873775 0.00558335986564 0.00388120106923 0.000732883813326 0.00553497732595 0.00718867700523 0.0082602602214 0.00788638356565 0.00248797444371 0.00309325859456 0.00885728000999 0.00983282312114 0.00682325344315 0.000681721740483 0.00562357569944 0.00079447542822 0.00426302570967 0.00927621187047 0.00935308639586 0.00956976565771 0.0105736202467 0.0120008748566 0.00883303190633 0.00144698898791 0.00610452163303 0.0138213745713 0.0140139012023 0.0138573057757 0.013953432406 0.0139645225734 0.0140339169113 0.0100678987895 0.00180241619006 0.00661721816441 0.0122165605924 0.00372801005667 0.00252828186336 0.0112965559215 0.0151162637524 0.0161774973396 0.0147738328174 0.0133729205187 0.0127332303333 0.0133391436666 0.0150147949465 0.0171399761673 0.0181638942676 0.016900534482 0.0161901038226 0.0166041842866 0.0180699836497 0.0197912485552 0.0177776111312 0.0141360174943 0.00729623576708 0.0040209568034 0.00279879650942 0.00772515074768 0.00815248108532 0.00315468285235 0.00499217197586 0.010414132358 0.0103143089641 0.00684421867622 0.00936807548399 0.00763588367079 0.00224353289326 0.00868193835888 0.0108298416084 0.0138329773927 0.0139520889785 0.0146370224554 0.0107439157648 0.000856301544504 0.00913502601887 0.0140513865181 0.0133393047666 0.00343404541237 0.00657145463739
4.92252508084e-07 1.80428358918e-06 6.68958086803e-05 3.55507684856e-05 0.000268092990692 1.60884330134e-06 7.08252617547e-05 0.000327060778677 0.000609148439821 2.34332124374e-05 0.000102833649643 0.000878862720131 0.000179104221848 0.00131339480861 0.000426184664499 0.00260403780625 0.00311290737892 0.000550993853587 0.000801037897711 0.00217164271875 0.00112891292767 0.00522665876635 0.00263440361255 0.00181753051593 0.000732883813334 0.00553497731042 0.00718867685004 0.00826025889585 0.00788638358343 0.00248797444377 0.00309325859451 0.00885728004552 0.00983282309342 0.00682325343992 0.000681721740543 0.00562357571061 0.000794475428214 0.00738740802638 0.0058670410022 0.00497770920219 0.00956976590443 0.0105736201869 0.0120008747487 0.00883303189047 0.00144698898781 0.00610452163092 0.0138213745603 0.0140139017027 0.0138573057726 0.0139534314336 0.0139645329826 0.0140339173462 0.0100678987815 0.00180241619007 0.00661721816443 0.0145600573686 0.00609057490787 0.00252832198172 0.0112966064246 0.00487786409206 0.00396496546716 0.0129529421942 0.0133729204595 0.0127332303287 0.0133391436984 0.0150147948208 0.0171399764539 0.0181638942703 0.0169005342886 0.0161901038253 0.016604184316 0.0180699833388 0.0197913013714 0.0177776170509 0.0141360175035 0.00729623575745 0.00402095681226 0.00279879650942 0.0077251507737 0.00815248114274 0.00315468285163 0.00499217195651 0.0104141323204 0.0103143090639 0.00684421864109 0.00936807524253 0.00763588437049 0.00224353218172 0.00868193857763 0.0108298411981 0.0138329772621 0.0139520886989 0.01463702207 0.0107439158604 0.000856301544494 0.00913502603558 0.0140513863249 0.0133393047065 0.00343404541231 0.00657145463359
4.92252508062e-07 1.80428517234e-06 6.68958085464e-05 3.55507684876e-05 0.000268092990069 1.60884330134e-06 7.08252618237e-05 0.000686871633895 0.000683016658085 2.34332134343e-05 0.000102833649699 0.00046580422151 0.000179104221848 0.00131339481192 0.000426184664504 0.00231890826693 0.00081777219872 0.000550993853516 0.000801037896132 0.00218175668876 0.00112891292705 0.00522665853351 0.00263440361255 0.00181753051585 0.000732883813189 0.00553497732564 0.00718867468449 0.00826025923561 0.00788638357933 0.0024879744436 0.00309325859408 0.0088572800512 0.00983282205708 0.00682325344089 0.000681721740539 0.00563764955427 0.0115649685312 0.0107717422961 0.00586704100489 0.00497770920141 0.00956976372416 0.0105736159876 0.0120008695348 0.00883303188821 0.0014469889879 0.00610452162424 0.0138213745601 0.0140138960565 0.0138572996393 0.0139534248786 0.0139645253196 0.0140339121288 0.0100678984606 0.00180241572795 0.00336512283654 0.0119001534819 0.00609057491047 0.00252832198149 0.0112966064044 0.00487786409086 0.0039649654671 0.0129529421565 0.0133729207981 0.0127332310643 0.0133391436039 0.0150147931262 0.0171399722502 0.0181638952536 0.0169005350373 0.0161901032256 0.0166041823493 0.0180699810017 0.0197913019871 0.0177776169646 0.0141360171149 0.00729623576467 0.00402095680215 0.00279879650374 0.00772515081248 0.00815248127025 0.00315468284655 0.00499217195619 0.0104141321744 0.0103143097023 0.00684421876141 0.00936807498543 0.00763588436644 0.00224353218178 0.00325773218474 0.0066819813931 0.0138329775103 0.0139520876026 0.0146370208589 0.0107439364252 0.000856323106391 0.00913500338337 0.014051385959 0.013339304584 0.0034340454162 0.00657145462372
4.92252514823e-07 1.80428517234e-06 6.68448904537e-05 3.55507684887e-05 0.000268092989851 1.60884330135e-06 7.16150376802e-05 0.000686871632423 0.000683016658419 2.34332133955e-05 0.00010283359607 0.000465804221432 0.000179104221853 0.00131339480687 0.000426184664498 0.00231890826336 0.00081777219859 0.00055099385361 0.000801037896126 0.00218175668596 0.00112891292778 0.00522665858244 0.00263521335645 0.00181662870406 0.000732883813269 0.00396440223206 0.000979469168185 0.00610932071031 0.00788638366222 0.00248797456893 0.00309325842093 0.0088572797931 0.00983281722855 0.0068232534484 0.000681721741135 0.0056376495499 0.011564963792 0.0107717386924 0.00586704100276 0.00497770920098 0.00956976373628 0.0105736157632 0.0120008683463 0.0134022413979 0.0144346460962 0.0147252136688 0.014388238402 0.0140138963323 0.0138572988849 0.0139534226185 0.0139645235125 0.0140339101146 0.0100678984042 0.00180241564366 0.00336512283676 0.0119001534747 0.00609056598066 0.00252833195432 0.0112966174669 0.00487786407662 0.00396496548889 0.0129529421722 0.0133729208277 0.0127332310774 0.0133391435989 0.0150147929193 0.017139972284 0.0181638952606 0.0169005351755 0.0161901030837 0.0166041823261 0.0180699808627 0.0197913000987 0.0177776165333 0.0141360171849 0.00729623585902 0.00402095677507 0.00279879650409 0.00772515081771 0.00815248121959 0.00315468274027 0.00499217195434 0.0104141320837 0.0103143091566 0.00684421820913 0.0093680742764 0.00763588437087 0.00224353218173 0.00325773218535 0.00668198138985 0.0138329754687 0.0139520862131 0.0146370184322 0.0107439364279 0.000856323106383 0.00913500338434 0.0140513858212 0.0133393048101 0.00343404541627 0.00657145462595
4.92252514828e-07 1.80428517234e-06 6.68448907192e-05 3.55507685232e-05 0.000268092983901 1.60884330135e-06 0.000163077995194 0.000686871628349 0.000683016657855 2.34332133828e-05 0.000102833596008 0.000195005959691 0.000179104221853 0.00131339480646 0.000426184664732 0.00231890826162 0.000817772198851 0.000550993853852 0.000801037896096 0.00218175668557 0.00112891292714 0.00522665833955 0.00263521339057 0.00181662865474 0.00073288381327 0.00396440223661 0.000979469168125 0.00610932071213 0.0078863836657 0.00248797456894 0.00309325842082 0.00885727978015 0.00983281732699 0.00682325344214 0.000681721741134 0.00563764955457 0.0115649637362 0.0107717383211 0.00708136230643 0.00443541603594 0.00849858768748 0.0105736156907 0.0120008683023 0.0134022415772 0.0144346416898 0.014725208128 0.0143883892377 0.0140138958238 0.0138572988679 0.0139534225494 0.0139645236568 0.0140339100679 0.0100678985988 0.00180241584096 0.00336512283633 0.0119001534743 0.00609056598479 0.00252833195414 0.0112966174876 0.00487786407741 0.00396496548862 0.012952942207 0.0133729207975 0.0127332311026 0.013339143577 0.0150147928021 0.0171399721614 0.018163894431 0.0169005349569 0.0161901030577 0.016604182259 0.018069980839 0.0197913000681 0.0177776168045 0.0141360170399 0.00729623582256 0.00402095677793 0.00279879650387 0.00772515083488 0.00815248127153 0.00315468273992 0.00499217195284 0.0104141319743 0.010314309162 0.00684421822535 0.00936807512513 0.00763588436733 0.00224353218174 0.00868193797352 0.0108298408469 0.0138329754998 0.0139520866155 0.0146370206715 0.0107439363006 0.000856323106382 0.00913500338481 0.0140513860355 0.0133393047821 0.00343404541645 0.00657145463368
4.92254051457e-07 1.80429287116e-06 4.25605399739e-05 3.55507685233e-05 0.000268092984786 1.60884330135e-06 0.000163077995164 0.000686871630057 0.000683016659298 2.75292824243e-05 0.000102833596067 0.00019500595969 0.000179104221811 0.00131339378852 0.000426184664717 0.0023189082638 0.000817772198882 0.000550993853895 0.000801037896131 0.00218175669542 0.00112891292706 0.00522665850733 0.00558340294069 0.00388120106527 0.000732883822215 0.00396440223091 0.0009794691692 0.00610932066441 0.00788638367111 0.00248797456885 0.00309325842083 0.00885727977595 0.00670272689151 0.00070694478022 0.000681721741136 0.00563764955464 0.011564963192 0.0107717381886 0.00988137369091 0.00935308562792 0.00956976343282 0.0105736155944 0.0120008679978 0.0133375551305 0.00904113162737 0.00924699972688 0.00529628934889 0.00244196232131 0.0103429846954 0.0139534233983 0.01396452375 0.0140339108094 0.0100678985871 0.00180241584094 0.00661721871463 0.0145600494155 0.00609056600703 0.00252833192663 0.0112966174787 0.00487786457067 0.00396496504402 0.0129529417913 0.0133729208072 0.0127332310816 0.0133391434944 0.0150147928934 0.0171399719731 0.0181638953278 0.0169005352013 0.0161901031417 0.016604182413 0.0180699807217 0.0197912458378 0.0177776167046 0.014136017162 0.00729623582128 0.00402095677419 0.00279879650656 0.0077251508319 0.00815248099091 0.00315468275148 0.00499217194265 0.0104141321126 0.0103143090757 0.00684421814399 0.0093680751372 0.0109210126977 0.00849821907076 0.00868193771301 0.010829841112 0.0138329755578 0.0139520867521 0.0146370206265 0.0107438488187 0.00085623198376 0.00913509821183 0.0140513860701 0.0137280951677 0.0140644190781 0.0129378040985
2.09701695581e-07 1.80429287116e-06 4.25605261245e-05 3.55507685239e-05 0.000268092984431 1.60884330135e-06 0.000163077995225 0.000686871630845 0.00068301665948 0.00034458064328 0.000102833596035 0.000195005959689 0.000179104221811 0.00210830061681 0.000426184664669 0.00260403795559 0.000335229973756 0.000550993853895 0.000801037896133 0.00230585882153 0.00112891292731 0.000173360694542 0.00446499684293 0.00388120106482 0.000732883822209 0.00396440223259 0.0009794691679 0.0061093206569 0.00788638365225 0.00248797456887 0.00309325842083 0.00885727977687 0.0067027268796 0.000706944780221 0.000681721741136 0.00563764955692 0.0115649631713 0.0107717379345 0.00988137372511 0.00935308558299 0.00956976339673 0.0105736156333 0.0120008680808 0.0133375551446 0.00904113162831 0.00924699972103 0.00901080462943 0.00130148073947 0.000956098180181 0.00894242869397 0.0139645236257 0.0140339107722 0.0100678985817 0.00180241584094 0.00661721871696 0.0151909428017 0.014614985192 0.0140435715169 0.013575438758 0.0048778594729 0.00396497132317 0.012952949439 0.0133729209041 0.0127332310574 0.013339143535 0.0150147929631 0.0171399723422 0.0181638953726 0.0169005352095 0.0161901031156 0.0166041823967 0.0180699810115 0.0197913000666 0.017777615367 0.0107680341018 0.00122080670092 0.00402095678021 0.00279879650445 0.00772515082324 0.00815248099883 0.00315468275303 0.00499217193958 0.0104141319218 0.010314309078 0.0068442181501 0.00936807513498 0.0109210126791 0.00849821904177 0.00868193792802 0.0108298411352 0.0138329760615 0.0139520864445 0.0146370205703 0.0107438487638 0.000856231983755 0.00913509820061 0.0140513859366 0.0137280951743 0.0140644190391 0.0129378040877
2.09701695574e-07 1.80429287116e-06 4.25605305752e-05 3.555077455e-05 0.00026809279894 1.60884330135e-06 0.000163077995251 0.00068687114347 0.000817630328004 0.000344580644055 0.000102833595973 0.00019500595969 0.000179104221867 0.0021082989243 0.000426184664727 0.00260403795904 0.000335229973777 0.000550993853951 0.000801037896161 0.00230585882604 0.00112891292751 0.000170222935065 0.00446079281712 0.00388120106516 0.000732883822212 0.00396440223656 0.00097946916789 0.00610932065349 0.00788638365035 0.00248797456881 0.00309325842109 0.0088572797727 0.00670272688908 0.000706944780222 0.000681721741137 0.00563764955274 0.0115648378258 0.0107717297976 0.00988138503188 0.00935307858629 0.00956972278118 0.0105735381932 0.012000775611 0.0133375551261 0.00904113163069 0.0092469997146 0.00901080462967 0.00130148074343 0.000956098180172 0.00894242869586 0.0139644929691 0.0140338522802 0.0100678985769 0.00180241584095 0.00661721871558 0.015190942846 0.0146149297506 0.0140435391513 0.0135754386909 0.00487785947631 0.00396497132446 0.0129529493922 0.0133729241784 0.0127332447207 0.013339147938 0.0150147700276 0.0171399133331 0.0181638905852 0.0169005355784 0.0161900905306 0.0166041557486 0.0180699441983 0.0197912727112 0.0177776176731 0.0107680335781 0.00122080613011 0.00402095674148 0.00279879661405 0.00772514986136 0.00815248115635 0.00315468270638 0.00499217193309 0.0104141317635 0.01031430969 0.00684421806112 0.0093680737436 0.0109210082733 0.00849821950442 0.00868193765381 0.0108298423139 0.0138329732322 0.0139520846158 0.014637017077 0.0107438488172 0.00085623198376 0.00913509818764 0.0140513818612 0.0137280892862 0.0140644145837 0.0129378017247
2.09701695133e-07 1.80429280814e-06 4.25605305808e-05 3.55507745583e-05 0.00026806831136 1.60884330135e-06 0.000163077995221 0.000686808392892 0.0008176303257 0.000344580646696 0.000152396739302 0.000195005959689 0.000179104221867 0.00210810476315 0.00242109996879 0.00264768934466 0.000332337952446 0.000217937070668 0.000801037897557 0.00230592007488 0.00112891296846 0.000170222931473 0.000681177427062 0.0037786723341 0.000732883822222 0.00396440223199 0.00097946916789 0.00610932067869 0.00788638365862 0.00248797456888 0.00309325842082 0.00885727976154 0.00670272680311 0.000706944650956 0.00068172178344 0.00563764950963 0.0115647672588 0.0107717229203 0.00988138819526 0.00935307688023 0.00956971030251 0.00812724884852 0.00096625458188 0.00636270974753 0.00904120807637 0.00924688915035 0.00901080462918 0.00130148074344 0.000956098180211 0.0089424286933 0.013964484648 0.0140338351478 0.0100679179229 0.00180243728272 0.00661719490195 0.0151909163138 0.014614912983 0.00928470452699 0.000632048135713 0.00487785947636 0.00396497132451 0.0129529493938 0.013372923884 0.0127332489092 0.0133391509673 0.0150147659745 0.0171399024537 0.0181638905892 0.0169005374108 0.016190088217 0.0166041486423 0.018069933939 0.0197912685442 0.017777613992 0.0107680335447 0.0012208061301 0.00402094769555 0.00279879653027 0.00772515079466 0.00815248215262 0.00315468277712 0.00499217211346 0.0104141283363 0.0103143081275 0.00684421806507 0.00936807050458 0.0109209956405 0.00849822128433 0.00868193659175 0.0108298460151 0.0138329723494 0.0139520852809 0.0146370182686 0.0138103018864 0.0132959569596 0.0144428345818 0.0140513925514 0.0137280883402 0.0140644035875 0.0129377925466
2.09701695131e-07 1.17501052239e-05 4.25605305393e-05 3.55507745583e-05 0.000134359046619 1.60884327625e-06 0.000163077995231 0.000686808390887 0.0008176303258 0.000318004160043 0.000152396739292 0.000195005959804 0.000179104221867 0.00210810477474 0.00242109996867 0.00264768932546 0.000332337952428 0.000217937070658 0.000801037897558 0.00230592007696 0.0011289129691 0.000170222931473 0.000681177427086 0.00377867234012 0.000732883822139 0.00553497734687 0.00251569346032 0.00259571811954 0.00788639590474 0.00248797437313 0.00309325868047 0.00885728013783 0.00670272485229 0.000706941986652 0.000681721783472 0.00563764950903 0.0115647709381 0.0107717257115 0.00988138965233 0.00935307747257 0.00956971027753 0.00812724875246 0.000966254581879 0.00636270973735 0.00975074387869 0.00852140167659 0.00901080463484 0.00130148074344 0.000956098180175 0.00894242872385 0.00257232491715 0.00557561564856 0.0100679179218 0.00180243728911 0.00661719489497 0.0151909162657 0.0146149136837 0.00928470444752 0.000632048032742 0.00487785947687 0.00396497132395 0.0129529493912 0.0133729242162 0.012733248818 0.0133391507153 0.0150147661166 0.0171399035767 0.0181638911218 0.016900537128 0.0161900883715 0.0166041492822 0.0180699348736 0.0197912685212 0.0177776143045 0.0107680348898 0.00122080754812 0.00402094770011 0.00279879653192 0.00772515078392 0.0081524809962 0.00315468275733 0.00499217212523 0.0104141282229 0.0103143077722 0.00684421796442 0.00936807097065 0.0109209960405 0.00849822121894 0.00868193630373 0.0108298459324 0.0138329732137 0.013952085468 0.0146370182318 0.013810301952 0.0132959561648 0.0144428345124 0.0140513932864 0.0137280889587 0.0140644041172 0.012937792541
2.09701695116e-07 1.17501052241e-05 4.25605305795e-05 3.55507745586e-05 0.000134359046586 1.60884327625e-06 0.000163077995246 0.000684019296452 0.000817630327053 0.000318004160036 0.000152396739288 0.000195005959779 0.000336703756952 0.00209952934172 0.00241125095892 0.00274472041652 8.91898477723e-07 0.000217937070652 0.00080103789771 0.00280180432935 0.00112891296776 0.000170222929659 0.00068117742707 0.00377867233077 0.000732883822137 0.00553497734047 0.00251569346042 0.00259571811962 0.00788639592223 0.00248797437319 0.00309325867971 0.00885728107809 0.00338777612396 0.00070694198668 0.00068172178347 0.00563764950994 0.0115642333693 0.0107717021805 0.00988137467217 0.00935302167407 0.00956961648449 0.00812725323928 0.000966259678875 0.0063627039113 0.00975074486033 0.00852140053179 0.00901080463248 0.00130148074414 0.000956098180124 0.00894242872662 0.00257232491713 0.00557561565019 0.0138811152982 0.0153484874214 0.0159550828545 0.0154534778195 0.0146149316406 0.00928470448126 0.000632048032742 0.00487785328431 0.00396497875043 0.0129529583194 0.0133728717828 0.0127331885304 0.013339112036 0.0150147712593 0.0171399454862 0.0181638662758 0.0169005214988 0.016190104695 0.0166041749347 0.0180699390976 0.0197912730233 0.017777638126 0.0107680349147 0.00122080754646 0.00402094634158 0.00279879642717 0.00772515146326 0.00815248033398 0.0031546827678 0.0049921721835 0.0104141273555 0.0103143073526 0.00684421813341 0.00936806954013 0.0109209902589 0.00849822438855 0.00868193716018 0.0108298428537 0.0138329670965 0.0139520897435 0.0146370069146 0.013810286556 0.0132959526896 0.0144428378386 0.0114151665509 0.00149429052557 0.0085280138721 0.0129377946896
2.09701695126e-07 1.17501052343e-05 4.25605305811e-05 3.55507745588e-05 0.000134359046575 1.60884327625e-06 0.000163077995318 0.000684019296813 0.000817630327467 0.000318004160104 0.000273925909308 0.00019500596021 0.000336703756952 0.0020995293083 0.00237776257275 0.00064610911372 8.91898477725e-07 0.000217937070648 0.000801037897717 0.00280180433788 0.0011289129677 0.000170222929659 0.000681177427066 0.00377867233847 0.000732883822134 0.00553497733742 0.00251569346006 0.00259571811946 0.00326107562058 0.00216231393025 0.00309325868085 0.00885728109482 0.00338777612347 0.000708546525296 0.000681721783471 0.00563764950737 0.0115642332945 0.0107717017048 0.00988137440302 0.00935302145522 0.00956961630197 0.00812725328917 0.000966259678874 0.00636270390998 0.00975074485852 0.00852140052766 0.00901080463749 0.0013014807475 0.000956098172374 0.00894242872093 0.00257232513325 0.00557561543826 0.0138811150901 0.0153484856893 0.015955082703 0.0154534781213 0.0146149322129 0.00928454511571 0.000631864371104 0.00487785661287 0.00396497485248 0.0129529537621 0.0133728717006 0.01273318851 0.0133391120144 0.0150147710185 0.0171399458862 0.0181638669993 0.0169005214502 0.0161901046582 0.0166041747408 0.0180699387199 0.0197912808756 0.017777639556 0.0141360720739 0.00729627238196 0.00402094634362 0.00279879642914 0.00772515144422 0.00815248026016 0.00315468275951 0.00499217219199 0.0104141272336 0.0103143073282 0.00684421808741 0.0093680693549 0.0109209902745 0.00849822439473 0.00868193713546 0.0108298425271 0.0138329675436 0.013952089745 0.0146370072187 0.0138102985891 0.0132959534521 0.0144428377576 0.0114151665363 0.00149429052557 0.00852801387507 0.0129377945644
2.09701684792e-07 1.17501052342e-05 4.25605305557e-05 3.55507745586e-05 0.000134359046608 1.60884327625e-06 0.000284724379919 0.000178087886894 0.00081763032681 0.000318004160039 0.000273925909307 0.000195005960208 0.00033670375732 0.00209952931694 0.00237776259558 0.00064610908426 8.91898477312e-07 5.30558538797e-05 0.000801037897708 0.00280180433455 0.00112891296778 0.00495151016837 0.000681177427486 0.00225168962048 0.000732883822139 0.00553497733856 0.00251569345998 0.00259571811949 0.00326107562082 0.00216231393064 0.00309325868106 0.00885728108003 0.00338777612426 0.000708546525294 0.00068172178347 0.00563764950988 0.0115642329941 0.010771701531 0.00988137427731 0.0093530214392 0.00956961633775 0.00812725327244 0.000966259678874 0.00636270390382 0.00975074486235 0.00852140052814 0.00901080464232 0.00130148074743 0.000956098172385 0.0089424287216 0.00257232513333 0.00557561543535 0.0138811150258 0.0153484878927 0.0159550826719 0.0154534777145 0.0146149323102 0.00928454513491 0.000631864371103 0.00487785666214 0.003964974796 0.0129529537271 0.0133728717474 0.0127331884701 0.0133391119727 0.0150147711294 0.0171399455152 0.0181638670026 0.0169005212196 0.0161901047584 0.0166041747353 0.0180699389824 0.019791280991 0.0177776395302 0.0141360720802 0.00729627239158 0.00402094633735 0.00279879642956 0.00772515144898 0.00815248046399 0.00315468275442 0.00499217218603 0.0104141272296 0.0103143074486 0.00684421812327 0.00936806953298 0.0109209902611 0.00849822436931 0.00868193737612 0.0108298425316 0.0138329675053 0.0139520899118 0.0146370072864 0.0138102997661 0.0132959538405 0.0144428367031 0.0114151664762 0.00149429052556 0.00852801380117 0.0129377947245
2.09701572922e-07 1.17501038524e-05 4.25605418186e-05 3.55507745591e-05 0.00013435904674 0.000265547319023 0.00014466463765 4.02275302903e-05 0.000817630326812 0.000318004160031 0.000273925909305 0.000195005960206 0.000336703757319 0.00209952930655 0.00167791188981 0.00064610908428 8.86841029962e-07 5.30558538801e-05 0.00302401695051 0.00280180428529 0.00112891296757 0.00495151018067 0.000681177427493 0.00225168962904 0.000732883822136 0.00553497735456 0.00251569344067 0.0025957181465 0.00134955341284 0.00216231393306 0.00309325869302 0.00885728110618 0.00338777614782 0.000708546525299 0.00546522268227 0.0110563464931 0.0115642325016 0.0107717016387 0.00988137441231 0.00935302153565 0.00956961636823 0.00812723972278 0.000966243886658 0.006362722371 0.00975074485998 0.00852140052768 0.00901080463711 0.00130148074724 0.000956098231728 0.00894242878627 0.00257232513331 0.00557561543996 0.0138811150053 0.00637051823068 0.00201002866568 0.0105440624185 0.0146149320347 0.00928454514147 0.000631864371104 0.00487785666146 0.00396497479597 0.0129529537145 0.0133728717211 0.0127331885318 0.0133391120456 0.0150147712968 0.0171399460978 0.0181638669921 0.0169005214571 0.0161901047411 0.0166041750176 0.0180699391303 0.0197912749224 0.0177776391203 0.0141360719984 0.00729627236965 0.00402094634945 0.00279879642899 0.00772515146523 0.0081524803465 0.00315468275576 0.00499217218585 0.0104141272905 0.0103143075288 0.00684421808615 0.00936806956582 0.0109209900585 0.00849822446262 0.00868193737776 0.0108298425179 0.0138329669975 0.0139520897559 0.014637006944 0.013810291802 0.0132959527598 0.0144427943518 0.0107998512031 0.000872956704983 0.00915542572322 0.012937794523
2.09701572941e-07 1.17501038527e-05 4.26203177272e-05 3.55507745586e-05 0.000134359046727 0.000265547378379 0.000144664642189 4.02275302906e-05 0.000817630328971 0.000318004160011 0.000273925909307 0.000195005960202 0.000336703757334 0.00209952930442 0.00167791461636 0.000646109084279 0.00309997007717 5.30558805635e-05 0.00282084697569 0.00093246887843 0.00112891296781 0.00495151017006 0.000681177427487 0.00093955421588 0.00073288382109 0.00553497732527 0.00251569344043 0.00259571814636 0.00134955341287 0.00216231392925 0.00309325869315 0.00885728102883 0.00339754916358 0.00231527059043 0.00814066529345 0.0110563491529 0.0115642233407 0.0107716944885 0.00988136970485 0.00935301852281 0.00956961463848 0.00812723978894 0.000966243886671 0.00419530196593 0.00321960863488 0.00852140054614 0.00901080914155 0.00130148643572 0.00657000081102 0.0105625388678 0.00257232513329 0.00557561545016 0.00121381995547 0.00637051823527 0.00201002866569 0.0105440624239 0.0146149304127 0.00928454565512 0.000631865007938 0.00487785666508 0.0039649747913 0.0129529537404 0.0133728711565 0.0127331884741 0.0133391121698 0.0150147711561 0.0171399441884 0.018163864967 0.0169005211023 0.0161901048507 0.0166041746533 0.0180699378898 0.0197912788683 0.0177776390718 0.0141360718691 0.00729627232659 0.00402094634527 0.00279879643184 0.00772515132445 0.00815248100202 0.00315468268836 0.00499217219323 0.0104141273565 0.0103143078267 0.00684421792107 0.00936806937575 0.0109209899665 0.00849822457757 0.00868193710488 0.0108298421135 0.0138329664983 0.0139520891429 0.0146370065657 0.0138102991778 0.0132959504981 0.014442838066 0.0107998512366 0.00087295670947 0.00915542571477 0.0129377946492
2.09701192241e-07 3.15058310819e-05 4.26203177754e-05 3.55507748368e-05 0.00013435904673 0.00026554737867 0.000144664642217 4.02275302905e-05 0.000817630326684 0.000309803222419 0.000273925909331 0.000195005960205 0.00033670375732 0.00209952929967 0.00167791485227 0.000646109084298 0.00309997009132 5.30558805635e-05 0.0028208469809 0.000932468878432 0.00112891296776 0.00495282497469 0.000682834529671 0.000926310996514 0.00073288382108 0.00553497734575 0.00251569344043 0.00259571814646 0.00134955340974 0.0021623139299 0.00309325869303 0.00885728014677 0.00983223761253 0.00990135341735 0.0103085483615 0.00718986514329 0.00126277012463 0.00484546921568 0.00988136950433 0.00935301823952 0.00956961443878 0.00812723980517 0.00096624388664 0.00419530197747 0.00213307891505 0.00970988555921 0.00901080913711 0.00130148643571 0.00657000081448 0.0105625388835 0.0025723251333 0.00557561545814 0.00121381995547 0.0063705149907 0.00201003230607 0.0105440664908 0.0146149304158 0.00928454565976 0.000631865007939 0.00487785666361 0.00396497479339 0.0129529536831 0.0133728710044 0.0127331884055 0.0133391122119 0.0150147711184 0.0171399445109 0.0181638643882 0.0169005210787 0.0161901049608 0.016604174732 0.018069938159 0.0197912791579 0.0177776393083 0.0141360721116 0.00729627243337 0.00402094632215 0.00279879643235 0.00772515135319 0.00815248095631 0.00315468268871 0.00499217216815 0.0104141271875 0.0103143077183 0.00684421792333 0.0093680691042 0.0109209900739 0.00849822461062 0.00868193709078 0.0108298424751 0.0138329664135 0.0139520891666 0.014637006729 0.0138102953893 0.0132959530776 0.0144428380325 0.0107998512159 0.000872956709462 0.00915542567589 0.0129377945822
2.09701197475e-07 3.15058308658e-05 9.605047652e-05 3.55507759112e-05 0.000134359046733 0.000265547378596 0.000145577409666 4.03538772448e-05 0.00038661557661 0.000295978675988 0.000273925909392 0.000195005960203 0.000336703757395 0.00209952930894 0.00167791485114 0.000646109084267 0.00309997009588 5.30558805635e-05 0.00282084697527 0.000932468878442 0.0011289130163 0.00267883334935 0.00315758700764 0.000926310996442 0.000732883821079 0.0055349773394 0.00251569344047 0.00259571814647 0.00134955340953 0.0021623139299 0.00309325869301 0.00885728013043 0.00983223733818 0.00990135337199 0.010308548178 0.00718986514389 0.00126277012369 0.0048454692137 0.00988136949141 0.00935301825086 0.00956961433121 0.00812723972601 0.000966243886699 0.00419530197065 0.00213307891561 0.00970988555418 0.00901080913697 0.00130148643572 0.00657000081174 0.0103401244314 0.00257232513347 0.00557561545458 0.00121381989694 0.00637051499031 0.00201003230605 0.0105440664771 0.0146149302917 0.00928454566089 0.000631865007938 0.0048778566631 0.00396497478834 0.0129529537078 0.0133728709659 0.0127331884204 0.0133391122219 0.0150147710219 0.0171399398792 0.0181638652508 0.0169005211811 0.0161901048725 0.016604174763 0.0180699380611 0.019791275953 0.0177776393429 0.014136072152 0.00729627248068 0.00402094632591 0.00279879643285 0.0077251513321 0.0081524810423 0.00315468268884 0.00499217216543 0.0104141270511 0.0103143078453 0.00684421793028 0.0093680690829 0.0109209899648 0.00849822459057 0.00868193703474 0.0108298425091 0.0138329665269 0.0139520893561 0.0146370064014 0.0138102982832 0.0132959450443 0.0144428380163 0.0107998512541 0.000872956709473 0.00915542566565 0.0129377944541
2.09701197462e-07 3.15058299897e-05 9.60504764083e-05 1.49951879589e-05 0.000134359046743 0.000265547368283 0.000145577409637 4.03538772448e-05 0.000386615576442 0.000295978676004 0.000273925909334 0.000878862711887 0.000336703757567 0.00209952929906 0.000632728280869 0.000646109052142 7.17062905464e-05 5.30558805635e-05 0.00282084698362 0.000932468878437 0.00112891301576 0.00267883334908 0.00315758701153 0.000926310996451 0.000732883821068 0.0055349773284 0.00718767959852 0.00659885022124 0.00134955341223 0.00216231393341 0.00309325869326 0.0088572801794 0.00983223071613 0.0099013476491 0.0103085432683 0.0071898651402 0.00126277012369 0.00484546921398 0.00988136593831 0.00935301600391 0.0095696129103 0.00812723979551 0.000966243887931 0.00419530197317 0.00213307891462 0.00970988555418 0.0143878221194 0.0140135175575 0.0113214959345 0.010340124424 0.00257232495567 0.00557561570282 0.000361786106194 0.00637051501245 0.00201003229066 0.0105440664356 0.0146149283188 0.00928454562499 0.000631865007941 0.00487785678005 0.00396497467709 0.0129529535806 0.0133728706916 0.012733188505 0.0133391123183 0.0150147708273 0.0171399427868 0.0181638628142 0.0169005212673 0.0161901050345 0.0166041746221 0.0180699374765 0.0197912754984 0.0177776391348 0.014136072016 0.00729627245556 0.00402094631841 0.00279879643577 0.00772515118694 0.00815248155254 0.0031546826444 0.00499217216163 0.0104141269359 0.0103143079874 0.00684421789369 0.00936806926513 0.0109209898862 0.00849822471828 0.00868193693451 0.0108298424985 0.0138329664132 0.0139520889235 0.0146370063931 0.0138102980546 0.0132959519885 0.0144428381167 0.0107998512634 0.000872956709463 0.00915542567158 0.0129377943661
2.09724652725e-07 3.15058334834e-05 3.19589670107e-05 1.49951879583e-05 0.000134359046733 0.000265547318839 0.000145577409647 4.03538772449e-05 0.00040280483464 0.000283363490458 0.000273925909361 0.000878862709738 0.000336703757574 0.00209952930192 0.000632728280872 0.00064610905213 7.17062905458e-05 5.30558805635e-05 0.00282084697786 0.000932468878462 0.00143205254238 0.00267883353448 0.00557720086067 0.0022516896385 0.00073288373613 0.00553497721262 0.00718767943391 0.00659885023627 0.00134955341232 0.00216231392058 0.00239405876832 0.00205633052691 0.00653186005076 0.00255917400402 0.00360755617872 0.00995261982907 0.0115642154674 0.0107716883727 0.00988136609099 0.00392492198086 0.00257275516241 0.00812723983093 0.000966243887879 0.00419530197513 0.00213307891412 0.00970988556221 0.0143878227595 0.0129709422711 0.00519427767155 0.00274238251075 0.00257234157517 0.00557559688821 0.00036178610622 0.0063705150075 0.00201003229066 0.0105440664553 0.0146149277508 0.00928455230541 0.000631872822534 0.0048778567825 0.00396497467722 0.0129529536118 0.0133728706784 0.0127331884986 0.0133391123887 0.0150147708921 0.0171399432152 0.0181638635657 0.0169005213198 0.0161901052194 0.0166041748484 0.0180699375282 0.0197912772905 0.0177776391392 0.01413607225 0.00729627244852 0.00402094632459 0.00279879643576 0.00772515122651 0.00815248150598 0.00315468264385 0.00499217217924 0.0104141270219 0.0103143079895 0.00684421789599 0.0093680690354 0.0109209898766 0.00849822477973 0.00868193693879 0.0108298421309 0.0138329662842 0.0139520889441 0.0146370062986 0.013810298081 0.0132959406095 0.0144428371183 0.0107998512127 0.000872956709467 0.00915542572107 0.0129377943092
2.09724650076e-07 3.15058334984e-05 3.19589670151e-05 1.49951879746e-05 4.96894814238e-05 0.000384552011105 0.00014557741783 4.0353877708e-05 0.000402804834549 0.000283363490511 0.000273925909325 0.00149100347413 0.00033670375757 0.00167634486993 0.000632728280899 0.000646109052155 7.17062904984e-05 5.30558805131e-05 0.00282084698143 0.000932468878372 0.00143205265407 0.00267883334602 0.00557721840818 0.00225168963822 0.00073288373613 0.00553497719922 0.00718768729415 0.00659885025696 0.00134955341233 0.00280817995118 0.00239405876845 0.000274804444964 0.00617050640205 0.00255917400473 0.00360755618061 0.00995261986405 0.011564207943 0.0107716882404 0.0098813660898 0.0039249219808 0.00257275516241 0.00812723566115 0.000966239057025 0.00419530197821 0.00213307891455 0.00970988558073 0.0143878191004 0.0129709422558 0.00519427767076 0.0027423825105 0.00257234162242 0.005575596825 0.000361735957096 0.0063705150087 0.000632883855397 0.00787879677901 0.0146149284926 0.00928455233666 0.000631872822836 0.0048778584923 0.00396497277692 0.0129529514739 0.0133728704575 0.0127331881628 0.0133391120993 0.015014770894 0.0171399435535 0.0181638625799 0.0169005211654 0.016190105194 0.0166041750588 0.0180699377366 0.0197912771128 0.017777639647 0.0141360732971 0.00729627304549 0.00402094652719 0.0027987964317 0.00772515120166 0.00815248145264 0.00315468264342 0.00499217218901 0.010414126881 0.0103143081654 0.00684421790689 0.00936806933166 0.0109209897332 0.00849822504501 0.00868193678673 0.0108298424222 0.0138329669026 0.0139520891469 0.0146370064599 0.0138102991423 0.0132959531102 0.0144428380625 0.0107998614956 0.000872967879384 0.00915541353243 0.0129377946383
2.0972465006e-07 4.26538460912e-05 3.19589670097e-05 1.4995187903e-05 4.96894813954e-05 0.000384546319358 0.000145577417906 4.03538777356e-05 0.00040280483431 0.00028336349044 0.000273925909357 0.00149100347386 0.00180949945645 0.00167634487203 0.000632728281056 0.0006461090521 7.17062904881e-05 5.30558805131e-05 0.00282084697603 0.000932468878375 0.00143205265416 0.00267883335214 0.00557717849611 0.00225168962209 0.00236896237661 0.00627307501167 0.00718768165017 0.00659885024855 0.00134955341228 0.0028081799443 0.0023940587684 0.000274804435282 0.00617050638438 0.0025591740048 0.00360755618032 0.0099526197867 0.0115641982655 0.0107716871423 0.00988136655342 0.00392492198081 0.00257275516242 0.00812723565612 0.000966239058572 0.00419530176279 0.00213307891407 0.00618781032885 0.00143298400913 0.00921704681847 0.00519432156032 0.00274233206696 0.0108389513072 0.00855358865589 0.000361735952478 0.00637051501185 0.000632883855336 0.00787879678901 0.0146149264141 0.00928455231362 0.000631872833779 0.00487785849292 0.00396497277622 0.0129529515081 0.013372870539 0.0127331888184 0.01333911266 0.0150147706886 0.0171399416487 0.0181638627581 0.0169005211958 0.0161901049051 0.0166041740729 0.0180699364777 0.019791274518 0.0177776386586 0.0141360756491 0.00729627679441 0.00402094527857 0.00279879642191 0.00694642305061 0.00276496639962 0.0031546826564 0.00499217220745 0.0104141265059 0.0103143078165 0.00684421790167 0.0093680688324 0.010920987868 0.00849822519588 0.00868193683911 0.0108298431665 0.0138329664202 0.0139520892355 0.0146370064889 0.0138102990432 0.0132959521972 0.0144428388542 0.0107998614695 0.000872967881412 0.00915541350152 0.0129377933747
2.09724650064e-07 4.26571138311e-05 3.19589670093e-05 1.49951879019e-05 4.96894813931e-05 0.000384547499915 0.000145577421367 4.16494241599e-05 0.000817630328308 0.000265951426891 0.000273925909378 0.000747223161043 0.0015811323445 0.0016763448698 0.000632728280903 0.000558452943538 7.17062904881e-05 5.30558805106e-05 0.00282084694425 0.000932468878373 0.00143205265562 0.00194064390053 0.0055772393013 0.00550782565201 0.00569129893603 0.00627306638938 0.00718769261884 0.00659885025849 0.00134955341237 0.00280818107372 0.00239405876975 0.000274804401686 0.00617050636274 0.0025591740049 0.00360755616036 0.0099526198487 0.0115641733398 0.0107716859459 0.00988137146817 0.0039249231006 0.00257275399728 0.00812723567289 0.000966239058605 0.00419530176179 0.00213307891521 0.00618781032684 0.00143298400914 0.0092170468208 0.00519432155988 0.00274233206695 0.0108389512735 0.00855358869023 0.000361736010307 0.00637051501128 0.000632883858006 0.00787879678054 0.0146149076349 0.00928455234241 0.00063187283378 0.0081675448971 0.0161774007685 0.0147737695861 0.0133728765254 0.0127331979846 0.0133391164929 0.0150147619523 0.007777838716 0.00145341445261 0.0108206056136 0.0161900985037 0.0166041632301 0.0180699251413 0.0197912662037 0.0177776363373 0.0141360709478 0.00729627726068 0.0040209457662 0.00279879650016 0.00694642304485 0.00276496639892 0.00315468268001 0.00499217215248 0.0104141261343 0.0103143079829 0.00684421793039 0.00936806939324 0.0109209888377 0.00849822580062 0.00868193548196 0.0108298461929 0.0138329680357 0.0139520865871 0.0146370035663 0.013810297946 0.0132959544531 0.0144428469944 0.0107998615126 0.00087296788139 0.00915541347975 0.0129377981726
2.0972480072e-07 4.26540245822e-05 3.11695204865e-05 1.49951879047e-05 4.96894813923e-05 0.00038454745182 0.000284724379597 4.16493493317e-05 0.00081763032866 0.000265951426875 0.000273925909489 0.000747223162461 0.00158113234986 0.00167634487008 0.000632728280924 0.000558452944132 7.17062904881e-05 5.30558805106e-05 0.00282084694753 0.000932468878375 0.00143205265445 0.0019406438996 0.00557723953079 0.00550782443619 0.00569129762151 0.00627306507186 0.00718769081183 0.00659885025188 0.00134955341246 0.00280818103842 0.00544044510971 0.000274804401686 0.00617050624808 0.00255917400443 0.00360755617965 0.00995261985548 0.0115641712793 0.0107716846537 0.00988137168284 0.00357606912674 0.00300777125195 0.00812723564987 0.000966239075183 0.00419530176698 0.00213307891394 0.00618781032588 0.00143298400913 0.00921704681735 0.00519432156156 0.00274233206692 0.0108389512751 0.00855358868606 0.000361736009994 0.00637051500808 0.000632882624173 0.00787879816459 0.0146149070621 0.009284552322 0.00063187283378 0.00816754488959 0.0161774042686 0.0147737693345 0.0133728765441 0.0127331980424 0.0133391165373 0.0150147616962 0.00777783871721 0.00145341445262 0.0108206056088 0.0161900985313 0.0166041630195 0.0180699247848 0.0197912677449 0.0177776359635 0.0141360710862 0.00729627730471 0.00402094576601 0.00279879650058 0.00694642304347 0.00276496639958 0.00315468267326 0.00499217209719 0.0104141263295 0.0103143079913 0.00684421794587 0.00936806934179 0.010920988936 0.00849822581347 0.0086819354421 0.0108298464263 0.0138329690091 0.0139520873773 0.014637004018 0.0138102989664 0.0132959534938 0.0144428396679 0.0107998614441 0.000872967881415 0.00915541353508 0.0129377984601
2.09724800725e-07 4.2654024669e-05 4.8083117057e-06 1.49951879026e-05 0.000134359046753 0.000384547451823 0.000284724379815 4.16493492878e-05 0.000817630327912 0.000265951426925 0.000273925912175 0.000747223162862 0.0015811323509 0.00167634487309 0.00116257262925 0.000558452944141 7.17062904881e-05 5.30558805105e-05 0.00282084694532 0.000932468878374 0.00143205265538 0.00194064386181 0.00557723826654 0.00550782444811 0.0056912976623 0.00627306480889 0.00718769084118 0.00659885025573 0.00134955341439 0.00280818104021 0.00838143456206 0.00995819142316 0.00854743702382 0.00255917400463 0.00360755617985 0.00995261976017 0.0115641689174 0.00689413598918 0.000214188732078 0.00357606913355 0.00300777124769 0.00812723600281 0.000966239447113 0.00419530182738 0.00213307891405 0.0061878103279 0.00143298400907 0.00921704681478 0.00519432155897 0.00274233206677 0.0108389512701 0.00855358868888 0.000361736010908 0.00637051501588 0.00063288262939 0.00787879816269 0.0146149075433 0.0140435302437 0.00808173330471 0.000652529812999 0.00953242097025 0.0147737682319 0.0133728763955 0.0127331979877 0.0133391164549 0.0150147616559 0.00777784486468 0.0014534078483 0.0108205985155 0.0161900984972 0.0166041629922 0.0180699249474 0.0197912676539 0.0177776363942 0.0141360710886 0.00729627728375 0.00402094575671 0.0027987965002 0.0069464235644 0.00276496584796 0.00315468266758 0.00499217211124 0.0104141263166 0.0103143079519 0.00684421790948 0.00936806962349 0.0109209889012 0.00849822578757 0.00868193524645 0.0108298460051 0.0138329685095 0.013952087307 0.0146370040612 0.0138102979612 0.0132959447349 0.0144428484086 0.0140513862724 0.0137280813417 0.0140644017001 0.0129377991087
2.09724800719e-07 4.26540245687e-05 4.80831170572e-06 1.49951879072e-05 0.000134359046726 0.000384547450809 0.000284724379815 4.16495166182e-05 0.00081763032789 0.000251604632162 0.000299896193393 0.00063931797074 0.00132976159453 0.00167634487121 0.00116257262886 0.000558452943448 0.00054840896513 5.30558805105e-05 0.00282084694776 0.000932468878372 0.0014320526547 0.00181211777904 0.00557723827868 0.00403435488346 0.000578086955042 0.00294628689631 0.00718768848055 0.00520331240181 5.3959207924e-05 0.00280818103825 0.00838143456912 0.00995818847511 0.0085474370383 0.00255917400376 0.0036075561796 0.00995261971281 0.0115641694084 0.00689413599306 0.000214188732141 0.00357606915823 0.00300777120596 0.00812723600915 0.000966239447113 0.00419530183438 0.00213307744044 0.00618781032625 0.00143298400911 0.00921704681176 0.00519432156046 0.00274233206681 0.0108389512506 0.00855358868997 0.000361736010909 0.00798603856778 0.000632882790999 0.00787879796963 0.0146149075729 0.0140435302341 0.0080817332902 0.000652529813 0.00953242088871 0.0147737679346 0.0133728763799 0.0127331980213 0.013339116521 0.0150147615854 0.00777784485869 0.00145340784827 0.0108205985146 0.0161900984188 0.0166041630762 0.0180699246312 0.0197912676043 0.0177776364494 0.0141360711098 0.00729627732765 0.00402094575162 0.00279879650076 0.00694642395742 0.00276496541115 0.00315468266882 0.00499217210565 0.0104141261707 0.010314307846 0.00684421791394 0.00936806958477 0.0109209887785 0.00849822580005 0.00868193540154 0.010829846448 0.0138329691324 0.013952087398 0.0146370043588 0.0138102933325 0.0132959544914 0.0144428484424 0.0140513863262 0.0137280811818 0.014064401578 0.0129377990953
2.09724792451e-07 5.27085170852e-07 4.80831167683e-06 1.49951879072e-05 0.000134359046735 0.000384546896126 0.000284724379893 4.16495165251e-05 0.000817630327061 0.000389602735208 0.000299896193386 0.000634895297705 0.00132212631266 0.00167634487018 0.00116257262901 0.000646109127579 0.000548408965778 5.30558805105e-05 0.00282084694533 0.000932468878377 0.000877670739693 0.00181211704435 0.00557716888609 0.00403435488228 0.000578086955028 0.00294628689579 0.0071876827287 0.00520331239162 5.3959207924e-05 0.00280818077538 0.00838143430948 0.00995818231279 0.00854743701958 0.00255917400474 0.00360755617825 0.00995261971569 0.0115641664615 0.00689413598762 0.000214188734493 0.00357606916008 0.00300777120258 0.00812723601234 0.000966239459039 0.00419530183004 0.00213307744062 0.00618781032711 0.00143298400905 0.00921704681863 0.00519432162567 0.00274233199417 0.0108389511959 0.00855358868815 0.000361736010909 0.00798603858176 0.000632882790999 0.00787879796986 0.0146149074807 0.0140435302872 0.00808173330803 0.000652529812999 0.00953242091327 0.0147737681972 0.0133728762513 0.0127331977939 0.0133391161197 0.0150147611563 0.00777784485653 0.00145340784828 0.0108205985008 0.0161900982419 0.0166041627862 0.0180699243371 0.0197912658403 0.0177776362046 0.014136068393 0.007296277308 0.0040209457568 0.00279879649947 0.00772515088249 0.00815248170359 0.00315468266792 0.00499217210573 0.000395379582716 0.0102756737777 0.00684421785313 0.00936806947708 0.0109209885229 0.0084982258821 0.00868193534278 0.0108298464827 0.013832968919 0.0139520875166 0.0146370037964 0.0138102992937 0.0132959542924 0.0144428348222 0.0140513863124 0.0137280812296 0.0140644016487 0.0129377992049
2.09724306254e-07 5.27085170822e-07 4.80831165247e-06 1.49951879074e-05 0.000134359046747 0.000247655932606 0.000284724379728 4.16495165985e-05 0.000865956648022 0.000389602735206 0.000299896193408 0.000634895297768 0.00132212631205 0.00167634487076 0.00116257262957 0.000422025160377 0.000559885928729 5.30558805105e-05 0.0028208469455 0.000932468878375 0.000877670676944 0.00181211704485 0.00557716861525 0.004034354885 0.000578086954999 0.00294628689713 0.00718768244088 0.00520331238907 5.3959207924e-05 0.00280818077474 0.00838143429138 0.0099581816537 0.00854743704562 0.00255917400436 0.00360755617876 0.00995261971597 0.0115641655039 0.0068941359969 0.000214188734493 0.00363907934289 0.00293930271131 0.00812723603054 0.000966239459067 0.00419530186624 0.00213307744227 0.00618780949968 0.00143298504655 0.00921704810895 0.00519432162504 0.00274233199552 0.0108389511889 0.00855358869255 0.000361736011117 0.00798603858668 0.000632882791119 0.00787879797099 0.0146149076736 0.0140435311157 0.0141573812982 0.0151162086178 0.0161774041656 0.0147737695619 0.0133728760962 0.0127331971894 0.00878236535526 0.000321151537073 0.00777784487582 0.00145340784829 0.0108205985157 0.0161900976329 0.016604162366 0.0180699242436 0.0197912642049 0.0177776359792 0.0141360709238 0.00729627731165 0.00402094575977 0.00279879649879 0.00772515090681 0.00815248164592 0.0031546826664 0.00499217210252 0.000395389101468 0.0102756842286 0.00684421788286 0.00936806948958 0.010920988675 0.00849822588647 0.00868193558227 0.0108298443553 0.0138329688758 0.0139520873239 0.014637004166 0.0138102993266 0.0132959545499 0.0144428473189 0.0140513861357 0.0137280810703 0.0140644009507 0.0129377991784
2.09723093722e-07 5.27085170805e-07 4.80831165248e-06 0.000158690538827 0.000131653357685 0.000247655933237 0.000284724379794 4.16495156929e-05 0.000865956644447 0.000365965504899 0.000299896193562 0.000813762481846 0.000982142904288 0.00167634488383 0.00116257262952 0.000422025160413 0.000559885928742 0.000757300024361 0.00282084690567 0.000932468921451 0.000877670677024 0.0018121150788 0.00557716773235 0.00403435488144 0.000578086955007 0.0029462868944 0.00718768263444 0.00520331239113 5.3959207924e-05 0.00023510660847 0.00583179773745 0.00995818185342 0.00854743703885 0.00255917400474 0.00360755618076 0.00995261973696 0.0115641655501 0.00689413599697 0.000214188735641 0.00363907958488 0.00293930237808 0.00812723602279 0.000966239459242 0.00419530188356 0.00213307744174 0.00618780949947 0.00143298504648 0.00921704810826 0.00519432162534 0.00274233199537 0.0108389511912 0.0140337880997 0.0145081187356 0.00899132040338 0.000632682992547 0.00734940139785 0.0146149077445 0.0140435311673 0.0141573815968 0.0151162089425 0.016177409316 0.0147737697409 0.0133728764648 0.0127331978825 0.0133391162671 0.0150147613175 0.00777784516505 0.0014534075121 0.0108205981569 0.0111892433372 0.00185887475274 0.007602878006 0.0171958713507 0.0177776359909 0.0141360712522 0.00729627741187 0.00402094573321 0.00279879649595 0.00772515087962 0.00815248170362 0.00315468266828 0.00499217196814 0.000395389101414 0.0102756844782 0.00684421785999 0.00936806943688 0.0109209885926 0.00849822581721 0.00868193519974 0.0108298460708 0.0138329682934 0.0139520867385 0.0146370038966 0.0138102992539 0.0132959545081 0.0144428482559 0.0140513862344 0.013728081039 0.0140644015962 0.0129377988176
2.09723093708e-07 5.27085167713e-07 4.80831165244e-06 0.000158690530955 0.000131653357537 0.000195151988702 0.000284724379802 0.000684007878253 0.000539599325365 0.000365965504264 0.000299896193738 0.00019368243122 0.000972041568904 0.00167634488046 0.00116257262953 0.000422025160348 0.00055988575313 0.000359806920148 0.00282084690725 0.000932468921454 0.00087767067694 0.00267883335331 0.00557703154543 0.0040343548823 0.000578086955222 0.00294628689438 0.00718753548868 0.00520331238781 5.3959207924e-05 0.00023510660847 0.00583179773448 0.00995805894662 0.00854743700895 0.00255917400453 0.00360755618065 0.0099526197238 0.0115640462458 0.00689413599503 0.000214188735641 0.00474645909226 0.00185383994791 0.0081272362167 0.000966239459252 0.00419530188569 0.00213307744059 0.00618780949963 0.00143298504664 0.00921704810562 0.00519432162495 0.00274233199546 0.0108389512161 0.0140337456776 0.0145080852059 0.00899132041405 0.000632682992502 0.00734940139886 0.0146148908638 0.0140435199804 0.0141573774467 0.0151162094774 0.0161773941054 0.0147737631114 0.0133728756918 0.0127331980821 0.0133391065039 0.0150147536812 0.00777784516617 0.00145340751191 0.0108205981516 0.011189243357 0.00185887475276 0.00760287799831 0.0171958713623 0.0177776300477 0.014136069695 0.00729627746989 0.00402094572398 0.00279879648251 0.00772515100555 0.00815248359507 0.0031546811608 0.00499217192894 0.000395389101414 0.0102756848057 0.00684420790615 0.0093680652039 0.0109209874511 0.00849822342591 0.00868192601572 0.0108298455847 0.0138329526262 0.0139520834392 0.0146370032395 0.0138102856775 0.0132959180617 0.0144427206446 0.0140513858602 0.0137280811986 0.0140644021675 0.0129377904762
5.23565998466e-06 5.27085167696e-07 4.80831165245e-06 0.000158690529627 0.000131653350162 0.000195151980683 0.000400538673799 0.00068389477339 0.000167586524607 0.000365965504251 0.000299896193637 0.000193411637904 0.000111434797776 0.00167634489755 0.00116257262784 0.00042202516028 0.000291091063668 0.000359808625295 0.00282084690686 0.000932468922402 0.000877670640669 0.00267883335252 0.00557677273431 0.00403435491614 0.000578086917101 0.00294628689436 0.0071874982548 0.0052033123872 5.3959207924e-05 0.000235106608501 0.00583179773655 0.00995793369965 0.00699976375481 0.00100171141929 0.00360755618184 0.0099526197383 0.0115639545697 0.0068941359844 0.000214188735932 0.00474645915057 0.00185383987426 0.00812723621224 0.000966239458722 0.00419530188266 0.00213307744149 0.00618783873812 0.00143295086452 0.00921700846479 0.0138570702905 0.0139533380774 0.0139643501876 0.0140337467492 0.0145080879622 0.0095155957553 0.00115958496778 0.00734963301021 0.0146148924935 0.0137981740859 0.0051702611935 0.0036048023424 0.0125269978786 0.0147737630682 0.0133728736634 0.0127331953751 0.0133391118182 0.015014754012 0.00777784395478 0.0014534088406 0.0108205996139 0.0111892432987 0.00185887475274 0.00760287799597 0.0171958711194 0.0177776308369 0.0141360715368 0.00729627782238 0.00402094567746 0.00279879645915 0.00772515107042 0.00815248344191 0.00315468187041 0.00499217193631 0.000395412278773 0.0102757088307 0.00684421112607 0.00936806736415 0.0109209879444 0.00849822643974 0.00868192982159 0.0108298459355 0.0138329587913 0.013952083994 0.0146370076727 0.0138103060148 0.0132959406885 0.0144428382613 0.0140513866437 0.0137280827229 0.0140644033427 0.0129378041678
5.23567363439e-06 5.27085806672e-07 4.80831165247e-06 0.000126492555503 0.000131653350155 0.000195151980657 0.000400538673608 0.000683839229984 0.000167586524606 0.000365965504252 0.000299896193893 0.000194958205229 0.000111434800184 0.00124166357441 0.00116257262837 0.000422025156744 0.000291091063337 0.000658932328567 0.00282084690531 0.000932468922399 0.00143205265413 0.00162163805409 0.00266261097032 0.00403467825878 0.000577752682647 0.00294628689514 0.00718745336585 0.00520331238919 5.39592079773e-05 0.000235106608501 0.00583179773852 0.00995784696906 0.00699976374973 0.00100171141929 0.00360755618127 0.00995261978643 0.0115639370856 0.00689413599285 0.000214188735932 0.00474645915402 0.00185383986719 0.00812723620018 0.000966239458754 0.00419530188475 0.00213308329318 0.00618783873544 0.00143295086469 0.00921700849424 0.0138570642546 0.0139533299746 0.0139643407898 0.0140337330698 0.0145080651054 0.00951559575932 0.001159584968 0.00734963300841 0.0146148893353 0.0137981742874 0.0051702614489 0.0036048020518 0.0125269975349 0.0147737540122 0.0133728672869 0.0127331929078 0.0133391122614 0.0150147543638 0.00777784395364 0.00145340884066 0.0108205996149 0.0111892433349 0.00185887475274 0.00760287799629 0.0171958712209 0.0177776325001 0.0141360714065 0.00729627794023 0.0040209456173 0.00279879645295 0.00772515120452 0.00815248405877 0.00315468060827 0.00499217191879 0.000395412278773 0.0102757089935 0.00684420649116 0.00936806355033 0.0109209860285 0.00849822404517 0.00868192508052 0.0108298446199 0.0138329505962 0.013952081567 0.0146370015495 0.0138102659618 0.013295917504 0.0144428413485 0.014051384458 0.0137280762338 0.0140644043848 0.0129377988478
5.23567364652e-06 5.27085806663e-07 4.80831165244e-06 0.000126492555514 5.70809385329e-06 0.00019515198013 0.000391791706004 0.000683839230337 0.000167586524612 0.00036596550425 0.000299896193686 0.000438976734195 0.000111434800185 0.00102186277328 0.00116257262902 0.000422025156764 0.000291091063357 0.000658932328575 0.00282084690612 0.000932468922391 0.00143205265395 0.00162163805437 0.000668771043088 0.00403467826091 0.000577752682647 0.00294628689418 0.00718745261026 0.00787118307716 0.00265899338287 0.000235106606878 0.00583179773413 0.00995784660574 0.00699976376428 0.00100171141929 0.00360755618107 0.00995261978056 0.0115639371614 0.0068941364071 0.000214189227298 0.00474645924407 0.00185383976754 0.00845994319218 0.0114444008207 0.00419530188242 0.00213308352866 0.00618783873823 0.00143295086237 0.00921700847753 0.0138570639601 0.0139533300095 0.0139643391392 0.0140337338399 0.0145080654788 0.0153484250939 0.00791610442556 0.000526579440595 0.00613452716362 0.00248869582641 0.00517026677474 0.00360479590111 0.0125269904805 0.0147737540926 0.0133728672283 0.0127331925862 0.0133391119382 0.0150147543023 0.0171399046927 0.0181638493907 0.0169005139551 0.011189243345 0.00185887475492 0.00760287799781 0.0171958711459 0.0153290533086 0.00591129390066 0.0036306271215 0.00402094507494 0.002798796456 0.00772515117504 0.00815248403994 0.00315468060686 0.0049921719003 0.000395412271753 0.0102757088856 0.00684420646723 0.00936806355022 0.0109209861483 0.00849822412269 0.00868192532535 0.0108298442915 0.0138329510689 0.013952081678 0.0146370012218 0.0138102901985 0.0132959226843 0.0144428405863 0.0140513843884 0.0137280760207 0.0140644037988 0.0129377989568
5.23567363746e-06 1.60531558615e-05 4.80831224591e-06 0.000126581509832 5.70809385329e-06 0.000232619604925 0.000391791705939 0.000683809436248 0.000167586524608 0.000365965504256 0.00029989619335 0.000495282352798 0.000111434800185 0.00103678194654 0.00116257262925 0.000422025156722 0.000291090357778 0.000658932321806 0.00282084690559 0.000932468922397 0.0014320526543 0.00162163808932 0.000668771043088 0.00403467826522 0.000577752681157 0.00294628689497 0.00718744193271 0.00787118315523 0.00265899350688 0.000235106606878 0.00583179773433 0.00995781651226 0.00699976426937 0.00100171207203 0.00360755618325 0.00995261977419 0.0115639297524 0.00689413639442 0.000214189227298 0.00575456391873 0.000838007407463 0.00731207627414 0.0114444015574 0.00419530285573 0.002133083528 0.00970989178034 0.0143877501483 0.014013445783 0.0138570649215 0.0139533302201 0.0139643394354 0.0140337330664 0.0145080651745 0.0153484252289 0.00791610443218 0.000526579440595 0.00613452716221 0.00248869582653 0.00517026721957 0.00360479537438 0.012526989849 0.0147737539533 0.0133728666239 0.0127331919425 0.0133391113808 0.0149420600489 0.00583101492132 0.00341643202884 0.0128001879452 0.0111892433525 0.00185887477362 0.00760287788279 0.0171958712635 0.015329054214 0.0059112942508 0.00363062668916 0.00402094503008 0.00279879645463 0.00772515117759 0.0081524840307 0.00315468060814 0.0049921719022 0.000395412243548 0.0102757093165 0.00684420646586 0.00936806324949 0.0109209859582 0.00849822411492 0.00868192504082 0.0108298445463 0.0138329504147 0.0139520814125 0.0146370014573 0.0138102895708 0.0132959226992 0.0144428416358 0.0140513843063 0.0137280761065 0.0140644038283 0.012937799003
5.23502877996e-06 1.60531558614e-05 4.80831224592e-06 6.72531306336e-05 0.000266900312583 0.00025106041048 0.000391791705932 0.000348619061031 0.000167586524615 0.00036596550425 0.000299896193643 0.000495282352814 0.000652975235762 0.000836124057694 0.00116257262936 0.000422025157058 0.000291089420481 0.0006589323218 0.00282084690517 0.000932468922399 0.00143205265429 0.00162163808892 0.000668771043182 0.00403467826653 0.000577752681135 0.00294628689438 0.00718744140666 0.00787118316662 0.00265899350767 0.000235106606879 0.00583179773905 0.00995781567821 0.00699976426263 0.001001712072 0.0036075561823 0.00995261981845 0.0115639257095 0.00689413640472 0.000214189226985 0.00588736044414 0.000713769341761 0.0035855540903 0.00360639061288 0.0052790479848 0.00213308350512 0.0097098916756 0.0143877505509 0.0140134453354 0.0138570642471 0.0139533291677 0.0139643400368 0.0105878361433 0.00241325641058 0.00591681330833 0.00791610443312 0.000526579440595 0.00912068350019 0.0137981692341 0.00517025553641 0.00360480892268 0.0125270054866 0.0147737541435 0.0133728666195 0.0127331918932 0.0133391113635 0.0149420561113 0.00583101046757 0.00341643716923 0.0128001938147 0.0111892429226 0.00185887428835 0.007602878493 0.0171958719099 0.0153290543216 0.00591129434157 0.00363062657822 0.0040209450259 0.00279879645484 0.00772515116084 0.00815248404095 0.00315468055975 0.00499217190957 0.000395412243547 0.0102757097561 0.00684420625846 0.00936806344835 0.0109209861342 0.00849822389511 0.00868192507918 0.0108298446293 0.0138329501923 0.0139520815341 0.0146370012874 0.0138102885521 0.0132959204881 0.0144428338158 0.0140513844512 0.0137280759412 0.0140644045105 0.0129377986344
5.23502878035e-06 1.60531558583e-05 4.80831223801e-06 6.72531306394e-05 0.000266899662319 0.000251060409041 7.79206712068e-05 0.000348619061148 0.000167597787864 0.000885455069471 0.000299896193176 0.000495282352801 0.000109920076472 0.000836124056977 0.00116257263107 0.000422025157061 0.00029108942048 0.000658932321225 0.00282084690508 0.000932468922401 0.00143205265426 0.00162163808929 0.000668771042167 0.00403467827033 0.000577752681154 0.0029462868925 0.00718744039211 0.00787118314347 0.00265899350739 0.000235106605689 0.00583179773443 0.00995780745985 0.00699976426222 0.00100171207194 0.00360755618168 0.00995261985565 0.0115639263448 0.0107715441234 0.0098812959334 0.0058873604026 0.000713769341761 0.00358555409023 0.00360639061328 0.00527904798518 0.00213308350511 0.00970989168354 0.0143877476831 0.014013442216 0.013857062688 0.013953328716 0.013964338535 0.0105878361406 0.00241325640995 0.00591681330976 0.00791610442774 0.000526579435934 0.00912068353344 0.0137981690652 0.00517025538888 0.00360480905629 0.0125270056128 0.0147737533418 0.0133728667485 0.0127331922605 0.0133391114917 0.0149420562041 0.00583101047017 0.00341643716913 0.0128001938747 0.0111892428877 0.00185887428834 0.00760287849632 0.0171958718882 0.0153290580352 0.00591129942079 0.00363062074069 0.00402094470921 0.00279879645384 0.007725151179 0.00815248400746 0.00315468056195 0.00499217179405 0.000307146000074 0.00956424747376 0.00684420622641 0.00936806334872 0.0109209855217 0.00849822392897 0.00868192483681 0.0108298448562 0.0138329502388 0.0139520813958 0.0146370012167 0.013810289332 0.0132959216865 0.0144428406996 0.0140513842802 0.0137280757572 0.0140644039439 0.0129377978098
5.23502878038e-06 1.24337232683e-05 4.80831223801e-06 6.72531306185e-05 0.000266899662895 0.000384434521972 7.79206712107e-05 0.000343497618602 0.000167597787896 0.000885455062101 0.000299896193175 0.000467439929 0.000109920076472 0.000836124059621 0.00116257263027 0.000422025157053 0.000291089080976 0.000658932321226 0.00282084690744 0.0009324689224 0.00143205265371 0.00162163808897 0.000668771042168 0.00403467828389 0.000577752657152 0.00294628689239 0.00718744036414 0.00787118318431 0.00265899350768 0.000235106605689 0.00583179773193 0.00995780760692 0.00854743703488 0.00255917400558 0.00360755617658 0.00995261981009 0.0115639264595 0.0107715441153 0.00988129587236 0.00805475024985 0.0017088983522 0.0035855540953 0.00360639061287 0.00527904798563 0.00213308350512 0.00970989168139 0.0143877477767 0.0140134422608 0.0138570627277 0.0139533287857 0.0139643294173 0.0105878361483 0.00241325641622 0.00247286615189 0.00791610444458 0.000526579435934 0.00912068353238 0.0137981690508 0.00517025539069 0.00360480905613 0.0125270056026 0.0147737535726 0.0133728668233 0.0127331922179 0.0133391114648 0.0149421097194 0.00583106938662 0.00341637221437 0.0128001224715 0.0111892428924 0.00185887428836 0.00760287850295 0.0171958717075 0.0153290582718 0.00591129943042 0.00363062073115 0.00402094471646 0.00279879645297 0.00772515118493 0.00815248401798 0.00315468056222 0.00499217176476 0.000307146017992 0.00956424744722 0.00684420623133 0.00936806337782 0.0109209855026 0.00849822401732 0.00868192502968 0.0108298451812 0.0138329500681 0.0139520811428 0.0146370007235 0.0138102894043 0.0132959215325 0.0144428407068 0.0140513842806 0.0137280757717 0.0140644018151 0.0129377978983
1.30266318365e-06 1.24337232613e-05 4.80831223801e-06 6.72531306345e-05 0.000266899579332 0.000384434406602 7.79206712079e-05 0.000343497619525 0.000167597787896 0.000885455067609 0.000299896193165 0.000467439930047 0.000109920076472 0.00083612399328 0.00116257263131 0.000422025156543 0.000291089080976 0.000658932321235 0.00113588747311 0.000932468922397 0.00143205265576 0.00267883334911 0.00557654223813 0.00322369431744 0.000577752657182 0.00294628689265 0.0071874484511 0.00672156898825 0.00148730653549 0.000235106604572 0.0058317977313 0.00995772410442 0.0098319962652 0.00990119230783 0.0103083966023 0.0110561554099 0.011563892015 0.0107715436358 0.00988129562839 0.00805475025927 0.0017088983522 0.00483498739122 0.0113760789662 0.00527904705698 0.00213308459522 0.00345596786336 0.0111489568204 0.0140134419633 0.0138570619008 0.0139533285329 0.00776974290339 0.000335368184048 0.00241325642597 0.00247286615182 0.00791610511757 0.000526578711072 0.00912068276531 0.0137981690526 0.00517025538964 0.00360480905592 0.0125270055987 0.01477375358 0.0133728667251 0.0127331921088 0.0133391113533 0.0149421102716 0.00583107003125 0.00341637147691 0.0128001216574 0.0111892433039 0.00185887469746 0.0076028779719 0.0171958714176 0.015329058075 0.00591129942802 0.00363062073548 0.00402094461206 0.00279879645276 0.00772515117738 0.00815248395509 0.00315468050234 0.0049921717542 0.00030714610058 0.00956424737441 0.00684420600067 0.00936806293662 0.0109209856171 0.00849822365732 0.00868192480057 0.0108298451232 0.0138329497513 0.0139520809834 0.0146370004464 0.0138102878526 0.0132959198576 0.0144428405977 0.0140513841345 0.0137280756948 0.0140644031852 0.0129377972594
1.30266318359e-06 2.62459623304e-05 4.70688949732e-06 6.7253130626e-05 0.000266899333505 0.00038443410235 7.79206712096e-05 0.000343497619282 0.000167597791964 0.000844843792099 0.000299896193167 0.000435254896888 0.000109920076472 0.000836123992887 0.00116257263064 0.000422025156525 0.000291089056613 0.000658932321188 0.00113588747305 0.000932468922397 0.00143205265572 0.00267883335086 0.00557652707987 0.00322369430953 0.00139375139921 0.00294628688939 0.00718744298751 0.0067215869086 0.00148733124139 0.000235106604572 0.00583179773358 0.009957923881 0.00983201710793 0.00990119502356 0.0103083982538 0.0110561662516 0.0115639408949 0.0107715439648 0.00988129462184 0.00805475026636 0.00170889835723 0.00483498739403 0.00170138565875 0.00527904705665 0.00213308459509 0.00345596786194 0.0111489568148 0.01401342691 0.0138570591264 0.0139533280084 0.00776974289852 0.000335368184048 0.00241325673157 0.00247286615181 0.00791610511708 0.000526578711072 0.00912068273339 0.0140435097116 0.0141573651862 0.00891652319014 0.000105411766065 0.00885100103168 0.0133728662084 0.0127331913266 0.0133391107176 0.0149421097857 0.00583107003112 0.00341637147737 0.0128001216458 0.0111892433145 0.00185887470507 0.00760287794345 0.0171958714356 0.015329058289 0.00591129942035 0.00363062074041 0.004020944987 0.00279879644018 0.00772515118743 0.00815248398007 0.00315468050444 0.00499217177363 0.000307146150717 0.00956424732447 0.0068442060289 0.00936806296551 0.0109209855868 0.00849822401689 0.00868192473443 0.0108298449459 0.0138329498447 0.0139520812576 0.0146370000851 0.013810287288 0.011990846382 0.00209526711508 0.00790336559224 0.0137280753121 0.0140644041001 0.0129377975091
1.04613509808e-05 3.1867327831e-05 4.7068894973e-06 6.7253130607e-05 0.000266899260496 0.000384434010336 7.79206712083e-05 0.000683806982721 0.000167597791957 0.000844843788945 0.00029989619356 0.000495282353792 0.000109920076472 0.000836123990368 0.00116257263226 0.00042202515654 0.000291088985598 0.000658932321189 0.00113588747304 0.000932468922396 0.001432052655 0.00267883334728 0.00557653556154 0.00550769426056 0.00184367267716 0.00294628689125 0.00325348830657 0.00185499083194 0.00148733146968 0.000235106599011 0.00583179772705 0.00995792355568 0.00983201701702 0.00990119499692 0.0103083981085 0.0110561662942 0.0115639408757 0.0107715439498 0.00988129467329 0.0082674668381 0.00202502828779 0.00434859636434 0.00170138565855 0.00527904705664 0.00213308459526 0.00345596786195 0.0111489567661 0.0140134268999 0.013857059164 0.0139533290072 0.0077697429027 0.000335368184048 0.00241325674679 0.00247286615186 0.0079161051097 0.000526578711071 0.0091206827229 0.0140435095799 0.0141573651283 0.00891652430611 0.000105412990681 0.00885099969174 0.0133728662288 0.0127331913376 0.0133391107728 0.0149421098502 0.00583107003045 0.00341637147717 0.0128001216485 0.0111892542543 0.0018588869611 0.0076028644171 0.0171958563025 0.0153290583579 0.005911299431 0.00363062073663 0.00402094498236 0.00279879643969 0.00772515120192 0.00815248398154 0.00315468050477 0.00499217176369 0.00030714635368 0.00956424702341 0.00684420601989 0.00936806301282 0.0109209854121 0.00849822400327 0.00868192494761 0.0108298445518 0.013832949802 0.0139520811533 0.0146370000072 0.0138102872901 0.0119908465185 0.00209526711511 0.00790336558695 0.0137280751824 0.0140644041244 0.0129377976089
1.04613511111e-05 3.18673291322e-05 4.7068894973e-06 6.72531304682e-05 0.000266899260886 0.000384434010764 7.79206712241e-05 0.000683806981312 0.00016759779197 0.000164952943509 0.000267315512618 0.000452597996096 0.000109920076472 0.000836123990428 0.00116257243543 0.000422025156531 0.00029108884668 0.000658932321189 0.00113588747305 0.00429601147294 0.00473961465368 0.00520367123912 0.0055765352439 0.00550769423135 0.00184367267714 0.00294628689391 0.00325348829202 0.00185499083473 0.00148733147001 0.000235106724736 0.00583179784446 0.00833559317294 0.00248927531887 0.00353681377789 0.00974263599614 0.011056166201 0.0115639399856 0.0107715437544 0.0098812945739 0.00920763927668 0.00294458516123 0.00342779034658 0.00170138565874 0.00527904705697 0.00213308459513 0.00345596786207 0.0111489567754 0.0140134268983 0.0138570591419 0.0139533281021 0.00776974333446 0.000335367732015 0.00582548103868 0.00247286615179 0.000637533846572 0.000526578711071 0.00912068275898 0.0140435095741 0.0141573652424 0.00891652520155 0.000105413976898 0.00885099860245 0.0133728662411 0.0127331913701 0.0133391108068 0.014942110545 0.0058310700366 0.00341637147579 0.0128001216302 0.0111892541623 0.00185888696146 0.00760286441334 0.0171958560613 0.0153290017462 0.00591123541163 0.00363069253212 0.00402094501985 0.00279879643994 0.00772515118161 0.00815248396295 0.00315468050417 0.00499217175341 0.000307146353403 0.00956424709064 0.00684420601009 0.00936806330525 0.0109209854858 0.00849822406559 0.00868192496935 0.0108298448427 0.0138329497857 0.0139520809667 0.0146370003255 0.0138102845261 0.0119908465246 0.00209526711504 0.00790336558831 0.0137280753569 0.0140644041098 0.0129377973463
1.04613520575e-05 2.43935921389e-05 4.70688949734e-06 6.72531304667e-05 0.000266899193893 0.00038443391643 7.7920671211e-05 0.000683806829995 0.000167597791963 0.000164952943508 0.000267315512649 0.000452598015765 0.000109920076471 0.000836123989913 0.00116257243207 0.000422025156544 0.000291088846679 0.0006589323212 0.001135887473 0.00429600919792 0.00473961115817 0.00520366583163 0.005576533646 0.00550769388626 0.00184367267719 0.00294628689312 0.00325348830945 0.00185499083026 0.00272347198957 0.00817755834045 0.00999275939016 0.00525930972363 0.000637078106244 0.00353681398773 0.00974263621735 0.0110561487411 0.0115639303214 0.0107715427356 0.00988129340317 0.00920763927692 0.00294458516129 0.00342779036076 0.00170138291025 0.0052790470569 0.00213308459516 0.00345596786198 0.00201912485047 0.00574370145348 0.0136697408138 0.0139533287917 0.00776974335327 0.000335367712063 0.00582548121448 0.00247286596441 0.000637533846572 0.00916149309706 0.0146148880624 0.0140435145399 0.0141573669749 0.00891652519944 0.000105413976898 0.00885099860439 0.0133728659646 0.0127331912629 0.0133391111032 0.0146245152423 0.00583107003708 0.00341637146884 0.0128001216402 0.0111892542924 0.00185888696146 0.00760286441166 0.0171958561108 0.0153290011117 0.00591123541317 0.00363069252541 0.00402094491688 0.00279879644035 0.00772515116953 0.00815248396675 0.00315468050543 0.00499217182425 0.000304832405718 0.00956667123476 0.00684420607267 0.00936806342021 0.0109209858024 0.00849822406235 0.00868192477778 0.010829844856 0.0138329500073 0.0139520805747 0.0127144516002 0.00282752757093 0.00716471914398 0.00209526711511 0.00790336559351 0.0137280742924 0.0140644037873 0.0129377975137
1.04613515619e-05 2.43935921658e-05 4.70688949728e-06 6.72531304655e-05 0.000266899194051 0.000384433917145 7.7920671215e-05 0.000683806831063 0.000167597791968 0.000164952943508 0.000256961740924 0.000452598016533 0.000109920076471 0.000815577191979 0.00116257243184 0.000422025156536 0.000291088830289 0.00244137757556 0.000149954010761 0.0039137345453 0.00243599043317 0.00167211737201 0.00557651355835 0.00550768970164 0.00184367267735 0.00294628689032 0.00325348830857 0.0018549908311 0.00272347198956 0.00817755837886 0.00999274557699 0.0052593097209 0.000637078106255 0.00353681398032 0.009742636222 0.011056142119 0.0115639135445 0.0107715303375 0.00988128860286 0.00935297500276 0.00624512586818 0.000426230894211 0.00170138291027 0.0052790470567 0.00213308459544 0.00345596784775 0.00201912485047 0.00574370145498 0.0136697407776 0.0139533235795 0.00776974335145 0.000335367712062 0.00582548122128 0.00247286595989 0.000637533846572 0.00916149309997 0.0146148859628 0.014043513452 0.0141573663138 0.00891652520052 0.000105413976898 0.00885099860521 0.0133728661024 0.0127331913069 0.0133391105889 0.0146245149679 0.00583107004057 0.00341637146911 0.0128001216106 0.0111892553695 0.00185888817406 0.00760286305823 0.0171958547459 0.0153290011066 0.00591123540503 0.00363069252998 0.00402094491844 0.00279879643893 0.00772515117394 0.00815248397698 0.00315468026553 0.00499217182717 0.000304832990009 0.00956667059061 0.00684420440094 0.00936806255414 0.01092098569 0.00849822331467 0.00868192334406 0.010829844795 0.0138329480109 0.0139520800145 0.0146369919385 0.00739072594379 0.00255589440826 0.00209526748486 0.00790336518191 0.0137280737117 0.0140644031476 0.012937794578
3.09932916985e-06 2.43934226254e-05 4.70688906169e-06 6.72531304811e-05 0.000266899194091 0.000384433915611 0.000172569411666 0.000683806830932 0.000508917152372 0.000164952943511 0.000256961740966 0.000495282353209 0.000109920076471 0.000815577192304 0.00116257243251 0.00042202515654 0.000291088830287 0.00244137757684 0.000149954010761 0.00391373455112 0.00243599043293 0.00167211737203 0.00557651449871 0.00550768982702 0.00184367267063 0.00294628690113 0.00325348830803 0.00185499083182 0.00272347199509 0.00817755838344 0.0099927463121 0.0052593097161 0.000637078106247 0.00353681398024 0.00974263621087 0.0110561425352 0.0115639143758 0.0107715301854 0.00988128861315 0.00935297499519 0.0062451258716 0.000426230894211 0.00170138291027 0.005279047057 0.00213308459528 0.00345596784772 0.00201912485048 0.00574370145223 0.013669740765 0.0139533180603 0.00776974335333 0.000335367713573 0.00859758315206 0.00773304825016 0.000637533846572 0.00183897187478 0.0104494046311 0.0140435129455 0.0141573665463 0.00891652520176 0.000105413976898 0.0088509986033 0.0133728661128 0.0127331913012 0.0133391105596 0.0146245149894 0.0058310909339 0.00341634832424 0.0128000960181 0.0111892552588 0.0018588881741 0.00760286306461 0.0171958546979 0.0153290018551 0.00591123548698 0.00363069244337 0.00402094491265 0.00279879643923 0.00772515118125 0.00815248399191 0.00315468026615 0.004992171825 0.000304832990009 0.00956667056026 0.00684420437171 0.00936806282695 0.0109209856942 0.00849822339807 0.00868192312817 0.0108298446849 0.0138329479876 0.0139520801944 0.0146369926146 0.00739072699739 0.00255589334773 0.00209526748485 0.00790336515944 0.0137280737144 0.0140644031329 0.0129377945982
1.0461351323e-05 1.33803127513e-05 4.70687089093e-06 6.72531305004e-05 0.000266899187873 0.000384433910196 0.000172569411665 0.000683806809045 0.000508881161828 0.000164952943509 0.000256961740959 0.000495282362841 0.000109920076471 0.00081557719174 0.00116257243309 0.000422025156519 0.000291088830289 0.00244137757852 0.00014995401076 0.000349703501951 0.00243599043326 0.00167211737204 0.00557650641989 0.00550768035526 0.00184367267077 0.00294628689963 0.00325348827253 0.0018549908908 0.00272347199506 0.00817755834621 0.00999274100077 0.00525930987622 0.000637077888177 0.00353681500072 0.00164266128027 0.00466911464502 0.0111578899065 0.0107715305151 0.00988128949054 0.00935297434152 0.00624512586946 0.000426230894211 0.0017013829101 0.00877503585783 0.0040724667956 0.00345596784771 0.00201912485051 0.00574370145134 0.0136697407521 0.0139533138785 0.00776974334658 0.000335367713573 0.008597583152 0.00773304825062 0.000637533846572 0.0091614930973 0.0146148815188 0.0140435112442 0.0141573669614 0.00891652520229 0.000105413976898 0.00885099860279 0.0133728665364 0.0127331922064 0.013339110549 0.0146245149654 0.00583094218298 0.00341651258518 0.0128002769142 0.0111892553393 0.00185888817407 0.00760286307185 0.0171958546709 0.0153290018185 0.0059112354807 0.00363069244687 0.00402094491303 0.00279879643236 0.00772515125512 0.00815248428484 0.00315468025554 0.00499217181823 0.000304832990002 0.00956667060567 0.00684420458135 0.00936806251461 0.0109209854207 0.00849822332225 0.0086819232195 0.0108298446666 0.0138329478726 0.0139270074967 0.00406518731217 0.00590264794631 0.0025559433333 0.0126073653208 0.0138053067042 0.00392040421809 0.00606538106727 0.0129377919538
1.04613522127e-05 1.33803127487e-05 4.70687088229e-06 6.72531304871e-05 9.94442298023e-05 0.000298578903706 0.00017402668245 0.000683806808283 0.000508881161848 0.000164952943639 0.00025696174092 0.000495282362672 0.000109920076471 0.000815577191769 0.00116257243354 0.00153126723909 0.000291088829696 0.00244137759931 0.000149953969345 0.000349703501951 0.0024359904338 0.00167211737202 0.00408954260653 0.000355021075285 0.00184367267077 0.0029462869 0.00325348828223 0.00185499088902 0.00272347199491 0.00817755838765 0.00999274139796 0.00525930987735 0.000637077888178 0.00353681500083 0.00164266128026 0.0046691146448 0.011157889891 0.0107715303479 0.00988128925696 0.0093529741448 0.00624512598114 0.000426230833568 0.0017013829101 0.00877503584918 0.00407246092942 0.00345597535561 0.00201912485053 0.00574370145245 0.00892368601667 0.00102179029363 0.00703874353219 0.000335367713573 0.00859758315503 0.00773304825061 0.000637533846572 0.00916149309596 0.0146148813964 0.0140435111103 0.0141573666668 0.00891652520035 0.000105413976901 0.00885099860378 0.0133728665635 0.0127331921485 0.0133391101404 0.0149419946448 0.00583094228974 0.00341651247645 0.0128002768698 0.0161900933948 0.0166041535544 0.0180699104 0.019791257395 0.0153290017969 0.00591123547962 0.00363069244181 0.00402094491367 0.00279879643407 0.00772515125751 0.00815248429424 0.00315468025211 0.00499217186535 0.000304832990002 0.00956667057734 0.0068442045816 0.00936806266457 0.0109209855759 0.00849822333413 0.0086819232133 0.010829845071 0.0138329474304 0.0139270072138 0.00406518731307 0.00590264793991 0.00255594333317 0.0126073651068 0.0138053068737 0.00392040422186 0.00606538107103 0.0129377921342
9.85586733657e-06 1.33803095262e-05 1.92543496117e-05 6.72531307544e-05 8.94967551432e-05 0.000298578903752 0.000523394941185 0.000683806810026 0.000508881161999 0.000164952941981 0.000256961740919 0.000495282362242 0.000109920076471 0.00081557719175 0.00116257243279 0.00149959186383 0.000291088829696 0.00244137760409 0.00014995396935 0.000349703501951 0.00243599043305 0.00167211737203 0.00408954259581 0.000355021092248 0.00184367267058 0.00294628689942 0.00325348827398 0.00185499089096 0.00272347199455 0.00817755839359 0.00999274144735 0.00525930987703 0.000637077888178 0.00353681500091 0.00164266128027 0.00466911464571 0.0111578898412 0.0107715303691 0.00988128919646 0.00935297415683 0.0062451260091 0.000426230822342 0.00170138291366 0.00877503586995 0.00407246092889 0.00345597535562 0.00201912485051 0.00574370145132 0.00892368791496 0.00102179251866 0.00703874094232 0.000335367713573 0.00859758315746 0.00773304820982 0.000637533892465 0.00916149314949 0.0146148813195 0.014043511087 0.0141573666284 0.00891652520163 0.000105413976385 0.00885099860636 0.0133728665877 0.0127331920954 0.0133391101598 0.014941995182 0.00583094231208 0.00341651245288 0.0128002769863 0.0150859713578 0.0166041513666 0.018069909438 0.019791257068 0.0153290001522 0.00591123407337 0.00363069406929 0.00402094503104 0.00279879643406 0.00772515126861 0.00815248421115 0.00315468025087 0.00499217185171 0.000304832990002 0.00956667058573 0.00684420454315 0.00936806247765 0.0109209858317 0.00849822316161 0.00868192354749 0.0108298451425 0.0138329478455 0.0139270075193 0.00406518731282 0.00590264793983 0.00255594333234 0.0126073650868 0.0138052322428 0.00392032627708 0.00147770057814 0.00853665392059
9.64682276757e-06 9.7984530646e-06 1.92543496113e-05 6.72531307688e-05 8.94967555751e-05 0.000298578903846 0.000523394931465 0.000683806796855 0.000508881161585 0.000164952944636 0.000225361160715 0.000495282362075 0.000109920076471 0.000815577191662 0.00116257243174 6.18044189831e-05 0.000291088534547 0.00244137761896 0.00014995396935 0.000349703501951 0.00243599043307 0.00167211737202 0.00408954260152 0.000355021092248 0.00184367267045 0.00294628689865 0.00325348828081 0.00185499088888 0.00272347199458 0.00817755832875 0.00999274014275 0.00525930987489 0.000637077888178 0.00353681500166 0.00164266128026 0.00466911464483 0.0111578899086 0.0107715296839 0.00988128885006 0.00935297380297 0.00708252586339 0.000937687337287 0.00170138291366 0.00877503585343 0.0144344020883 0.00961871177685 0.00201912485052 0.00114786765515 0.00671700257237 0.00102180771492 0.00703872259786 0.000335367713573 0.00859758315309 0.00773304822242 0.000637533878608 0.00916149312937 0.0146148809994 0.0140435111594 0.0141573666993 0.0091218094951 0.000326073671183 0.00861394248941 0.0133728665986 0.0127331921429 0.0133391102146 0.0149419958867 0.0058309428768 0.00341651180343 0.0128002761891 0.0144664582623 0.0159394951402 0.0180698361954 0.01979125806 0.0177776089361 0.0133340346656 0.00386233376981 0.00402094222438 0.00279879643447 0.00772515123332 0.00815248422227 0.00315468024966 0.00499217179171 0.00030483299137 0.00956667055317 0.00684420456962 0.00936806269307 0.0109209855743 0.00849822326716 0.00868192349509 0.0108298452177 0.0138329472013 0.0139270068768 0.00406518731294 0.00590264793932 0.00255594333084 0.012607365121 0.0138052322757 0.00392032627558 0.0060654627307 0.0129377919045
9.16178129876e-06 9.79845305876e-06 1.9254350066e-05 6.72531307738e-05 8.94967554927e-05 0.000298578903512 0.000523396055537 0.000683807471228 0.000508881161792 0.000164952944636 2.0574397383e-05 0.000495282362067 6.56922661171e-05 0.000815577191539 0.00106797085884 6.66884014435e-05 0.000291088380629 0.00228960892854 0.00014995396935 0.000349703501951 0.00243599043298 0.00167211737202 0.00408954260474 0.000355021092242 0.00184367267053 0.0029462868987 0.00718741734409 0.00254642568106 0.00198598132719 0.0074371425497 0.00999284713371 0.00525930672734 0.000637082004358 0.00353681451275 0.00974263699131 0.00731776630926 0.000905401150076 0.00568199055283 0.00144644626417 0.00566134361477 0.00777849591559 0.00146671112132 0.00501553691774 0.0114239379277 0.0144344886443 0.0096187117741 0.00201912485202 0.00114786765515 0.00671700257149 0.00102180771492 0.00703872259333 0.000335367713573 0.00859758315574 0.00773304822574 0.000637533872516 0.00916149312252 0.0146148806219 0.0140435100679 0.0141573670955 0.00912180954026 0.000326073712003 0.0086139424546 0.0133728679147 0.012733194375 0.0133391120852 0.0149419956393 0.00583094287328 0.00341651180326 0.012800276113 0.0147761624794 0.0157953875888 0.0176616909934 0.0197912544805 0.0177776089808 0.0133340337972 0.00386233376249 0.0040209428615 0.00279879650934 0.00772515139563 0.00815248467207 0.00315468025586 0.00499217190926 0.0104141257803 0.0103143016296 0.00684420462071 0.00936806317818 0.0109209872514 0.00849822583958 0.00868192492534 0.0108298467489 0.0138329489687 0.0139270086639 0.00406518731245 0.00590264793921 0.00255618477595 0.00634950131301 0.00361425878583 0.00392036507137 0.00606542207208 0.0129377951637
6.46382252337e-07 9.79845306534e-06 1.92543500851e-05 6.58076694598e-05 8.94967553679e-05 0.000154551785829 0.000212096762861 0.00027873217106 0.000354663536276 0.000164952944636 6.84193661575e-05 0.000641830207947 7.85057103427e-05 0.000815577198343 0.00029990367963 0.000729781622132 0.000291088133496 0.0011409048229 0.000149953969277 0.000349703501954 0.00172967359355 0.00167211737883 0.00213673983121 0.000355021091741 0.00184367267213 0.00278390582288 0.00301358521425 0.00254642567854 0.00198598132907 0.00106498645294 0.00401118548719 0.00428103300913 0.000637082004358 0.00353681451657 0.0051409132232 0.00544448157424 0.000905401150069 0.0056819906204 0.00144644626423 0.00566134362537 0.00709105317844 0.00240748553563 0.00408108079339 0.00818317430946 0.00856478827715 0.00895525625452 0.00201912485203 0.00114786767495 0.00671700254046 0.00102180771492 0.00703872259515 0.000335367713573 0.00859758315892 0.00773305010219 0.000637531743004 0.00916149071298 0.0138514652087 0.0140435080409 0.0141573660845 0.0151161955613 0.0159177318612 0.0147737507298 0.0133728679168 0.0127331944088 0.0133391120912 0.0149419953203 0.00583094287416 0.00341651180343 0.0128002760497 0.0161900922917 0.0166041511041 0.0167151907305 0.0166747127729 0.0173692214061 0.0133340357012 0.00386233492533 0.00402094286068 0.00279879650928 0.00772515139496 0.00815248471109 0.00315468025646 0.00499217180295 0.0104141254299 0.0103143016277 0.0068442046466 0.00936806286717 0.010920987199 0.00849822576905 0.00868192483668 0.0108298466729 0.0138329490476 0.0139270074491 0.00406518756916 0.00590264761752 0.00255602477367 0.0126074504113 0.0138052705213 0.0039203660626 0.00606542102707 0.0129377948554
1.02547913191e-06 9.79845482944e-06 1.92456100293e-05 6.20843566344e-05 8.94967553995e-05 0.000147185709568 0.000202133221796 0.000265667300316 0.000337938698659 0.000164952946161 6.84193827964e-05 0.000609492925684 7.85057281958e-05 0.000815577219424 0.000299903679627 0.000884203321394 0.000160903591185 0.00125816723411 0.000149953969277 0.000349703501944 0.00162579437994 0.00167211738564 0.00203399946931 0.000355021091741 0.00184367267374 0.00266508430901 0.00288715311253 0.00311621875005 0.00198598132758 0.00106498645293 0.0038482635113 0.00410779316712 0.000637082004357 0.00353681451671 0.0049342585614 0.00522590077131 0.000905401150069 0.0056819907777 0.00144644626423 0.00566134363561 0.00680707715764 0.00240748591537 0.00408108040961 0.00785530452515 0.00822148664651 0.00859611076012 0.00201912485203 0.00114786767497 0.00671700253192 0.00102180773675 0.0070387225513 0.000335370283935 0.00859758598174 0.00774758489177 0.000619535683844 0.00913960808435 0.01328654676 0.0137660898097 0.0141573324607 0.0147523431265 0.0152589340462 0.0147737225999 0.0133728510574 0.0127331893523 0.0133391142686 0.014941995946 0.00583094287812 0.00341651180342 0.0128002761085 0.0161900940644 0.0166041439644 0.0167425311936 0.0157593544513 0.0155409917263 0.0133340359919 0.00386233529765 0.00402094284249 0.00279879649858 0.00772515173778 0.00815249767711 0.00315467831342 0.00499217166339 0.0104141247877 0.0103143145748 0.00684420024254 0.00936805582496 0.0109209849639 0.00849822927056 0.00868191844678 0.0108298455897 0.0138329355942 0.0139270070593 0.00406518757015 0.00590264760101 0.00103121461325 0.011067390294 0.0138052703401 0.00392036606199 0.00606542102394 0.0129377909894
1.02547913095e-06 9.79845491008e-06 1.92456100545e-05 1.35226041093e-05 8.9496755414e-05 0.000147185709714 0.000202133221688 0.000265667300283 0.000337938698608 0.000164952946164 0.00049989282465 0.000609492928212 0.000109920076468 0.000815577000242 6.03378488834e-05 0.00088420332209 0.000160903692614 0.00125816723654 0.000149953969275 0.000349703501944 0.00162579437613 0.00167211739031 0.00203399946797 0.000355021091741 0.00184367267392 0.00266508430747 0.00288715311523 0.00311621875781 0.00198598132698 0.00106498645293 0.00384826351602 0.00410779316748 0.00063708203525 0.00353681451576 0.00493425855381 0.00522590076592 0.00090540115007 0.00568199078512 0.00144631540961 0.00566156155556 0.00680707715256 0.00304151351241 0.00341806612286 0.00785530452292 0.00822148663833 0.00859611077337 0.00201912485203 0.00114786767497 0.00671700254522 0.00102180773675 0.00703872256156 0.000335370283935 0.00859758598553 0.00774758489173 0.000619535683845 0.00913960808969 0.0132865467776 0.0137660900791 0.0141573320203 0.0147523430796 0.0152589339902 0.0147737203967 0.0133728537335 0.0127331932903 0.0133391159629 0.0149419950471 0.00583094287943 0.0034165118034 0.0128002760908 0.0161900908506 0.0166041395082 0.0167425312162 0.0157593544485 0.0155409917281 0.0133340352141 0.0038623352858 0.00402094297317 0.0027987965129 0.00772515167159 0.00815249793523 0.00315467783295 0.004992171652 0.0104141249185 0.0103143119014 0.00684419687596 0.00936805491025 0.0109209853363 0.00849822782253 0.00868191477501 0.0108298458327 0.0138329311654 0.0139270086844 0.00406518756809 0.0059026476003 0.00103121461324 0.0110673900817 0.0140513705048 0.0104569771095 0.000535376790607 0.00948643237424
1.03737265508e-06 9.79844987498e-06 1.79987117947e-05 1.35226041092e-05 8.94967660115e-05 0.000145244848444 0.000199555246414 0.000210615241233 0.000333669119156 0.000164952945979 0.000499892897054 0.000601200674053 0.000109920076468 0.000566475733527 8.24028691255e-05 0.00109389211456 0.000160903893232 0.000867855932825 0.000149953969275 0.000349703501943 0.00161662093599 0.00167211738843 0.00202061401596 0.000355021091741 0.00184367267281 0.00264518811247 0.00286506082738 0.00309189666352 0.00198598132777 0.00106498645277 0.0038169694223 0.00407406278332 0.00063708203525 0.00353371142174 0.00489283533016 0.00518177801028 0.000905401150118 0.00568199091231 0.0014463154096 0.00566156154685 0.00674837481122 0.00708628882415 0.00646307247293 0.000425179413756 0.00616792687125 0.00852092307778 0.00202059489599 0.00114786767497 0.00671700252848 0.00102180773675 0.00703872256812 0.000335370283935 0.00859758598083 0.00774758488999 0.000619535683844 0.00913960808261 0.0131676346191 0.0136426377507 0.0141265825271 0.014619501507 0.0151212435176 0.0147737201518 0.0133728532109 0.0127331928943 0.0133391160596 0.0149419958862 0.00583094287927 0.00341651180335 0.0128002760626 0.0161900915133 0.0166041403153 0.0167718792669 0.0157901235482 0.0155620490106 0.0141360636235 0.00729627892511 0.00402094632538 0.00279879650045 0.00772515181168 0.00815249788553 0.00315467782049 0.00499217165619 0.0104141248655 0.0103143117814 0.00684419686961 0.00936805508088 0.0109209815118 0.00198112740209 0.00790145428042 0.0108298438392 0.0138329305592 0.0139270072302 0.00406518756928 0.00590264760007 0.00103121461324 0.011067390307 0.0140513707251 0.0104569771744 0.000535376790606 0.0094864323401
1.0373726652e-06 9.79844986944e-06 1.79987117746e-05 1.35226043365e-05 8.94967660035e-05 0.000145244848644 0.000199555246457 0.000210615386764 0.000333669119237 0.000162758089314 0.00049989289867 0.000601200673627 0.000109920076807 0.000566475734067 0.000299903679312 0.0005112944821 0.000160904020931 0.000867855938342 0.000149953962499 0.000349703491057 0.00161662093591 0.00167211739312 0.00202061401264 0.000355021091741 0.00184367267236 0.002645188118 0.00286506082201 0.0030918966621 0.00198598132642 0.00106500403958 0.00381696942384 0.000756411302289 0.00063708203525 0.00353371140798 0.0048928353239 0.00518177801157 0.00090540247073 0.00568198948994 0.0014463154094 0.00566156155348 0.00674837481193 0.00708628882438 0.00669926587439 0.000561352884013 0.00591710828415 0.00852092307844 0.00202059489599 0.00114786803094 0.00671700210027 0.00102180773819 0.00703872254679 0.000335370376166 0.00859758609487 0.0117960565697 0.0122443927096 0.0127015673638 0.0131676345991 0.013642637738 0.014126583192 0.0146195014215 0.015121243528 0.0147737202562 0.0133728532739 0.0127331929812 0.0133391162261 0.0150147481197 0.0171398689066 0.0148040728387 0.00557794871297 0.00378259193347 0.0132775360959 0.0167718792731 0.0157901235568 0.0155620490171 0.0141360635776 0.00729627891063 0.00402094631765 0.00279879650463 0.00772515177418 0.00725779617849 0.0024686528834 0.0049921716515 0.0104141249423 0.0103143118782 0.00684419686024 0.00936805477478 0.0109209814778 0.00198112740152 0.00790145427899 0.0108298438629 0.0138329311477 0.0139270081753 0.00406518758034 0.00590264757999 0.0132958701068 0.0144427923833 0.0140513744063 0.0104569993857 0.000535400171612 0.00948640785937
1.37289530065e-06 9.79844986292e-06 1.92456097914e-05 1.35226043359e-05 8.94967663194e-05 0.000141191560672 0.000193638096364 0.000210615386755 0.000322891271034 0.000162758089313 0.000252945491994 0.000578838949793 0.000109920076759 0.000566475733918 0.000299903679304 0.000479382415182 0.000160904115938 0.000544510395106 0.0011318899271 0.000349703491058 0.00160847227957 0.0016721173965 0.00201277719828 0.000355021091741 0.00184367267502 0.00262533286599 0.00284045662718 0.000860583038748 0.000545761021127 0.00352830292673 0.00377254405378 0.000756411302289 0.000637082035254 0.00262072484654 0.00482717734785 0.00511052694754 0.000905402476989 0.0056819911847 0.00144631540963 0.0056615615539 0.00664710307521 0.00697856306895 0.00731812837087 0.005248241922 0.00106269249652 0.00721030270642 0.00202059489647 0.00114787963453 0.00671698772399 0.00992435721088 0.00776974092503 0.000335370376166 0.000259560880516 0.00860237690514 0.0120362417865 0.0124842514347 0.0129409352869 0.0134063454725 0.0138805215214 0.01436348077 0.0148551842395 0.0147737203655 0.0133728532725 0.0127331929709 0.0133391162177 0.0150147481144 0.0171398690036 0.0148040734171 0.00557794938242 0.00378259115731 0.0132775352149 0.0167659797837 0.0157407143889 0.0154613204333 0.0141360635988 0.00729627890774 0.00402094631667 0.00279879650443 0.00772515176539 0.00725779617278 0.00246865287589 0.00499217161115 0.0104141246649 0.0103143118861 0.00684419687548 0.00936805476899 0.0109209813737 0.00198112740166 0.00790145429425 0.0108298441757 0.0138329303084 0.0139520710607 0.0146369915412 0.0138102660016 0.013295868096 0.0144428416093 0.0140513741888 0.0066046662839 0.00335852350816 0.00196494420619
3.82759651317e-07 2.26155165533e-06 1.92456098434e-05 1.3522604336e-05 8.94967664434e-05 9.51517701843e-05 0.000178436820599 9.08660925896e-05 0.000307018912586 0.000162758089335 0.00025294549203 0.000555046524521 8.90865847627e-05 0.000566475734344 0.00029990367933 0.0010083532685 0.000160904049299 0.000498492264079 0.0011318899256 0.000349703491057 0.00171404542079 0.00167211743585 0.0016922128334 0.000355021091741 0.0018436726849 0.00229838354079 0.00252870923303 0.000860583038757 0.000545761021127 0.00322294867118 0.0034616383266 0.000756411302289 0.000637082035249 0.00262072484341 0.00447500005218 0.00474471077308 0.000905402476989 0.00530501881511 0.00144631540961 0.00566156167292 0.00619897282584 0.00651144285354 0.00683121650289 0.00520898862207 0.00109984160561 0.0072498259849 0.0020205948965 0.00114787963454 0.00671698772511 0.00927585209651 0.00776974094084 0.000335370367997 0.000259560880516 0.00860237692413 0.0112443918667 0.0116604005061 0.0120838429924 0.0125147166151 0.012953016772 0.0133987369028 0.0138518677957 0.0134898863243 0.00460799245327 0.00441446306574 0.0133391020201 0.0150147465605 0.0167252220581 0.0148040734558 0.0055779493827 0.00378259115731 0.0132775352162 0.0180698803582 0.0197911929232 0.0177776295588 0.0141360640046 0.00729627924736 0.00402094625287 0.00279879650547 0.00772515176689 0.00725779614892 0.00246865287924 0.00499217040427 0.0104141225703 0.0103143117915 0.00684419683873 0.00936805420286 0.0109209810001 0.0019811274076 0.00790145427729 0.0108298436335 0.0138329276294 0.0139520683459 0.0146369896912 0.0138102646793 0.0132958711638 0.0144428409023 0.0140513736943 0.00660466627694 0.00335852350836 0.0019648800801
3.34492082337e-07 2.26151136414e-06 1.10665219185e-05 1.3522604336e-05 7.39527207604e-05 9.47722443882e-05 0.000178374815245 0.000239714025227 0.000306872785817 0.000162758089286 0.00025294549201 0.000554874883899 0.000109920076878 0.000566475733955 0.000299903679313 0.000964205172753 0.000161815404216 0.000623830827142 0.00113188993619 0.000349703491057 0.00170539979985 0.00172063835072 0.00168487435345 0.000355021091639 0.00174593451634 0.00228279824519 0.00251341810479 0.000860583038745 0.000545761021127 0.00320796063382 0.00344650397221 0.000756411231665 0.000637082035246 0.00262072483353 0.00445850501432 0.00472773879217 0.000905402476897 0.00528697579095 0.0014463165917 0.00566155974683 0.00617908421394 0.00649088520794 0.00680996593372 0.00713635410074 0.00635581828247 0.000563537049916 0.00202059489648 0.00114787964163 0.0067169877273 0.00924918014874 0.00776974094692 0.000335370367997 0.000259560880516 0.00860237691013 0.0112133518487 0.0116284474005 0.012050965436 0.0124809039858 0.0129182594006 0.0133630257861 0.0138151948204 0.0134898863629 0.00460799245703 0.00441446306133 0.0133391020128 0.0150147465559 0.016682645393 0.0148040734686 0.00557794938255 0.00378259115741 0.0132775352218 0.0180698798761 0.019791040556 0.0177776295378 0.0141360641612 0.00729627923771 0.00402094624585 0.00279879650432 0.00772515177195 0.00725779616603 0.00246865287946 0.0049921703544 0.0104141223553 0.0103143117987 0.00684419683677 0.00936805443693 0.0109209809942 0.00198112740776 0.00790145426713 0.010829843567 0.0138329273163 0.0139520679693 0.0146369894359 0.0138102659097 0.0132958700764 0.0144428408083 0.0140513738318 0.00660466628691 0.00335852350812 0.00196488008011
3.34492142384e-07 4.74106419072e-06 1.10665021383e-05 1.35226040595e-05 7.39527207312e-05 9.47722338033e-05 0.000178374805913 0.000239714014857 0.000306872772934 0.000162758089337 0.000252945492021 0.000554874864605 0.000109920076708 0.000566475734233 0.000299903679308 0.000964205170326 0.000161815404608 0.000623830964843 0.00113188993581 0.000349703460324 0.00170539972549 0.00172063835243 0.00168487436266 0.000355021091636 0.00174595010504 0.0022827982199 0.00251341806745 0.000860583038742 8.32058851027e-05 0.00320796057127 0.00344650389752 0.000756411236947 0.000637082035245 0.00262072482795 0.00445850491501 0.00472773868898 0.000905401459056 0.00528697566161 0.00144631659171 0.00566155974022 0.00617908406796 0.00649088505842 0.00680996577137 0.00713635392993 0.00635581829044 0.000563537049916 0.00202059391836 0.00114787975115 0.00671698758275 0.0092491799452 0.00393516028261 0.000335370367997 0.000259560878612 0.00860237690998 0.0112133515798 0.011628447109 0.012050965135 0.0124809036738 0.012918259043 0.0133630254531 0.0138151944949 0.0134898863368 0.00460799245586 0.00441446306627 0.0133391017911 0.015014746466 0.0166826449945 0.0171859612176 0.0169005162269 0.0161900915675 0.0166041393717 0.0180698800492 0.0197910274958 0.0177776297321 0.0141360642689 0.00729627927977 0.00402094624284 0.00279879650066 0.00772515182925 0.00815249776571 0.0031546778157 0.00464822799822 0.00515814794178 0.0103143118105 0.00684419683666 0.00936805417326 0.0109209809645 0.00198115413788 0.00790142556284 0.0108298435418 0.0138329279279 0.0139520677951 0.0146369897491 0.0138102668568 0.0132958700764 0.0144428419097 0.0140513738061 0.00660466628372 0.00335852350861 0.00196488008024
4.35871518865e-07 4.74104380947e-06 8.77241535855e-06 1.35226040595e-05 7.39527206377e-05 5.9526666875e-05 0.000168932769921 0.000229074909754 0.000293669806987 0.00016275808932 0.000252945492118 0.000530959695567 0.000109920076754 0.000566475734207 0.000299903679304 0.000923822944202 0.00022346178497 0.00123545560855 0.00113188992489 0.000349703460331 0.00116203598111 0.00170160729894 0.00187066384184 0.000355021091637 0.00174595013094 0.00206844507831 0.00232361840103 0.000860582965865 8.32058851026e-05 0.00305312696888 0.00329166939152 0.000756411236946 0.000637082035245 0.00262072482735 0.00428340073966 0.00454493478647 0.000905401459055 0.00508700690064 0.0014463165917 0.0056555718816 0.0059500574918 0.00625145927727 0.00655982701668 0.00687520645162 0.00686134775325 0.00101570212795 0.00202059391837 0.0011478797515 0.0067169875811 0.00891647419542 0.0039351602826 0.000335370367995 0.000259560878612 0.00860237691255 0.0108148376859 0.0112162019343 0.0116248211054 0.0120407042028 0.0124638594102 0.0128942940969 0.0133320144637 0.0134898868641 0.00460799245146 0.00441446306427 0.0133391018592 0.01501474666 0.0161114435493 0.016600142997 0.0169005076608 0.01619009156 0.0166041393083 0.0180698786215 0.0191506467936 0.0177776298045 0.0141360641308 0.00729627928486 0.00402094623626 0.00279879650054 0.00772515182731 0.00815249803529 0.00315467781514 0.00464822797889 0.00515814794905 0.0103143119282 0.00684419679046 0.00936805401138 0.0109209807411 0.00198115413797 0.00790142556331 0.0108298421361 0.0138329180195 0.0139520572536 0.0146369832406 0.0138102559214 0.0132958700392 0.0144428411082 0.0140513734655 0.00660466627307 0.0033585235082 0.00196488007232
6.26069258128e-07 4.74104380855e-06 8.69399044707e-06 1.35226040594e-05 7.39527207351e-05 5.2256690365e-05 0.000166697020218 0.000227220164049 0.000291638450412 0.000162758089272 0.00025294549204 0.000527622790609 0.000109920076802 0.000566475734808 0.000299903679306 0.000441821497653 0.000223671902593 0.0012228102915 0.00113188992539 0.00144191982815 0.000900466792928 0.00169602942412 0.00187583367229 0.000355021091629 0.00174595013707 0.00204350125049 0.00230146520485 0.000860582965881 8.32058851027e-05 0.00303607816527 0.00327480316307 0.000756411236946 0.00339248362776 0.00262072482831 0.00426460083734 0.000820199716336 0.000905401459055 0.00506548432974 0.00144621042794 0.00202189918774 0.0059252333146 0.00622543001239 0.00653254424325 0.00684662291842 0.00716770445086 0.00477707715226 0.00112486350239 0.00114787975045 0.00671698758959 0.00887911239649 0.00393516028278 0.000335370367995 0.000259560878612 0.0086023769212 0.010768841613 0.0111683248444 0.0115750090162 0.0119889018982 0.0124100104166 0.012838340861 0.0132738984737 0.0134898858352 0.00460799102935 0.0044144647134 0.0133391018466 0.015014746799 0.0160391147403 0.0165252560819 0.0169005005416 0.0161900916838 0.0166041394107 0.0180698779276 0.0127743410789 0.00333479779924 0.00623226619597 0.00729627885604 0.00402094602076 0.00279879649991 0.00772515178889 0.00815249837646 0.00315467776314 0.00464825829337 0.00515811633235 0.010314312297 0.00684419674553 0.00936805407603 0.0109209808083 0.00198115413825 0.00790142551776 0.0108298424105 0.0138329166179 0.0139520552332 0.0146369825417 0.0138102666088 0.0132958704843 0.0144428398509 0.014051373421 0.00665044991908 0.0033123213697 0.00196487231236
6.24032342965e-07 4.7410438086e-06 1.0396188438e-05 1.35226040594e-05 7.39527207129e-05 5.19552192556e-05 0.000165900740522 0.000225825413487 0.000289729913302 0.000163878615143 0.000252945491999 0.000523910325114 0.000109920075751 0.000566475734364 0.000299903679309 0.00014183675611 0.000223309193588 0.00121390603819 0.00113188992561 0.00154951346383 0.000639171911483 0.00163716155166 0.00188041035758 0.000355021091629 0.00174595011871 0.00138188369446 0.00117993959142 0.000860583059768 8.32058955217e-05 0.00302475901201 0.00326345920478 0.000756411236944 0.00339248362504 0.0026207248275 0.00424929186658 0.000820199718177 0.000905401457477 0.00504599173059 0.000522591584136 0.0020218991872 0.00590117396778 0.00619977891915 0.00650526768543 0.00681768714275 0.00713707537655 0.00746346373597 0.00274477091602 0.000996786660916 0.00671698758819 0.00883948857599 0.00393516024411 0.000335370367995 0.000259560878612 0.00860237693459 0.0107192886006 0.0111166666674 0.0115212041414 0.0119329080178 0.0123517844063 0.0127778386506 0.0132110749418 0.013490432256 0.00460859699624 0.00441379413978 0.0133391020553 0.0150147468645 0.0159613463081 0.0164448126273 0.0169004489639 0.0161900918686 0.0166041387357 0.0180698748612 0.0132886837366 0.00385966470739 0.00569661256738 0.0072962788458 0.0040209460122 0.00279879649799 0.00772515183719 0.00815249959122 0.00315467759049 0.00464825828732 0.00515811633685 0.0103143133929 0.00684419644977 0.00936805322035 0.01092098063 0.00198115413818 0.00790142552704 0.0108298423027 0.0138329162783 0.0139520547804 0.0146369814675 0.013810265478 0.0132958682393 0.014442840993 0.0140513724155 0.00665044991618 0.00331232136952 0.0019648731011
6.24032342822e-07 4.74104380937e-06 1.03961884377e-05 1.35226040594e-05 7.3952720649e-05 5.19552192177e-05 0.000165900740779 0.000225825413465 0.00028972991258 0.00016387872915 0.000252945492062 0.000523910324081 0.000109920075677 0.000566475734162 0.000299903679304 0.00014183675611 0.000223309193597 0.00121390603859 0.00113188992573 0.00154951346656 0.000639171911564 0.0016371615531 0.0018804103559 0.00165729232717 0.00174595620691 0.00138188369359 0.00117993959141 0.00253835849106 8.32058954809e-05 0.00302475901438 0.00326345920028 0.000756411236782 0.00374744140711 0.00399571510724 0.00424929186764 0.000820199718188 0.000905401303434 0.00504599173301 0.000522592879601 0.00202189918723 0.00590117396137 0.00619977891524 0.00650526768189 0.00681768715049 0.00713707537843 0.00746346372467 0.00274477091559 0.00274066003476 0.00502221863487 0.00290399420066 0.00776974094836 0.000335370367995 0.00320691098694 0.010329062316 0.00551677528277 0.00282114891873 0.00571364971626 0.0119329080165 0.0123517844026 0.0127778386563 0.013211074944 0.0134904322677 0.00460859699739 0.00441379413757 0.013339101983 0.0150147468306 0.0159613462942 0.0164448126265 0.016900450226 0.0161900917755 0.0166041386508 0.0180698748223 0.0132886837396 0.00385966470629 0.00569661256718 0.00729627884962 0.00402094601512 0.0027987964978 0.00772515181472 0.00815249952165 0.00315467759 0.00464825897749 0.00515811561185 0.0103143133441 0.00684419644233 0.00936805323981 0.0109209805843 0.00198115413817 0.00790142554889 0.0108298423013 0.0138329156576 0.0139520545982 0.0146369814372 0.013810265466 0.0132958682549 0.0144428399303 0.0140513722424 0.00665044985997 0.00331232142772 0.0019648732403
6.24032342919e-07 4.74108438357e-06 1.0396188431e-05 1.35226040565e-05 7.39527204949e-05 2.99164598158e-05 0.000165900740492 0.000225825413209 0.000289729913455 0.000213005731485 0.00025294549201 0.00052391032462 0.000109920075738 0.000566475735625 0.000299903679877 0.00014183675611 0.000223309193594 0.00121390603853 0.00113188992691 0.00154951346547 0.000639171911916 0.00163716155237 0.00188041032653 0.0016572923322 0.0017459562054 0.00138188369353 0.00117993959179 0.00253835850368 8.3205895481e-05 0.00302475901469 0.0032634592141 0.00350373770658 0.00374744139988 0.00399571510466 0.00424929185471 0.000820199822813 0.000905391267222 0.000111485983463 0.0005225928796 0.00202189918729 0.00590117395014 0.00619977891987 0.00650526770032 0.00681768714426 0.00713707539778 0.00746346373351 0.00274477091591 0.002740659941 0.0037367465325 0.00290399419584 0.00776974174945 0.000335369518862 0.00320691098709 0.0103290623427 0.00551677560189 0.00234570110209 0.00622983801596 0.0119329080366 0.0123517845094 0.0067183568203 1.50345141503e-05 0.00680783139153 0.00460859699855 0.00441379413442 0.0133391016142 0.0150147464039 0.0159613463165 0.016444812602 0.0169004522381 0.0161900916085 0.0166041384574 0.0180698747984 0.0132886837416 0.00385966470653 0.00569661256819 0.00729627884408 0.00402094602075 0.00279879649563 0.00772515180662 0.00815249957597 0.0031546775918 0.00464826628192 0.00515810806553 0.0103143134739 0.0068441964157 0.00936805319958 0.0109209805382 0.00198115413813 0.00790142553489 0.0108298419253 0.0138329162911 0.0139520547772 0.0146369814405 0.0138102628961 0.013295868271 0.0144428399472 0.0140513723999 0.00665046160741 0.00331230914785 0.00196487324001
7.58381106172e-07 4.74108438343e-06 1.9245609961e-05 1.35226040565e-05 4.85390059232e-05 1.45024064667e-05 0.000154170092897 0.000206421384922 0.000276566289824 0.000213005731554 0.000252945492014 0.000502646983676 0.00010992007578 0.000566475736807 0.000299903679881 0.000141836756113 0.000223309193608 0.0011583526083 1.63424869996e-05 0.00144348527902 0.00159888978832 0.00175879761092 0.00190031252334 0.00165729233231 0.00174601901845 0.00138188367812 0.00117993962298 0.00258138666678 8.3205895481e-05 0.00307815579987 0.00332848647324 0.00358464350525 0.00384884049062 0.00412284467929 0.00440825777456 0.000820199822862 0.000905391267217 0.000111485983463 0.000522592879603 0.00202196886726 0.00647221874559 0.0069040878587 0.00737508435907 0.00789374585406 0.00847011924341 0.00826174444956 0.00274477057104 0.00274066023869 0.00302151109864 0.000309957591315 0.00181011421489 0.00339402452571 0.00320691099056 0.0056155208483 0.0055167756297 0.00234570110194 0.00622983803372 0.00841278072275 0.00897315908383 0.00671835682537 1.50345141503e-05 0.00680783138854 0.00460859700299 0.00441379413435 0.0119970852173 0.0124804493317 0.0129632806497 0.0134466607219 0.0139314521094 0.0144183463059 0.0149079000397 0.012422052671 0.00300001748023 0.00385966470893 0.00569661256543 0.00729627956733 0.00402094576753 0.00279879649635 0.00772515181501 0.00815249967791 0.0031546775977 0.00464826630523 0.00515810806618 0.0103143131702 0.00684419642619 0.00936805317993 0.0109209790823 0.00198115505331 0.00790142446107 0.0108298399553 0.0138329133588 0.0139520512918 0.014636981405 0.0138102648758 0.0132958690148 0.0144428402351 0.0140513724316 0.00665046371272 0.00331230690253 0.0019648731643
7.58381258148e-07 4.74108438384e-06 3.00764053347e-05 1.35226040584e-05 4.85390059175e-05 1.45024064634e-05 7.31841826942e-05 0.000206421385084 0.000276566290392 0.000213005858131 0.000252945549818 0.000502646982634 0.00010992007572 0.000566484496994 0.00079491440282 0.000907856097344 0.000223312017841 0.00115835260825 1.63424869996e-05 0.000325065415029 0.00159888980414 0.0017587976123 0.00190031252408 0.00165729233103 0.00174601902196 0.000223585114506 0.000831659731974 0.0025813866736 8.32059527451e-05 0.000245499058645 0.00332848646401 0.00358464350524 0.00384884048581 0.00412284467471 0.00440825777696 0.00082019982316 0.00120958784837 0.000111486553293 0.00052259287891 0.00202196886714 0.00647221875599 0.00690408786342 0.00737508433239 0.00789374587899 0.00847011922323 0.00911424148359 0.00620983742189 0.000626288583077 0.00302151111121 0.000309957645045 0.00181011418663 0.00339402450767 0.00320691108303 0.00561552083625 0.005516775633 0.00234570111884 0.00622983801452 0.0084127807163 0.00897315908215 0.00671835808393 1.50331529808e-05 0.00680782991995 0.00460857292696 0.00441382146638 0.0119970852062 0.0124804493276 0.0129632806585 0.0134466606925 0.0139314520659 0.0144183462855 0.0149078999442 0.0124220526658 0.00300001748023 0.00385966239837 0.00569661214412 0.00729627954914 0.00402094577457 0.00279879649552 0.00772515181052 0.00815249905551 0.00315467745376 0.00499217043389 0.0104141213525 0.0103143110078 0.00684419479659 0.00936805301312 0.0109209788738 0.00198115505317 0.00790142446549 0.010829842758 0.0138329103979 0.0139520507135 0.0146369809277 0.0138102636143 0.0132958623468 0.0144428390957 0.0140513723633 0.00665046371101 0.00331230690252 0.00196485544506
7.69584475007e-07 4.74108438354e-06 2.68225985097e-05 1.35225950337e-05 3.27395265121e-05 8.11145981904e-06 7.31841826955e-05 0.000206500538501 0.000108625567812 0.000213005858146 0.000252945549683 0.000502127497567 0.00010992007564 0.00068923672017 0.000794243486661 0.000907135378896 0.000223328862394 0.00115755684161 1.63424869996e-05 0.000233297057009 0.000651990054954 0.00175886660736 0.00190355509666 0.00165729233024 0.00174601904143 0.00022358511415 0.00230923107061 0.000201554244385 8.32059527205e-05 0.000245499057285 0.00331715492382 0.00357356803113 0.00383778261198 0.00411162556406 0.00439673289403 0.000820199824015 0.00120958784838 0.000111486553293 0.000522592878892 0.00202196886765 0.00645634937747 0.00688708541492 0.00735686892351 0.0012479326089 0.00618079302577 0.00909329631083 0.00980266378648 0.00410489375556 0.00314560750388 0.000389199395196 0.00175458879789 0.00335751860943 0.00320691097757 0.00559751184227 0.00551677051625 0.00234570111752 0.00622983801473 0.00840278360165 0.00896335193582 0.006718358085 1.50331529746e-05 0.00680782992042 0.00460857292741 0.00441382146626 0.0119851739991 0.0124679769505 0.0129502256051 0.0134330089778 0.0139171967014 0.0144034879373 0.0148924482635 0.0124220562523 0.00300002142094 0.00385966240817 0.00569661213079 0.00729627955968 0.00402094577115 0.00279879647983 0.00772515201103 0.00815250126148 0.00315467564237 0.00499217047239 0.0104141210102 0.0103143048501 0.00684418209306 0.00936804786728 0.0109209775559 0.00198115505328 0.00790142447162 0.0108298418979 0.0138328397111 0.0139520440074 0.0146369778334 0.0138102431101 0.0132958124806 0.0144428271154 0.0140513716946 0.00665046370896 0.00331230690255 0.00196485544492
1.2369586079e-06 4.74108438908e-06 2.53207057518e-05 1.35225950338e-05 2.47485245842e-05 2.99164597503e-05 8.96331931558e-06 0.00012002816056 0.000108625567825 0.000213005858294 0.000252945549967 0.000408482206231 0.000109920075812 0.000568894568131 0.000657953851435 0.000753226588526 0.000223328859073 0.000963096045491 1.63424869996e-05 0.000233297057009 0.000651990055347 0.0014627965255 0.00160081672686 0.00165729236317 0.00182026500445 0.00022358511415 0.00193679218457 0.000201554249577 8.32059527206e-05 0.000245499057285 0.00278046831902 0.00299731706661 0.00321830740657 0.0034453066534 0.00367976104756 0.000820199825912 0.00120958784837 0.000111486553293 0.000522592878891 0.00202210349554 0.0053186663781 0.00564800200147 0.00600171478296 0.00124828586659 0.00618041905915 0.00727334005618 0.00779844344378 0.00410489375564 0.00372269717745 0.000444589872138 0.00137491152739 0.00176096275049 0.00320691097698 0.00516508263361 0.00551677055557 0.00234570111559 0.0062298380288 0.00767312001512 0.00815963545494 0.00671835809507 1.50331529746e-05 0.0068078299223 0.00460857292746 0.00441382146603 0.010779551772 0.0112008054314 0.0116226121932 0.0120459517346 0.0124716100156 0.0129002259965 0.013332324765 0.0124220563597 0.00300002144923 0.00385966240917 0.00569661213335 0.00729627974074 0.0040209457657 0.00279879647013 0.00772515202548 0.00815250137893 0.00315467563736 0.00499217065146 0.0104141209466 0.0103143049737 0.00684418208219 0.0093680476426 0.0109209773904 0.00198115529347 0.00790142425186 0.0108298306057 0.0138328923898 0.013952047623 0.0146369786748 0.0138102431554 0.013295811745 0.0144428254999 0.0140513707136 0.00665046370744 0.00331230690266 0.00196485544306
1.18195553426e-06 4.74108438907e-06 2.51736589032e-05 1.35225950337e-05 1.94172351348e-05 2.99164597503e-05 9.26447993166e-06 0.000119774116458 0.000108625567819 0.000213005858348 0.000252945549924 0.000407228714521 0.000109920075476 0.000566727280081 0.000655267990335 0.000295959122814 0.000223328859073 0.00095848239054 1.6342494163e-05 0.00023326452047 0.000651990049105 0.00145464456167 0.00159236692611 0.00165729235877 0.00182332432861 0.000223585114148 0.0019392138689 0.000201554249773 8.3205952717e-05 0.000245499057195 0.00277858953262 0.00299434548794 0.0032141797518 0.00344000179233 0.00367326664922 0.00082019983855 0.00120958784839 0.000111486553293 0.000522592884133 0.00202210349558 0.0053042792587 0.00563204457249 0.00598406901856 0.00636582163538 0.00397168352799 0.00355638214754 0.00777270171049 0.00410489391646 0.00373674794647 0.000444590101414 0.00136038960315 0.0017609627502 0.00320691097736 0.00515175157902 0.00551677056 0.00234570111736 0.00622983803517 0.000438866763067 0.00813555202307 0.00671835809616 1.50331529587e-05 0.00680782992124 0.00460857292749 0.00441382146613 0.0107409884635 0.0111595981019 0.0115786639936 0.0119991549396 0.0124218469869 0.0128473695639 0.0132762395099 0.0124220563558 0.00300002145793 0.00385966242357 0.00569661211585 0.00729627974114 0.00402094576482 0.00279879647002 0.00772515204528 0.0081525013114 0.00315467563613 0.00499217077266 0.010414121153 0.0103143048718 0.00684418211399 0.00936804771328 0.010920977511 0.00198115529346 0.00790142420878 0.0108298418887 0.0138328950922 0.0139520503419 0.0146369804059 0.0138102422352 0.0132958120662 0.0144428253852 0.0140513715032 0.013728055809 0.00798251543237 0.00196485543994
1.18195547849e-06 4.74108443771e-06 1.01647806703e-05 1.24116511136e-05 1.94172351241e-05 2.99164597577e-05 9.2644799316e-06 0.000119774116439 2.95428227205e-05 0.0002130058586 0.00025294555 0.00040722871429 0.000109920075424 0.000566727280569 0.00065526798904 0.000295959122809 0.000223382065423 0.000958482401935 1.63424941165e-05 0.000233264508384 0.000611584247895 0.00145464456252 0.00159236692501 0.00165729236246 0.00182332433731 0.000223585114131 0.00193921389445 0.00213038689012 8.32059122177e-05 0.00256423105476 0.00167294045396 0.000979630747313 0.00031369653128 0.00344000178865 0.00367326663541 0.000820199851114 0.00120958786487 0.000121949656081 0.000522592884505 0.00202210349565 0.00530427927296 0.005632044569 0.00598406901163 0.00636582163571 0.00397168396765 0.00355638163009 0.00777270169241 0.0041048939168 0.00373674795182 0.000480593729445 0.00136038937569 0.00176096274968 0.00320691098449 0.00515175152652 0.00551677084965 0.00234570111785 0.00622983803039 0.000438866763067 0.00813555200921 0.00671835827749 1.50329677118e-05 0.00680782973547 0.0046085729259 0.00441382146749 0.0107409884489 0.0111595980967 0.0115786639745 0.0119991549878 0.0124218469785 0.012847369558 0.0132762395016 0.0124220563473 0.00300002145793 0.00385937546808 0.00569693052333 0.00729627973333 0.00402094576382 0.00279879647315 0.00772515201315 0.00815250157541 0.00315467580184 0.00499217077807 0.0104141211278 0.0103143061743 0.00684418435778 0.00936804837858 0.0109209774253 0.00198115529349 0.00790142422842 0.010829842461 0.0138328979797 0.0139520523433 0.0146369848297 0.0138102569617 0.013295831031 0.0144428277265 0.0140513739356 0.013728057846 0.00798249365721 0.00196487907635
6.81509873468e-07 4.74108443783e-06 1.87753081537e-05 1.24116510915e-05 1.25723301868e-05 2.9916459757e-05 9.26447993165e-06 0.00011977411662 2.95428227211e-05 3.45887446954e-05 0.000259453376432 0.000407228715416 0.000109920075453 0.000566727278473 0.000655267989308 0.000295959122796 0.000223425854848 0.000958482400596 1.63424940503e-05 0.000233264508384 0.000513970404528 0.00133812694347 0.00159236692482 0.00165729236046 0.0018233243387 0.000223580246056 0.00193921388355 0.00213038688873 8.32059122178e-05 0.00256423105741 0.00277858952864 0.00299434550166 0.00031369653129 0.00180388281981 0.00367326661776 0.000820200197532 0.00120958786485 0.000121949656081 0.000522592884061 0.00202206075609 0.00530427926497 0.00563204456308 0.00598406900677 0.00636582161286 0.00397168396724 0.00355638162958 0.00777270168757 0.0041048939165 0.00373674794727 0.000866191311697 0.00136038697822 0.00176569365123 0.00320691098765 0.00515175141855 0.00551677090425 0.00234570112006 0.0062298380253 0.000438866763072 0.0081355519994 0.00671835828426 1.50329677118e-05 0.00680782973604 0.00460857292635 0.00441382146779 0.0107409884376 0.0111595980948 0.0115786639641 0.0119991549661 0.0124218469739 0.0128473695307 0.0132762394849 0.012422056366 0.00300002145793 0.00385937546842 0.00569693052469 0.00729631195679 0.00402094135831 0.00279879599215 0.00772515523864 0.00815249955963 0.00315467582409 0.00499217092385 0.0104141182207 0.0103143051038 0.00684418478363 0.00936804528993 0.0109209562483 0.00198115529356 0.00790142420859 0.0108298349338 0.0138328752652 0.0139520650864 0.0146369443419 0.0138102461577 0.0132958187325 0.01444283708 0.0140513363908 0.0137280339261 0.0140644059181 0.0129377894069
5.55250448151e-07 2.74431699115e-06 2.03438507375e-05 1.24116510914e-05 1.25723302113e-05 2.99164597573e-05 1.09598021538e-05 0.00011762032815 2.95428227205e-05 3.45887000725e-05 0.000259454534804 0.000405604068728 0.000109920075435 0.00056431746153 0.000652396168331 0.000295959122849 0.000223427468423 0.000953919694059 1.63424940503e-05 0.000233258728718 0.000651990125086 0.0011577620122 0.00158428927479 0.00165729236233 0.00182084555935 0.000223580246056 0.0019418052634 0.00213098251314 8.32059112742e-05 0.00256172456585 0.00277466681119 0.00298913091851 0.000313696532079 0.00154872342878 0.00366471908684 0.00390567618 0.000579349852932 0.000121949656081 0.000564904707476 0.00202206075427 0.00528987283651 0.00561657930398 0.00596742735341 0.00634778665738 0.00397168396669 0.00355638162963 0.00311569816304 0.00410489394484 0.00373674652708 0.000926225002968 0.00130371396878 0.00060319799497 0.00320690785691 0.00509918141441 0.00551677133398 0.00237399527535 0.0062009092951 0.000438866763072 0.00808125640542 0.00796004194123 0.00120813494627 0.00560181888506 0.00460857292626 0.00441382146733 0.0106783291978 0.0110951245142 0.0115122739453 0.0119307488696 0.0123513267179 0.0127746375219 0.0132011982015 0.012422056357 0.00300002145795 0.0038593862543 0.00569691875278 0.0072963169337 0.00402093970367 0.00279879598114 0.0077251553664 0.00815249992721 0.00315467559786 0.00499217094138 0.010414117566 0.0103143035042 0.00684418360591 0.009368044396 0.0109209535367 0.00198115532471 0.00790142417644 0.0108298345622 0.0138328744252 0.0139520653541 0.0146369450236 0.0138102441641 0.0132958150514 0.0144428369582 0.0140513360857 0.013728033153 0.0140644126568 0.0129377869976
5.5534342951e-07 1.71681831509e-06 2.03439353189e-05 1.24116510913e-05 1.2572330204e-05 2.99164597577e-05 1.09598021538e-05 0.000117620328452 0.00019882489856 3.45887593002e-05 0.000259416089835 0.000405604069023 0.000109920075501 0.000564317460052 0.000652396169065 0.000295959122841 0.000847045193116 0.000953919694791 1.63424940503e-05 0.000233258728713 0.000651990126545 0.00115783091653 0.00158428927453 0.00146612578537 0.00182084555387 0.000223580245862 0.00194180526 0.00213098251493 8.3205825589e-05 0.00256172458506 0.00277466680817 0.00298913091801 0.00102349901994 0.00153178645257 0.000719226481961 0.00390567617258 0.00415657801172 0.000121938540744 0.00177060607954 0.00202206075442 0.00528987283156 0.00561657928679 0.00596742735394 0.00634778665532 0.00397211793853 0.00355584213975 0.00311569816224 0.00410489415906 0.00373674626744 0.000926225003207 0.00130371396855 0.000602739496662 0.00320690786131 0.00509918140448 0.00586303891943 0.000322231927811 0.00620090928519 0.000438866763072 0.00808125639116 0.00796004231028 0.00120813531089 0.0056018185027 0.0046085729264 0.00441382146673 0.0106783291987 0.0110951245081 0.0115122739447 0.011930748917 0.012351326707 0.0127746375324 0.013201198222 0.0124220563876 0.00300002145829 0.0038593862557 0.00143085406129 0.00729631697902 0.00402093970427 0.00279879598088 0.00772515536659 0.00815249998122 0.00315467559659 0.00499217094746 0.0104141175443 0.0103143035166 0.00266644415607 0.00722115542757 0.0109209534424 0.00198115533302 0.00790142414393 0.0108298356535 0.0138328742865 0.0139520651836 0.0146369447392 0.0138102429663 0.0132958149562 0.0144428358246 0.0140513361997 0.0137280331168 0.0140644126878 0.0129377867835
1.18067113469e-06 1.87215769113e-06 1.68281319344e-05 1.24116510913e-05 1.25723302246e-05 2.9916459757e-05 1.09598021569e-05 0.000117620328259 0.000198824898698 3.45821609098e-05 0.000259425752153 0.000405604068608 0.000109920075685 0.000564317460887 0.000652396166407 0.00029595912284 0.000847045192853 0.000953919696902 1.63424940503e-05 0.000233258728713 0.000651990118735 0.000879670555864 0.000967887946324 0.00146586078333 0.00182084555896 0.000200450948047 0.00160610781179 0.00213098252416 8.32058255473e-05 0.00256172458506 0.00277466680716 0.00298913090033 0.00222778366993 0.000153705161319 0.000916118914917 0.00390567614861 0.0041565780075 0.000121938540744 0.00177060592257 0.0020220607544 0.005289872828 0.00561657929788 0.00596742732211 0.00634778665432 0.00676475048662 0.00722743313305 0.00311569816271 0.00142551405253 0.00373675122233 0.000926225436427 0.00130371344158 0.00176569382338 0.0032069078588 0.0050991824312 0.00586303949696 0.000322231965447 0.00707958646634 0.000438866763072 0.00140398898272 0.00854073457629 0.00898383808769 0.00941583870601 0.00415910298379 0.00174513010885 0.00764518478692 0.0110951249321 0.0115122742742 0.0104010105652 0.00573069270448 0.00216832682426 0.00448756869986 0.00869681345169 0.00300002159155 0.00385938625411 0.00143085406227 0.00729631694895 0.00402093970618 0.000888646053619 0.00772515528836 0.00815249999066 0.0031546755956 0.00499217116198 0.0104141178082 0.0103143035396 0.0026664441562 0.00722115545131 0.0109209533013 0.00198115533303 0.00790142413014 0.0108298351195 0.0138328747251 0.0139520656102 0.0146369449092 0.0138102441302 0.0132958123788 0.0144428367615 0.014051336233 0.0137280329706 0.014064412795 0.0129377870843
1.18067109553e-06 2.02632708187e-06 1.68281582076e-05 1.24116510915e-05 1.25785499612e-05 2.9916459757e-05 1.09598058776e-05 0.000117620321833 0.000198824891262 1.76001275063e-05 0.000259425752145 0.000405604056622 0.000109920075571 0.000564317444979 0.000652396147834 0.000295959122856 0.000847045166262 0.000953919665256 7.80708827212e-05 0.000817246244016 0.000651990118615 0.000879675492877 0.00096788217912 0.00146586052678 0.0018208455372 0.000200453093687 0.00160610781391 0.00213098247516 8.32058255472e-05 0.00256172454407 0.00277466676557 0.00298913085797 0.00222795294461 0.000153544319406 0.000916118914862 0.00390567609866 0.00415657795018 0.000121938540744 0.00177060592257 0.00202205792316 0.00528987273716 0.00390162518987 0.0032917426122 0.00634778647793 0.00676475025282 0.00722743283586 0.00311569816237 0.00142551405152 0.00373675122742 0.000926236768877 0.00130370449861 0.0029341888307 0.00320690785591 0.00509917823492 0.00586303606584 0.000322231965447 0.00707958395334 0.000438853782874 0.00140398898272 0.00854073268992 0.00898383630555 0.00567834015883 0.0041591029831 0.00174513010887 0.00764518479092 0.00821160576743 0.000966758224798 0.0102825716294 0.00573070796241 0.0021683316567 0.00448754898906 0.00869678920455 0.00300002159157 0.00385938735668 0.00441709115001 0.00512194752048 0.00402094008399 0.000888646053791 0.00772515550526 0.00815250001403 0.00315467547318 0.00499217118498 0.0104141178681 0.0103143029815 0.00266644415647 0.00722115544388 0.0109209536101 0.00210497700973 0.00777234008098 0.0108298355099 0.0138328735673 0.0139520665036 0.0146369431307 0.013810242844 0.0132957948546 0.0144426045111 0.0140513353178 0.0137280321069 0.0140644128742 0.0129377866071
1.18067130109e-06 2.02632746473e-06 1.68281582023e-05 1.24116510911e-05 1.25785499564e-05 2.99173107209e-05 1.09598060786e-05 0.000117620321313 0.000198824890191 1.76001275063e-05 0.000259425752116 0.000405604055578 0.000109920075571 0.000564317440798 0.000652396143143 0.000295959122841 0.000847045146564 0.000953919614009 7.8067086945e-05 0.000314216747056 0.000651990118678 0.000879675493183 0.000967882179296 0.00146586052697 0.00182084551627 0.000200453093687 0.00160610781364 0.00213098243733 8.32058255473e-05 0.00256172451796 0.00277466675022 0.00298913084093 0.00222795294369 0.00015354431939 0.00091611891488 0.00390567607959 0.00415657791903 0.000121938540744 0.00177060592418 0.00202205792309 0.00528987267858 0.00390162518945 0.0032917426119 0.00634778641188 0.00676475017215 0.00722743270768 0.00311569816241 0.00142551405155 0.00373675122212 0.000926239546452 0.00130370239119 0.00293418727758 0.00320690785927 0.00509917736282 0.00586303537729 0.000322231965447 0.00707958347761 0.000438853782874 0.00140398898272 0.00854073235659 0.00898383600775 0.00567834015976 0.00415910297998 0.00174513010884 0.00764518478931 0.00821160576713 0.000966758224798 0.0102825715922 0.0057307079666 0.00216833165666 0.00448754898923 0.00869678920508 0.003000021619 0.00385939128386 0.00441709114969 0.00512194751488 0.00402094009482 0.000888646053569 0.00772515542016 0.0081524999942 0.00315467547483 0.00499217117013 0.0104141177223 0.0103143030407 0.00266644415604 0.00722115544281 0.0109209530801 0.00210499132875 0.00777232001097 0.0108298355986 0.0138328737387 0.0139520663089 0.0146369440239 0.0138102389762 0.0132958001518 0.014442835056 0.0140513349056 0.0137280316583 0.0140644117258 0.0129377860386
1.11108912447e-06 5.76325571683e-06 2.46858191337e-05 1.2411651091e-05 3.62960719197e-06 0.000109180288346 1.10088154919e-05 0.000116928176296 0.000196563806812 1.76001505744e-05 0.000259425752581 0.000400075084313 0.000109920075571 0.000556651389895 0.000643592178315 0.000295959123098 0.000835865515182 0.000941586035844 7.80670869424e-05 0.000817690490217 0.000651990118917 0.00142525272271 0.00156136635818 0.000642375457454 0.000949825797918 0.000200453093687 0.0016061078151 0.00210527078476 8.32058255473e-05 0.00253139914694 0.0027420940782 0.00295412330956 0.00317009545888 0.0033918159568 0.000916118914858 0.00385752683435 0.00289646799393 0.000121938540744 0.00115928589274 0.00202205792385 0.00495613670857 0.0039016251884 0.00329174261234 0.00618457560356 0.00655627827528 0.0069562596237 0.00311569816305 0.00142551405151 0.0050363380385 0.00214534146372 0.00590660657512 0.00421208938683 0.00176263864111 0.000295045581745 0.0017017476123 0.000322226973158 0.00434650632796 0.000438853782874 0.00140398898272 0.0067052192661 0.00731700048091 0.00567834021891 0.00415910297912 0.00174513010888 0.00764518481081 0.00821160577333 0.000966758224798 0.0102825707894 0.0111602321038 0.00663971120122 0.00278798423513 0.00352736021966 0.00300002161904 0.00393625332782 0.00441702567406 0.00512201704689 0.00402094004034 0.000888648395176 0.00772515540126 0.00815250023766 0.00315467545989 0.00499217120335 0.0104141176851 0.0103143034625 0.0026664441567 0.00722115545088 0.0109209529195 0.00210499289806 0.00777231834001 0.010829835304 0.0138328730418 0.0139520657923 0.0146369446507 0.0138102417485 0.0132958109576 0.0144428357681 0.0140513344485 0.0137280311045 0.0140644113722 0.0129377858491
9.65363168517e-07 5.75327408553e-06 1.78238216238e-05 1.2411651091e-05 1.25785498793e-05 9.95379179311e-05 3.37825591012e-05 0.000100580702654 0.000186502318905 6.75999476629e-05 0.000259425752593 0.000384678454196 0.000109920075534 0.000534776051925 0.00061808348103 0.000295959123099 0.000802306075596 0.000903594930637 7.80670869424e-05 0.000821869703781 0.000651994067415 0.00136625817752 0.00149584737721 0.00115781990097 0.000375873990382 0.000200453833489 0.00126843654529 0.00197582264523 8.32058255475e-05 0.00239207415338 0.00259640685898 0.00280052396944 0.00300726459689 0.00321858621376 0.000916118916203 0.00366017420156 0.00389242342688 0.000121938540744 0.000652042777794 0.00148162776587 0.00351029923979 0.00390162518767 0.00329174261176 0.00582792468711 0.00616743674029 0.00653051591007 0.00311569816334 0.00142551405151 0.00503633803954 0.00214534146191 0.00590660655572 0.00493498255268 0.00300024164589 0.000753528641029 0.00112100818 0.000322226943615 0.00383266725077 0.000438853823341 0.00565204474957 0.000458468960787 0.00699509069319 0.00567840427022 0.00460858744032 0.00113307107979 0.00513283674952 0.00821160579596 0.000966758216094 0.0102825714513 0.0108501392825 0.0112805393496 0.0117088655938 0.00867085544689 0.00300002161961 0.00227666972418 0.00441724356751 0.005121722804 0.00402094004244 0.000888648880714 0.00772515539776 0.00815250025039 0.00315467546008 0.00499217105004 0.0104141171068 0.010314303478 0.00266644415649 0.00722115542489 0.010920952915 0.00210499289799 0.0077723183006 0.0108298356245 0.0138328728545 0.0139520660896 0.014636945015 0.0138102427309 0.0132958105323 0.0144428368206 0.0140513344139 0.013728030917 0.0140644100716 0.0129377840532
9.65363168174e-07 5.75327408564e-06 1.78238216389e-05 1.24116510911e-05 1.25785498774e-05 9.95379177764e-05 3.37825591028e-05 0.000100580702547 0.000186502318819 6.75999476633e-05 0.000259425752436 0.000384678453432 0.000109920075534 0.000534776053829 0.000618083481511 0.000295959123119 0.000802306072851 0.000903594930814 7.80670868956e-05 0.00082186971465 0.000651994067289 0.00136625817509 0.00149584737808 0.00115781990015 0.000375873990384 0.000200453831965 0.000189546724461 0.00197582264802 8.32058243558e-05 0.00239207415315 0.00259640684596 0.00280052396057 0.00300726460206 0.003218586215 0.00343586795441 0.000615601625516 0.00389242342867 0.000121938540744 0.000652042777792 0.00148162776471 0.00351029924326 0.00390162519185 0.00329174261337 0.00582792467243 0.00616743673792 0.00653051589088 0.00311569816272 0.00463817886824 4.65284415582e-05 0.00214534201349 0.00590660606124 0.00545416209919 0.00267822765069 0.000753528642424 0.00112100817896 0.000322226938616 0.00383266724876 0.000438853823342 0.00565204475088 0.0004584690237 0.00699509069948 0.00567813236037 0.00472580262047 0.00113307111865 0.00513283670715 0.00821160579225 0.000966758216092 0.00571709754614 0.00405340056566 0.0112805393996 0.0117088655141 0.00867085547005 0.00300002164541 0.00227666972397 0.00441724366435 0.00512172280132 0.00402093609571 0.00279879599261 0.00772515542334 0.00100902686398 0.00315467515677 0.00499217095155 0.0104141166155 0.0103143040368 0.00266644415679 0.0041953244789 0.0109209475831 0.00210499290615 0.00777231831229 0.010829831901 0.0138328727306 0.0139520650907 0.0146369437313 0.0138102422025 0.0132958105694 0.0144428380044 0.014051334537 0.0137280315521 0.0140644106423 0.0129377841111
9.65363144283e-07 5.75178856834e-06 1.78238212872e-05 1.24116510876e-05 1.25785498764e-05 4.51438985793e-05 3.37825591049e-05 0.000100580702572 0.000186502318917 6.76616633872e-05 0.000317001086836 0.00038467845443 0.000109920075533 0.000534776053865 0.000618083483183 0.000295959123118 0.00080230607354 0.000903594930604 7.80670868956e-05 0.000821869713874 0.000651994106496 0.00136625817848 0.00149584737879 0.00122029456973 0.000324332741071 0.00167748340531 0.000189546727859 0.00197582264407 0.000488162311647 0.00239207414379 0.00259640684862 9.89803328249e-05 0.00300726460604 0.00321858620593 0.0034358679457 0.000615601598573 0.00389242341676 0.000121938540745 0.000688461341535 0.00145506351347 0.00349274661189 0.00390162519063 0.00329174261189 0.00582792468229 0.00616743673802 0.00653051589719 0.00311569818422 0.00463817883958 4.65284433647e-05 0.00214534201494 0.00590660606321 0.00545416210954 0.002678227658 0.000753528643478 0.00112100817789 0.000322226938616 0.00383266724907 0.000438854720472 0.0056520447463 0.0004584690237 0.00699509069694 0.00756628867282 0.00283401987389 0.00113307111865 0.00513283670829 0.00821160579113 0.000966758215886 0.00571712603134 0.00405337318415 0.0112805394135 0.0117088661536 0.00943460777201 0.00528766220154 0.00234933039261 0.00438290659264 0.00729630958574 0.00402093607934 0.00279879598912 0.00772515542296 0.00100902686399 0.00315467515959 0.00499217090938 0.0104141167397 0.0103143039417 0.00266644446299 0.00419532447852 0.0109209476541 0.00210499290606 0.00777231827933 0.0108298351984 0.0138328725747 0.0139520657706 0.0146369445767 0.0138102419977 0.0132958091006 0.0144428370686 0.0140513346039 0.0137280316093 0.0140644100574 0.0129377836363
6.22631288724e-08 8.26829283571e-06 1.78238213825e-05 3.95229692644e-05 1.25785498752e-05 4.51438986088e-05 3.75357812424e-05 9.42331487986e-05 0.000173474181648 0.000233132938744 0.000291571916089 0.000353187155307 0.000419249289048 0.000244451108917 0.000566558552894 0.000295959123099 0.000735749642371 0.000829095606986 7.80670868715e-05 0.00103479696742 0.000651994106774 0.000241090092261 0.00137182606978 0.00149201366418 0.000329400836047 0.00116491991427 0.000189546734353 0.00159087261424 0.00048815116606 0.00195361992487 0.00214301070561 9.89803328243e-05 0.00251335266017 0.00269775789577 0.00288367032127 0.000615601596831 0.00326373864075 0.000121955072391 0.00177060602854 4.48803612776e-05 0.00196927652077 0.00388864211134 0.00329174261358 0.00472635657493 0.00495524120633 0.00518962023249 0.00311569818625 0.00463817885245 4.65284433797e-05 0.00214534201241 0.00590660611134 0.00627208346469 0.00185118742879 0.00729206268618 0.00172397107872 0.000322226938616 0.00822106002355 0.000438854720472 0.00830694505427 0.000458469053046 0.00774163379085 0.00532188991273 0.00105311360546 0.0011330711575 0.00513283669634 0.00802170529266 0.000966758151108 0.00571712603036 0.00405337318449 0.011190028417 0.0116568575914 0.00978059335695 0.00564485416009 0.00243797932556 0.00391669184681 0.00729630971874 0.00402093607865 0.00279879598801 0.00772515538171 0.000523143552533 0.00315467514943 0.00499217076245 0.0104141126402 0.0103143040148 0.00266644446266 0.00419532448115 0.0109209476042 0.00210499290581 0.00777231829236 0.0108298354372 0.0138328724288 0.0139520650626 0.0146369442942 0.0138102410797 0.0132958118081 0.0144427847192 0.0140513347642 0.0137280315316 0.0140644085996 0.0129377820014
1.43429716477e-06 7.13515020864e-06 4.94892486032e-06 2.8641415147e-05 1.25785498754e-05 1.79813430351e-05 5.05585787608e-05 6.90599423636e-05 0.000123576846422 0.000163019747621 0.000202320961617 0.000243990719305 0.000288708380002 0.00024445110915 0.000388207278489 0.000295959123227 0.000501788261648 0.000564023846758 7.80670868715e-05 0.000699761533209 0.000651994108539 0.000235720021012 0.00092621321815 0.00100888524024 0.00108716621906 0.000454523230356 0.000190014574894 0.000291310928026 0.00048814687312 0.00141727588667 0.0015521003356 9.89803324658e-05 0.00180752369926 0.00193348773445 0.00206047550709 0.000614887360909 0.00232060706192 0.000121955075539 0.00177060602523 0.002026111212 6.35637779463e-05 0.00194015560542 0.00317206585311 0.00332573190445 0.00348294425697 0.00364375445468 0.00311570190296 0.00397636942707 0.00111674903213 0.00214534201076 0.00450358817597 0.00468712736357 0.00185088135789 0.00506640684367 0.00526237345989 0.000322226938616 0.00566773936071 0.000438854720472 0.00577945567921 0.000458469053047 0.00654017918047 0.00677421862245 0.00283401983926 0.0011330711575 0.00370038251642 0.00782113962629 0.000966758151106 0.00342737953775 0.00089025770749 0.00444480315616 0.00681897033416 0.00795700160261 0.00856938212268 0.00900498713692 0.005724783044 0.00257541945242 0.00395950109193 0.00279879598721 0.00772515529606 0.000523143239383 0.00315467515011 0.00499217050603 0.0104141148009 0.0103143040197 0.00266640474379 0.00419532447888 0.0109209472961 0.00213322878026 0.00774068317361 0.0108298352282 0.0138328712031 0.0139520647752 0.0146369426161 0.0138102418316 0.013295811673 0.0144428362462 0.0140513345085 0.0137280313018 0.0140644076958 0.0129377805415
1.43429716847e-06 6.81275033261e-06 4.94890758804e-06 2.86414151528e-05 1.25785498753e-05 1.79813431195e-05 5.05585786518e-05 6.90599423866e-05 0.000123576846523 0.000163019747567 8.31704295765e-05 0.000243990719167 0.000288708379903 0.000244451108998 0.000388207278377 0.000295959123211 0.000501788262931 0.0005640238501 7.80670866394e-05 0.000699761535164 0.000699023158148 0.00023572001881 0.000926213216015 0.00100888524027 0.0010871662211 0.000454523230393 0.00115185100606 0.000291310928033 0.000515686807195 0.00097031735649 0.00155210033073 9.89803324657e-05 0.00180752369368 0.0019334877269 0.00206047550697 0.000614701540379 0.00232060707054 0.0001219550755 0.00177060602754 0.00202611121181 6.35637779463e-05 0.00194015560528 0.00317206586051 0.00332573190654 0.00348294424883 0.00364375444595 0.00311570190171 0.00397636942694 0.0018610554298 0.00214534201071 0.00450358817748 0.00468712735859 0.00185052875098 0.00506640684719 0.00526237344905 0.000322226901003 0.00566773934996 0.0004388558503 0.0057794556943 0.000458469053057 0.00654017918332 0.00677421862123 0.00283401983926 0.00113307115752 0.00370019353554 0.00782113948845 0.00786083236334 0.00342737954338 0.000890257706903 0.00444480315827 0.00681897033158 0.00795700157125 0.00856938212644 0.00900498689146 0.00572478306399 0.00257541945277 0.0039595010837 0.00279879596285 0.00772515549063 3.79834958638e-06 0.00315467500446 0.00499217046734 0.0104141145851 0.00240146328441 0.00266642289178 0.00419532445086 0.0109209462983 0.0021332287808 0.00774068317716 0.0108298352282 0.0138328720275 0.0139520627029 0.0146369405158 0.0138102219388 0.0132958093198 0.0144428390165 0.0140513322064 0.0137280291331 0.0140644057289 0.0129377819792
1.05097717634e-06 6.81275033142e-06 4.94890758811e-06 2.86405876392e-05 1.25785498757e-05 1.79880281942e-05 5.05854927645e-05 6.90538088464e-05 0.000123572332842 0.000163014894306 8.3176449018e-05 0.000243983967752 0.00028870024542 0.000244451109002 0.000388194959908 0.000295959123371 0.000501766943787 0.00056399259544 7.80670866394e-05 0.000699652014847 0.000699023157387 0.00085256724256 0.000924063031661 0.00100851435357 0.00108699120398 0.000454523230351 0.00115172268982 0.000814835684244 0.000514914195593 0.000970195073191 0.00155197257262 0.00168104737454 0.0018074073417 0.00193337351607 0.000822552295881 0.0021892248442 0.00232049148083 0.000121955075502 0.00162989477581 0.00247057175655 0.000466916110163 0.00144802256937 0.00317193001535 0.0033255912213 0.00348279834826 0.0036436029475 0.00311570193893 0.00397620547223 0.00192305168054 0.00214534201047 0.00450340198723 0.00468693257698 0.00185052875092 0.00506619255763 0.00526214794039 0.000322226901003 0.0056674873351 0.000438866822159 0.005779485187 0.000458469477097 0.00653984401237 0.00677385015047 0.00283401985049 0.00113307144825 0.00370019311231 0.00275622425231 0.00648003160918 0.00344268798645 0.000876816515424 0.00443318909021 0.0068132086252 0.00795481272349 0.00856835018133 0.00900436388261 0.00763370906004 0.0038587626132 0.00267143709597 0.00279879589438 0.00190024472017 3.79834958699e-06 0.00315467500518 0.00499217038843 0.0104141142743 0.00240146328853 0.00266642289462 0.00419532445103 0.0109209460459 0.00213326358765 0.00774064901008 0.010829834905 0.0138328716916 0.0139520623035 0.0146369404842 0.0138102360276 0.0132958102418 0.0144428389551 0.0140513321508 0.0137280291126 0.0140644074681 0.0129377818666
7.74811593741e-07 6.81275032968e-06 4.94890758836e-06 1.66137290179e-05 1.25785498762e-05 1.79880281902e-05 5.05854927424e-05 6.90538088733e-05 0.000123572332807 0.000163014894302 8.31935308418e-05 0.000243983967434 0.000288700244713 0.000250877199763 0.00038819495908 0.000295959127726 0.000501766943999 0.000563992595233 0.00062992673372 0.000699652012488 0.000699062133557 0.000852567242345 0.000924063029658 0.00100851435404 0.00108699120763 0.000454523177533 0.00115172269369 0.00116947771436 0.000371602752361 0.000967136938495 0.00155197256809 0.00168104737279 0.00180740734601 0.00193337351393 0.000437346211093 0.00218922484409 0.00232049148684 0.000121955075502 0.00162966331473 0.00273162437903 0.00287501516984 0.00254876562535 0.000531959592728 0.00142184247434 0.00330824110229 0.00364360294414 0.00380805508555 0.00397620546035 0.00270612376984 0.002145342011 0.00450340198121 0.00468693257185 0.00106434143775 0.00506619254373 0.00526214792451 0.000322226880713 0.00566748728268 0.000438866822159 0.00577948517799 0.00242859066326 0.00553878451787 0.00677385014937 0.00283401985039 0.00146731102583 0.00370019311335 0.00275622425211 0.00648003160443 0.00344268819953 0.000876816292602 0.00443318888536 0.00681320852563 0.00795481270633 0.00856835027133 0.00900436443368 0.00925246982126 0.00535761349008 0.00248051027082 0.00279879583925 0.00190024472007 3.79836380552e-06 0.00315467496535 0.00499217020038 0.010414113993 0.00240146328859 0.0026664229141 0.0041953198212 0.010920946099 0.00213326358742 0.00774064901833 0.0108298348846 0.013832871704 0.0139520624293 0.0146369403561 0.0138102405878 0.0132958088024 0.0144428378563 0.0140513320719 0.0137280290677 0.0140644074232 0.0129377816864
9.78584290889e-07 6.50659714107e-06 4.94890752519e-06 1.64457092148e-05 1.25784884243e-05 3.31450308347e-05 8.36862223239e-05 6.10563623682e-05 0.000122231523495 0.00016086551633 0.000199055690405 0.000239582250413 0.000283105125158 0.000250877362161 0.000379967549968 0.000295959127731 0.000490472654701 0.000550968734614 0.000615027639046 0.000682725290907 0.000699062136035 0.000830889334314 0.000902399158625 0.000985940916798 0.00106883577151 0.000454523146092 0.00119175618808 0.00118347533868 0.001256256785 0.000669628933954 0.00153487147348 0.0011408749022 0.00178709767837 0.00190993773067 0.000437346185858 0.00215903863803 0.00228687347315 0.000121957550747 0.00162965626838 0.00268757209694 0.00282740338055 0.00273329578521 0.000721552576361 0.00122798696763 0.00311022262334 0.00357710385272 0.00373750185672 0.00390148970889 0.00271769755936 0.00214534201063 0.00441549153593 0.00459437106904 0.00106434143731 0.00496392288311 0.00515481371249 0.000322226880713 0.00554958916197 0.000438866822159 0.0057794852674 0.00617811493166 0.00191276154959 0.00662697468971 0.00283401985052 0.005047160009 0.00106665321332 0.0027562242522 0.0064800316031 0.00451054388718 0.000380828172993 0.00339833694855 0.00606336123716 0.0074580991581 0.00817290347475 0.00864563237743 0.00902441565021 0.00729631002107 0.00402093583034 0.00279879589512 0.00190024472039 3.79842523149e-06 0.00315467475209 0.00499216823406 0.0104141089371 0.0103143065246 0.0056591939622 0.0041953198217 0.0109209468766 0.00213326358775 0.00397496201162 0.00504751547315 0.00417968687456 0.0134856407395 0.0145078743359 0.0138102362129 0.0132957895013 0.0144428383462 0.0140513322387 0.0137280292509 0.0140644101453 0.0129377830783
3.49735637705e-07 1.58949835198e-06 4.94890752959e-06 1.64457092136e-05 1.25784884242e-05 4.51439382009e-05 8.3613646958e-05 0.000112420005594 7.95575721449e-05 4.51985126804e-05 0.000138848793413 0.000201179777115 0.000251786145569 0.00025087736278 0.000350950709688 0.00029595912787 0.000459132797876 0.000517787043858 0.000579745332756 0.000645180890171 0.000714404962341 0.000789392624356 0.000855436741632 0.000937249364425 0.00101735565841 0.00045452314607 0.00112979827072 0.00111090684971 0.00116054537189 0.000669628928624 0.00142044706524 0.00114085563469 0.00166744676576 0.00178664495748 0.000437346185859 0.00202644018632 0.00214883949098 0.00227355023578 0.00162965626834 0.00253090758039 0.00266386874846 0.00273329589113 0.000721552587715 0.00122798695248 0.00311022257924 0.00337483110399 0.00352660636233 0.00368166444037 0.00271769756987 0.00214534201093 0.00416687930239 0.00433542157689 0.00106434143778 0.0046829783909 0.00486210638158 0.00032222688068 0.00523143409131 0.000438866822159 0.00561624319489 0.00581483848076 0.00191276154962 0.00622564658474 0.00283401656578 0.00504716000814 0.0010666532133 0.00275622426347 0.00648003161949 0.00571712690661 0.00405337216035 0.00047306514694 0.000351685360314 0.00351458465512 0.00621887954267 0.00762538918604 0.00831038583451 0.00729631052679 0.00402093572125 0.00279879589548 0.00190024472025 3.8002007578e-06 0.00315467473247 0.00499216814808 0.0104141064934 0.0103143065927 0.00565919396279 0.00419531982172 0.0109209463293 0.00213326358813 0.00397495829413 0.00504751572051 0.00417968662236 0.0134561773231 0.0137571386768 0.0138102359167 0.0132958044853 0.0144428378922 0.0140513315482 0.0137280288836 0.014064409953 0.0129377839636
2.64273167988e-07 1.58949835199e-06 4.94890752949e-06 1.64457092199e-05 1.25784884271e-05 4.51439381689e-05 8.08381850006e-05 0.000108482990221 9.60755200937e-05 2.68448999314e-05 0.00012182928594 0.000186505446017 0.000237207643283 0.000250877363097 0.000333731278696 0.000295959127907 0.000437798749464 0.000494040306232 0.00055336941874 0.000615961871477 0.000682142049223 0.000754090971603 0.000815950170498 0.000894453711389 0.000972138924961 0.000454523146226 0.00111151509141 0.00113185377557 0.00113564059437 0.000669628953065 0.00134810227678 0.00147340762027 0.00159303368335 0.00170962960818 0.000437346185865 0.00194200174138 0.00206003625348 0.00218009386691 0.00162965492088 0.000995830119558 0.00255517552041 0.00268569680482 0.000721552589984 0.00122798694958 0.00309492979329 0.00323740105246 0.00338296922278 0.00353166815013 0.00271797802306 0.00214534201105 0.00399688043695 0.00415843966382 0.0010643414375 0.00449153743562 0.00466317995019 0.00032222688068 0.00501699166677 0.000438866822159 0.0053854902401 0.00557559485834 0.00191276154961 0.00596862366612 0.00283401656539 0.00504716000759 0.00106665321333 0.00275649703566 0.00647973314214 0.00571712691003 0.00405337215953 0.000473065146935 0.0014318681731 0.00251795540975 0.00551966386996 0.0071675289637 0.00791876369998 0.00729631057119 0.004020935724 0.00279879589554 0.00190024472038 3.90340603477e-06 0.00315467470657 0.00499216801457 0.0104071387505 0.0103143066782 0.00240318469129 0.00419531959004 0.0109209497441 0.00593681404111 0.003974958294 0.00504751572891 0.00262549305153 0.0125691415846 0.0131832164569 0.0134738344233 0.0132958035232 0.0140631041817 0.014051331632 0.0137280287056 0.0140644103243 0.0129377828092
2.64738512606e-07 1.58949835198e-06 4.94890752957e-06 1.64457092293e-05 1.25784884245e-05 4.51439381928e-05 8.07178855813e-05 0.000108502333497 9.60752623808e-05 2.68708140987e-05 0.000121360364866 0.000186248292074 0.000236957545557 0.000250877363393 0.00033344001049 0.000295959127917 0.000437420239448 0.000493590332871 0.000552806753584 0.000615187706662 0.000680829716968 0.000749822182505 0.000822276744233 0.00089866017025 0.000778729818412 0.000454523146084 0.00110969643362 0.00113004471861 0.00113355828928 0.000669628953875 0.00134602761243 0.00147144163332 0.00159113630649 0.0017077608699 0.000437346185831 0.00193983815005 0.00205809005424 0.00217809898456 0.00162965374042 0.000995830119563 0.00255296483209 0.00268339818809 0.000721552590267 0.00122798694951 0.00309232574982 0.00323468160475 0.00338012703557 0.00352869569809 0.00271825093165 0.00214534774981 0.00399346611379 0.00415485827944 0.00106434143735 0.00448758503346 0.00465902011221 0.00483391902851 0.00501236047592 0.000438866817395 0.00538028670722 0.00557005268597 0.00191276154965 0.00596224990238 0.00283401656549 0.00504716000528 0.00106665321331 0.00275649703549 0.00647973314089 0.00187749956349 0.00405337216005 0.000473065146935 0.00165526611347 0.00231628507538 0.00539060249993 0.00712531692101 0.00790675116099 0.00729631055544 0.00402093571616 0.00279879589303 0.00190037403693 3.90340603477e-06 0.00315467470596 0.00499216802437 0.0104040640009 0.0103143066799 0.00240318469164 0.0041953193975 0.0109209497893 0.00593659525727 0.00397518929792 0.00504749854332 0.00262549305098 0.0125691415816 0.0131775381324 0.0134679208555 0.0132958035761 0.0140567250118 0.0140513315419 0.0137280280889 0.00573991453011 0.00422877506596
2.64738512681e-07 1.58885389341e-06 4.94890752926e-06 1.6445709222e-05 2.71040415384e-05 4.51439381902e-05 8.07178854437e-05 0.00010850233425 9.60752623666e-05 2.68708140264e-05 0.00012136034081 0.000186248291545 0.000236957545493 0.000284808168331 0.000333440009911 0.00029595912807 0.000437420239869 0.000305778813801 0.000552806755459 0.000615187706546 0.00068082971778 0.000749822181038 0.000822276744383 0.000898660162805 0.000778721078002 0.000454523146052 0.00110969642344 0.00113004470413 0.00113355824409 0.000162148601481 0.00134602756567 0.00147144162175 0.00159113629821 0.00170776086563 0.000437346185834 0.00193982813081 0.00205809004105 0.00217809897757 0.00161288428375 0.000995830119543 0.00255296483931 0.00268339821936 0.00072155259026 0.00122798694934 0.00309232567808 0.00323468160744 0.00338012704555 0.003528695684 0.0036804200103 0.000814418821123 0.00399346609237 0.00415485827613 0.00106433691339 0.0044875850333 0.00465902010854 0.00483391902818 0.00501236047604 0.00352907254177 0.00516146372955 0.00557005267818 0.00189436764604 0.00596224992081 0.00283401656138 0.00504834675378 0.00106588810787 0.00275651166034 0.00647971779038 0.00187749915768 0.00405337020486 0.000470597194342 0.00165526617338 0.00231628501965 0.00539060247846 0.00712531690757 0.00790675115893 0.00729631057854 0.00402093570785 0.00279879589377 0.001900370433 4.23291922464e-06 0.0031546747073 0.00499216801442 0.01040406459 0.0103143067197 0.00241962074071 0.00419531673764 0.0109209497563 0.00593659524757 0.00397518929607 0.0050474985449 0.00262549300994 0.0125691415432 0.0131775380805 0.0134679208549 0.0132958036159 0.0140567250109 0.0140513315388 0.0137280280717 0.00573991454548 0.00422877505047
2.44335578168e-07 1.58885389365e-06 4.94890752949e-06 1.64457092167e-05 2.7104041536e-05 4.51439382385e-05 2.91904043476e-05 0.000105599478571 0.000106533050076 1.6003541653e-05 0.000112096396007 0.000179373641393 0.000230412533859 0.000277694672714 0.000325422541764 0.000295959128484 0.000427138288831 0.000482021493417 0.000288682409663 0.000600775351642 0.000664854419282 0.000732169001467 0.000802761439536 0.000876624253629 0.000634656583607 0.00045452314604 0.00110272082421 0.00115277327585 0.00114745331961 0.000181412388964 0.00126204820328 0.00139137603858 0.00151782190604 0.00163867958042 0.000437346185816 0.00187328097479 0.00199065259286 0.00210928302138 0.00161028488146 0.000995830119652 0.00247743796801 0.00260505701377 0.000721552592995 0.00122798694498 0.00300434391697 0.00314314188925 0.00328487100297 0.00342956793537 0.00357726519697 0.00214534774946 0.00073601546443 0.00403865597888 0.00106433567015 0.00436179797753 0.0045281335194 0.00469769944218 0.00487054478253 0.0035290725434 0.00516146408789 0.00540941369808 0.00076224927348 0.00578658183111 0.00283401656146 0.00534850989689 0.000501205455721 0.00275651166067 0.00647971785348 0.00187749915763 0.00405337020335 0.000470597194342 0.00774053814744 0.00407631956815 0.000402467448066 0.00398145278701 0.00662053231881 0.0072963106308 0.00402093571462 0.00279879589625 0.00190037043295 4.23296483666e-06 0.00315467432574 0.00499216772722 0.010145621553 0.0103143050216 0.00242127655312 0.00419531674319 0.0109209493474 0.00593659525511 0.00397518929694 0.00504749854376 0.00262549299807 0.0125691743527 0.0128555329124 0.0131385238256 0.0132957938626 0.0137122336188 0.0140029875678 0.0137280278328 0.00573991454332 0.00422877505082

